Generalized Bloch model: a theory for pulsed magnetization transfer

Purpose: The paper introduces a classical model to describe the dynamics of large spin-1/2 ensembles associated with nuclei bound in large molecule structures, commonly referred to as the semi-solid spin pool, and their magnetization transfer (MT) to spins of nuclei in Theory and Methods: Like quantum-mechanical descriptions of spin dynamics and like the original Bloch equations, but unlike existing MT models, the proposed model is based on the algebra of angular momentum in the sense that it explicitly models the rotations induced by radio-frequency (RF) pulses. It generalizes the original Bloch model to non-exponential decays, which are, e.g., observed for semi-solid spin pools. The combination of rotations with non-exponential decays is facilitated by describing the latter as Green's functions, comprised in an integro-differential equation. Results: Our model describes the data of an inversion-recovery magnetization-transfer experiment with varying durations of the inversion pulse substantially better than established models. We made this observation for all measured data, but in particular for pulse durations small than 300$\mu$s. Furthermore, we provide a linear approximation of the generalized Bloch model that reduces the simulation time by approximately a factor 15,000, enabling simulation of the spin dynamics caused by a rectangular RF-pulse in roughly 2$\mu$s. Conclusion: The proposed theory unifies the original Bloch model, Henkelman's steady-state theory for magnetization transfer, and the commonly assumed rotation induced by hard pulses (i.e., strong and infinitesimally short applications of RF fields) and describes experimental data better than previous models.

==> Figures/CW_figure.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
            width=\columnwidth*0.75,
            height=\textwidth*0.3,
            scale only axis,
            xmin=0,
            xmax=1,
            xlabel={$t$ (s)},
            ylabel={$z^s(t)/z^s(0)$},
            ylabel style = {yshift = -0.7cm},
            legend pos = north east,
            legend style={
                    xshift = -0.5cm,
                    % legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            name=version1,
            ytick = {0,.4,.6,.8,1},
            % extra y ticks={2.027e-01, 1.684e-01, 5.783e-02},
            extra y ticks={2.021e-01, 1.681e-01, 3.279e-02},
            extra tick style={grid=major},
            extra y tick labels={\footnotesize Lorentzian, \footnotesize Gaussian, \footnotesize super-\\[-1.5ex]\footnotesize Lorentzian},
            yticklabel style={align=right},
            title={$\omega_1/(2\pi) = 100$Hz},
            title style = {yshift = - 0.2cm},
        ]

        \addplot [color=Pastrami,mark=x, only marks]table[x=t_s, y=z_Bloch]{Figures//CW_SpinDynamics_v1.txt};
        \addlegendentry{Bloch model}


        % \addlegendimage{empty legend}\addlegendentry{\hspace{-0.35cm}\textbf{Graham's single-freq. approx.:}}
        \addlegendimage{empty legend}\addlegendentry{\hspace{-0.35cm}\textbf{Sled's model:}}
        % \addplot [color=Pastrami,ultra thick, densely dotted]table[x=t_s, y=z_Sled_Lorentzian]{Figures/CW_SpinDynamics_v1.txt};
        % \addlegendentry{Lorentzian}

        \addplot [color=TheLake,mark=x, only marks]table[x=t_s, y=z_Sled_Gaussian]{Figures/CW_SpinDynamics_v1.txt};
        \addlegendentry{Gaussian lineshape}

        \addplot [color=NYUpurple,mark=x, only marks]table[x=t_s, y=z_Sled_superLorentzian]{Figures/CW_SpinDynamics_v1.txt};
        \addlegendentry{super-Lorentzian l.}


        \addlegendimage{empty legend}\addlegendentry{\hspace{-0.35cm}\textbf{generalized Bloch model:}}
        \addplot [color=Pastrami,mark=+, only marks]table[x=t_s, y=z_gBloch_Lorentzian]{Figures/CW_SpinDynamics_v1.txt};
        \addlegendentry{Lorentzian lineshape}

        \addplot [color=TheLake,mark=+, only marks]table[x=t_s, y=z_gBloch_Gaussian]{Figures/CW_SpinDynamics_v1.txt};
        \addlegendentry{Gaussian lineshape}

        \addplot [color=NYUpurple,mark=+, only marks]table[x=t_s, y=z_gBloch_superLorentzian]{Figures/CW_SpinDynamics_v1.txt};
        \addlegendentry{super-Lorentzian l.}

		\node[anchor=north east] at (rel axis cs: 0.975, .975)  {\textbf{a}};
    \end{axis}

    \begin{axis}[
            width=\columnwidth*0.75,
            height=\textwidth*0.3,
            scale only axis,
            xmin=0,
            xmax=2,
            xlabel={$t$ (ms)},
            ylabel={$z^s(t)/z^s(0)$},
            ylabel style = {yshift = -0.7cm},
            ytick = {0.2,.4,.6,.8,1},
            extra y ticks={0},
            extra tick style={grid=major},
            % extra y tick labels={\footnotesize steady-state},
            extra y tick labels={\footnotesize super-\\[-1.5ex]\footnotesize Lorentzian},
            yticklabel style={align=right},
            at=(version1.below south east),
            anchor=above north east,
            title={$\omega_1/(2\pi) = 1000$Hz},
            title style = {yshift = - 0.2cm},
        ]

        \addplot [color=Pastrami,mark=x, only marks]table[x=t_ms, y=z_Bloch]{Figures//CW_SpinDynamics_v2.txt};
        % \addlegendentry{Bloch}

        % \addlegendimage{empty legend}\addlegendentry{\hspace{-0.35cm}\textbf{Graham's 2nd approx.:}}
        % \addplot [color=Pastrami,very thick,densely dotted]table[x=t_ms, y=z_Sled_Lorentzian]{Figures/CW_SpinDynamics_v2.txt};
        % \addlegendentry{Lorentzian}

        \addplot [color=TheLake,mark=x, only marks]table[x=t_ms, y=z_Sled_Gaussian]{Figures/CW_SpinDynamics_v2.txt};
        % \addlegendentry{Gaussian}

        \addplot [color=NYUpurple,mark=x, only marks]table[x=t_ms, y=z_Sled_superLorentzian]{Figures/CW_SpinDynamics_v2.txt};
        % \addlegendentry{super-Lorentzian}

        % \addlegendimage{empty legend}\addlegendentry{\hspace{-0.35cm}\textbf{generalized Bloch:}}
        \addplot [color=Pastrami,mark=+, only marks]table[x=t_ms, y=z_gBloch_Lorentzian]{Figures/CW_SpinDynamics_v2.txt};
        % \addlegendentry{Lorentzian}

        \addplot [color=TheLake,mark=+, only marks]table[x=t_ms, y=z_gBloch_Gaussian]{Figures/CW_SpinDynamics_v2.txt};
        % \addlegendentry{Gaussian}

        \addplot [color=NYUpurple,mark=+, only marks]table[x=t_ms, y=z_gBloch_superLorentzian]{Figures/CW_SpinDynamics_v2.txt};
        % \addlegendentry{super-Lorentzian}

		\node[anchor=north east] at (rel axis cs: 0.975, .975)  {\textbf{b}};
    \end{axis}
\end{tikzpicture}

==> Figures/Greens_Functions.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{semilogyaxis}[
            width=\columnwidth*0.8,
            height=\textwidth*0.3,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=1e-6,
            ymax=1,
            xlabel={$t-\tau$ (ms)},
            ylabel={$G(t,\tau) = G(t-\tau)$},
            % legend={Lorentzian, Gaussian, super-Lorentzian},
            legend pos = south east,
            legend style={
                    % yshift = 0.5cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            % title={$\omega_1/(2\pi) = 100$Hz $\; \Delta/(2\pi) = 1000$Hz},
            % title style = {yshift = - 0.2cm},
        ]

        \addplot [color=Pastrami,ultra thick]table[x=t_ms, y=G_Lorentzian]{Figures/Greens_Functions.txt};
        \addlegendentry{Lorentzian (Eq.~\eqref{eq:Green_Lorentzian})}

        \addplot [color=TheLake,ultra thick]table[x=t_ms, y=G_Gaussian]{Figures/Greens_Functions.txt};
        \addlegendentry{Gaussian (Eq.~\eqref{eq:Green_Gaussian})}

        \addplot [color=NYUpurple,ultra thick]table[x=t_ms, y=G_superLorentzian]{Figures/Greens_Functions.txt};
        \addlegendentry{super-Lorentzian (Eq.~\eqref{eq:Green_superLorentzian})}

		\node[anchor=north east] at (rel axis cs: 0.975, .975)  {$T_2^s = 10\upmu$s};
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/IR_NMR_fit.tex <==
\begin{tikzpicture}[scale = 1]
    % Graham
    \begin{axis}[
            width=\textwidth*0.25,
            height=\textwidth*0.25,
            scale only axis,
            colormap name = turbo,
            % cycle list={[samples of colormap={10} of bluered]},
            cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            xmin=0,
            xmax=5.1,
            ymin=-1.1,
            ymax=1.1,
            % xticklabel=\empty,
            xlabel={$T_i$ (s)},
            ylabel={$z^f(T_\text{RF},T_\text{i})/z^f(912\upmu\text{s},5\text{s})$},
            name=Graham_all,
            title={Graham's spectral model},
            title style = {yshift=-0.2cm},
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_Graham_fit.txt};

        \draw[thick] (axis cs: 0, -1) rectangle (axis cs: 0.16,-0.5);
        \draw (axis cs: 0.16,-0.5) -- (axis cs: 1.8,0.47);
        \draw (axis cs: 0.16,-1) -- (axis cs: 1.8,-0.855);

		\node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{a}};
    \end{axis}
    \begin{axis}[
            width=\textwidth*0.15,
            height=\textwidth*0.15,
            scale only axis,
            colormap name = turbo,
            % cycle list={[samples of colormap={10} of bluered]},
            cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            xmin=0,
            xmax=0.16,
            ymin=-1.0,
            ymax=-0.5,
            xticklabel style={/pgf/number format/fixed},
            name=Graham_zoom,
            at=(Graham_all.south east),
            anchor=south east,
            xshift=-0.2cm,
            yshift=0.5cm,
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_Graham_fit.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_Graham_fit.txt};
    \end{axis}

    % Sled
    \begin{axis}[
            width=\textwidth*0.25,
            height=\textwidth*0.25,
            scale only axis,
            colormap name = turbo,
            cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            xmin=0,
            xmax=5.1,
            ymin=-1.1,
            ymax=1.1,
            xlabel={$T_i$ (s)},
            yticklabel=\empty,
            name=Sled_all,
            at=(Graham_all.north east),
            anchor=north west,
            xshift=0.2cm,
            title={Sled's model},
            title style = {yshift=-0.2cm},
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_Sled_fit.txt};

        \draw[thick] (axis cs: 0, -1) rectangle (axis cs: 0.16,-0.5);
        \draw (axis cs: 0.16,-0.5) -- (axis cs: 1.8,0.47);
        \draw (axis cs: 0.16,-1) -- (axis cs: 1.8,-0.855);

		\node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{b}};
    \end{axis}
    \begin{axis}[
            width=\textwidth*0.15,
            height=\textwidth*0.15,
            scale only axis,
            colormap name = turbo,
            cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            xmin=0,
            xmax=0.16,
            ymin=-1.0,
            ymax=-0.5,
            xticklabel style={/pgf/number format/fixed},
            name=Graham_zoom,
            at=(Sled_all.south east),
            anchor=south east,
            xshift=-0.2cm,
            yshift=0.5cm,
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_Sled_fit.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_Sled_fit.txt};
    \end{axis}

    % % generalized Bloch
    \begin{axis}[
            width=\textwidth*0.25,
            height=\textwidth*0.25,
            scale only axis,
            colormap name = turbo,
            cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            xmin=0,
            xmax=5.1,
            ymin=-1.1,
            ymax=1.1,
            xlabel={$T_i$ (s)},
            yticklabel=\empty,
            name=gBloch_all,
            at=(Sled_all.north east),
            anchor=north west,
            xshift=0.2cm,
            title={generalized Bloch model},
            title style = {yshift=-0.2cm},
            colorbar sampled line,
            point meta min=0,
            point meta max=1,
            colorbar style={
                    ytick={0.0, 0.2110048995761227, 0.3993526507520796, 0.8366825858163875, 1.0},
                    yticklabels={23, 50, 100, 500, 912},
                    ylabel=$T_\text{RF}~(\upmu\text{s})$,
                },
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_gBloch_fit.txt};

        \draw[thick] (axis cs: 0, -1) rectangle (axis cs: 0.16,-0.5);
        \draw (axis cs: 0.16,-0.5) -- (axis cs: 1.8,0.47);
        \draw (axis cs: 0.16,-1) -- (axis cs: 1.8,-0.855);

		\node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{c}};
    \end{axis}
    \begin{axis}[
            width=\textwidth*0.15,
            height=\textwidth*0.15,
            scale only axis,
            colormap name = turbo,
            cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            xmin=0,
            xmax=0.16,
            ymin=-1.0,
            ymax=-0.5,
            xticklabel style={/pgf/number format/fixed},
            name=gBloch_zoom,
            at=(gBloch_all.south east),
            anchor=south east,
            xshift=-0.2cm,
            yshift=0.5cm,
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_gBloch_fit.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_gBloch_fit.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/IR_NMR_fit_MonoExp.tex <==
% \tikzexternaldisable
\begin{tikzpicture}[scale = 1]
    % MnCl2
    \begin{axis}[
            width=\textwidth*0.35,
            height=\textwidth*0.25,
            scale only axis,
            colormap name = darkrainbow,
            % cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            cycle list={[colors of colormap={0.0,1000}]},
            xmin=0,
            xmax=5.1,
            ymin=-1.1,
            ymax=1.1,
            xticklabel=\empty,
            % xlabel={$T_i$ (s)},
            ylabel={$z^f(T_\text{RF},T_\text{i})/z^f(912\upmu\text{s},5\text{s})$},
            name=Graham_all,
            % title={MnCl\textsubscript{2}},
            % title style = {yshift=-0.2cm},
            legend entries = {$T_\text{RF} = 22.8\upmu\text{s}$, $T_\text{RF} = 912\upmu\text{s}$},
            legend pos = north east,
            legend style={
                    yshift = -0.15cm,
                },
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_MnCl2.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_MnCl2.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_monoExp_fit_MnCl2.txt};

        \draw[thick] (axis cs: 0, -1) rectangle (axis cs: 0.16,-0.5);
        \draw (axis cs: 0.16,-0.5) -- (axis cs: 1.8,0.47);
        \draw (axis cs: 0.16,-1) -- (axis cs: 1.8,-0.855);

		\node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{MnCl\textsubscript{2}}};
    \end{axis}
    \begin{axis}[
            width=\textwidth*0.215,
            height=\textwidth*0.15,
            scale only axis,
            colormap name = darkrainbow,
            % cycle list={[colors of colormap={0.0,26,103,231,359,487,615,744,872,1000}]},
            cycle list={[colors of colormap={0,1000}]},
            xmin=0,
            xmax=0.16,
            ymin=-1.0,
            ymax=-0.5,
            xticklabel style={/pgf/number format/fixed},
            name=Graham_zoom,
            at=(Graham_all.south east),
            anchor=south east,
            xshift=-0.2cm,
            yshift=0.5cm,
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_MnCl2.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_MnCl2.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_MnCl2.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        % \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_monoExp_fit_MnCl2.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_monoExp_fit_MnCl2.txt};

        \node[anchor=north west,index of colormap=1000,align=left] at (rel axis cs: 0.025, .975)  {$-z(0) / z(\infty) = 0.909$ \\ $R_1 = 1.479/\text{s}$};

        \node[anchor=south east,index of colormap=0,align=right] at (rel axis cs: 0.975, .025)  {$R_1 = 1.477/\text{s}$ \\ $-z(0) / z(\infty) = 0.930$};

    \end{axis}

    % BSA
    \begin{axis}[
            width=\textwidth*0.35,
            height=\textwidth*0.25,
            scale only axis,
            colormap name = darkrainbow,
            cycle list={[colors of colormap={0.0,1000}]},
            xmin=0,
            xmax=5.1,
            ymin=-1.1,
            ymax=1.1,
            xlabel={$T_i$ (s)},
            ylabel={$z^f(T_\text{RF},T_\text{i})/z^f(912\upmu\text{s},5\text{s})$},
            % yticklabel=\empty,
            name=Sled_all,
            at=(Graham_all.south east),
            anchor=north east,
            yshift=-0.25cm,
            % title={BSA},
            title style = {yshift=-0.2cm},
            % colorbar sampled line,
            % point meta min=0,
            % point meta max=1,
            % colorbar style={
            %         ytick={0.0, 0.2110048995761227, 0.3993526507520796, 0.8366825858163875, 1.0},
            %         yticklabels={23, 50, 100, 500, 912},
            %         ylabel=$T_\text{RF}~(\upmu\text{s})$,
            %     },
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_monoExp_fit_BSA.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_monoExp_fit_BSA.txt};

        \draw[thick] (axis cs: 0, -1) rectangle (axis cs: 0.16,-0.5);
        \draw (axis cs: 0.16,-0.5) -- (axis cs: 1.8,0.47);
        \draw (axis cs: 0.16,-1) -- (axis cs: 1.8,-0.855);

		\node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{BSA}};
    \end{axis}
    \begin{axis}[
            width=\textwidth*0.215,
            height=\textwidth*0.15,
            scale only axis,
            colormap name = darkrainbow,
            cycle list={[colors of colormap={0,1000}]},
            xmin=0,
            xmax=0.16,
            ymin=-1.0,
            ymax=-0.5,
            xticklabel style={/pgf/number format/fixed},
            name=Graham_zoom,
            at=(Sled_all.south east),
            anchor=south east,
            xshift=-0.2cm,
            yshift=0.5cm,
        ]

        \addplot +[only marks] table [x=TI_s, y=z_2.28e-05]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-05]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_1.14e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_2.28e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_3.42e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_4.56e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_5.70e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_6.84e-04]{Figures/IR_data_BSA.txt};
        % \addplot +[only marks] table [x=TI_s, y=z_7.98e-04]{Figures/IR_data_BSA.txt};
        \addplot +[only marks] table [x=TI_s, y=z_9.12e-04]{Figures/IR_data_BSA.txt};

        \addplot table [x=TI_s, y=z_2.28e-05]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_4.56e-05]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_1.14e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_2.28e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_3.42e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_4.56e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_5.70e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_6.84e-04]{Figures/IR_monoExp_fit_BSA.txt};
        % \addplot table [x=TI_s, y=z_7.98e-04]{Figures/IR_monoExp_fit_BSA.txt};
        \addplot table [x=TI_s, y=z_9.12e-04]{Figures/IR_monoExp_fit_BSA.txt};

        \node[anchor=north west,index of colormap=1000,align=left] at (rel axis cs: 0.025, .975)  {$-z(0) / z(\infty) = 0.863$ \\ $R_1 = 1.261/\text{s}$};

        \node[anchor=south east,index of colormap=0,align=right] at (rel axis cs: 0.975, .025)  {$R_1 = 1.196/\text{s}$ \\ $-z(0) / z(\infty) = 0.932$};
    \end{axis}
\end{tikzpicture}

==> Figures/IR_NMR_fit_residuum.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
            width=\textwidth*0.4,
            height=\textwidth*0.2,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=7,
            xticklabels=\empty,
            % xlabel={$T_\text{RF}$ (ms)},
            ylabel={$||\text{residual}||_2 /||\text{signal}||_2$ (\%)},
            legend entries = {generalized Bloch model, Graham's spectral model, Sled's model},
            legend style={xshift = -0.7cm},
            legend pos = north east,
            name=a,
        ]

        \addplot +[only marks, mark=*, mark options={fill=Pastrami,draw=Pastrami}] table [x=TRF_ms, y=gBloch_percent]{Figures/IR_residuum_each_fit.txt};

        \addplot +[only marks, mark=+, color=SpicyMustard] table [x=TRF_ms, y=Graham_percent]{Figures/IR_residuum_each_fit.txt};

        \addplot +[only marks, mark=x, color=NYUpurple] table [x=TRF_ms, y=Sled_percent]{Figures/IR_residuum_each_fit.txt};

		\node[anchor=north east] at (rel axis cs: .975, .975)  {\textbf{a}};
    \end{axis}


    \begin{axis}[
        width=\textwidth*0.4,
        height=\textwidth*0.2,
        scale only axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=7,
        xlabel={$T_\text{RF}$ (ms)},
        ylabel={$||\text{residual}||_2 /||\text{signal}||_2$ (\%)},
        at=(a.south east),
        anchor=north east,
        yshift=-0.2cm,
    ]

    \addplot +[only marks, mark=*, mark options={fill=Pastrami,draw=Pastrami}] table [x=TRF_ms, y=gBloch_percent]{Figures/IR_residuum_gBloch_est.txt};

    \addplot +[only marks, mark=+, color=SpicyMustard] table [x=TRF_ms, y=Graham_percent]{Figures/IR_residuum_gBloch_est.txt};

    \addplot +[only marks, mark=x, color=NYUpurple] table [x=TRF_ms, y=Sled_percent]{Figures/IR_residuum_gBloch_est.txt};

    \node[anchor=north east] at (rel axis cs: .975, .975)  {\textbf{b}};
\end{axis}
\end{tikzpicture}

==> Figures/Linearized_M.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
        width=\columnwidth*0.8,
        height=\textwidth*0.25,
        scale only axis,
        xmin=0,
        xmax=99,
        ymin=-1,
        ymax=1,
        xlabel={$t~(\upmu\text{s})$},
        ylabel={$m(t)/m_0^{f/s}$},
        legend pos = south west,
        legend columns=2,
        legend style={
                legend image code/.code={\draw[##1] plot coordinates {(0cm,0cm) (0.475cm,0cm)};},
                cells={align=center},
            },
        extra x ticks={99},
        extra x tick labels={$T_\text{RF}$},
        name=a,
        ]

        \addlegendimage{empty legend}\addlegendentry{\hspace{-0.8cm}\textbf{full}\\ \hspace{-0.8cm}\textbf{model}}
        \addlegendimage{empty legend}\addlegendentry{\hspace{-1.375cm}\textbf{linear}\\ \hspace{-1.375cm}\textbf{model}}

        \addplot [color=Pastrami,thick]table[x=t_us, y=xf_full]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$\; \; \;$}

        \addplot [color=Pastrami,mark=+,only marks]table[x=t_us, y=xf_appx]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$x^f(t)/m_0^f$}

        \addplot [color=TheLake,thick]table[x=t_us, y=zf_full]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{}

        \addplot [color=TheLake,mark=+,only marks]table[x=t_us, y=zf_appx]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$z^f(t)/m_0^f$}

        \addplot [color=NYUpurple,thick]table[x=t_us, y=zs_full]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{}

        \addplot [color=NYUpurple,mark=+,only marks]table[x=t_us, y=zs_appx]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$z^s(t)/m_0^s$}

        \node[anchor=north east, align=right] at (rel axis cs: 0.975, .975)  {$T_\text{RF} = 100\upmu$s \\ $\alpha=\pi$};

		\node[anchor=north west] at (rel axis cs: 0.025, .975)  {\textbf{a}};
    \end{axis}

    \begin{axis}[
        width=\columnwidth*0.8,
        height=\textwidth*0.25,
        scale only axis,
        xmin=0,
        xmax=1,
        ymin=-1,
        ymax=1,
        xlabel={$\alpha/\pi$},
        ylabel={$m(T_\text{RF})/m_0^{f/s}$},
        legend pos = south west,
        legend columns=2,
        legend style={
            legend image code/.code={\draw[##1] plot coordinates {(0cm,0cm) (0.475cm,0cm)};},
                cells={align=center},
            },
        at=(a.south east),
        anchor=north east,
        yshift=-1.0cm,
        ]

        \addlegendimage{empty legend}\addlegendentry{\hspace{-0.8cm}\textbf{full}\\ \hspace{-0.8cm}\textbf{model}}
        \addlegendimage{empty legend}\addlegendentry{\hspace{-1.55cm}\textbf{linear}\\ \hspace{-1.55cm}\textbf{model}}

        \addplot [color=Pastrami,thick]table[x=alpha/pi, y=xf_full]{Figures/Linearized_gBloch_vary_alpha.txt};
        \addlegendentry{$\; \; \;$}

        \addplot [color=Pastrami,mark=+,only marks]table[x=alpha/pi, y=xf_appx]{Figures/Linearized_gBloch_vary_alpha.txt};
        \addlegendentry{$x^f(T_\text{RF})/m_0^f$}

        \addplot [color=TheLake,thick]table[x=alpha/pi, y=zf_full]{Figures/Linearized_gBloch_vary_alpha.txt};
        \addlegendentry{}

        \addplot [color=TheLake,mark=+,only marks]table[x=alpha/pi, y=zf_appx]{Figures/Linearized_gBloch_vary_alpha.txt};
        \addlegendentry{$z^f(T_\text{RF})/m_0^f$}

        \addplot [color=NYUpurple,thick]table[x=alpha/pi, y=zs_full]{Figures/Linearized_gBloch_vary_alpha.txt};
        \addlegendentry{}

        \addplot [color=NYUpurple,mark=+,only marks]table[x=alpha/pi, y=zs_appx]{Figures/Linearized_gBloch_vary_alpha.txt};
        \addlegendentry{$z^s(T_\text{RF})/m_0^s$}

        \node[anchor=north east] at (rel axis cs: 0.975, .975)  {$T_\text{RF} = 100\upmu$s};

		\node[anchor=north west] at (rel axis cs: 0.025, .975)  {\textbf{b}};
    \end{axis}
\end{tikzpicture}

==> Figures/Linearized_M_during_pulse.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
            width=\columnwidth*0.8,
            height=\textwidth*0.25,
            scale only axis,
            xmin=0,
            xmax=99,
            ymin=-1,
            ymax=1,
            xlabel={$t~(\upmu\text{s})$},
            ylabel={$m(t)/m_0^{f/s}$},
            legend pos = south west,
            legend columns=2,
            legend style={
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.6cm,0cm)};},
                    cells={align=center},
                },
            extra x ticks={99},
            extra x tick labels={$T_\text{RF}$},
        ]

        \addlegendimage{empty legend}\addlegendentry{\hspace{-0.8cm}\textbf{full}\\ \hspace{-0.8cm}\textbf{model}}
        \addlegendimage{empty legend}\addlegendentry{\hspace{-1.375cm}\textbf{linear}\\ \hspace{-1.375cm}\textbf{model}}

        \addplot [color=Pastrami,ultra thick, densely dotted]table[x=t_us, y=xf_full]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{ }

        \addplot [color=Pastrami,ultra thick, dashed]table[x=t_us, y=xf_appx]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$x^f(t)/m_0^f$}

        \addplot [color=TheLake,ultra thick, densely dotted]table[x=t_us, y=zf_full]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{}

        \addplot [color=TheLake,ultra thick, dashed]table[x=t_us, y=zf_appx]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$z^f(t)/m_0^f$}

        \addplot [color=NYUpurple,ultra thick, densely dotted]table[x=t_us, y=zs_full]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{}

        \addplot [color=NYUpurple,ultra thick, dashed]table[x=t_us, y=zs_appx]{Figures/Linearized_gBloch_M_during_Pulse.txt};
        \addlegendentry{$z^s(t)/m_0^s$}

		\node[anchor=north east, align=right] at (rel axis cs: 0.975, .975)  {$T_\text{RF} = 100\upmu$s \\ $\alpha=\pi$};
    \end{axis}
\end{tikzpicture}

==> Figures/Linearized_T2s.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
        view={0}{90},
        width=\textwidth*0.33,
        height=\textwidth*0.25,
        scale only axis,
        colormap name = darkrainbow,
        xmin=5,
        xmax=150,
        xlabel={$T_\text{RF} / T_2^s$},
        ylabel={$\alpha/\pi$},
        colorbar sampled line,
        colorbar style={
            xshift = -0.5cm,
            ylabel=$T_2^{s,l} / T_2^s$,
            ylabel style = {yshift = 0.1cm},
        },
        ]

        \addplot3[contour lua={levels={4.8,5,5.2,5.4,5.6,5.8,6,6.2,6.4,6.6,6.8,7,7.2}}, thick] table [x=TRFoT2s, y=alphaopi, z=T2sloT2s]{Figures/Linearized_T2s.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/Linearized_T2s.txt <==
alphaopi TRFoT2s T2sloT2s 
0.010 5.000 6.229 
0.010 6.000 5.876 
0.010 7.000 5.588 
0.010 8.000 5.378 
0.010 9.000 5.250 
0.010 10.000 5.181 
0.010 11.000 5.147 
0.010 12.000 5.126 
0.010 13.000 5.113 
0.010 14.000 5.108 
0.010 15.000 5.110 
0.010 16.000 5.120 
0.010 17.000 5.134 
0.010 18.000 5.151 
0.010 19.000 5.170 
0.010 20.000 5.191 
0.010 21.000 5.213 
0.010 22.000 5.236 
0.010 23.000 5.260 
0.010 24.000 5.284 
0.010 25.000 5.309 
0.010 26.000 5.334 
0.010 27.000 5.359 
0.010 28.000 5.384 
0.010 29.000 5.409 
0.010 30.000 5.434 
0.010 31.000 5.458 
0.010 32.000 5.483 
0.010 33.000 5.507 
0.010 34.000 5.531 
0.010 35.000 5.555 
0.010 36.000 5.578 
0.010 37.000 5.602 
0.010 38.000 5.625 
0.010 39.000 5.648 
0.010 40.000 5.670 
0.010 41.000 5.692 
0.010 42.000 5.714 
0.010 43.000 5.736 
0.010 44.000 5.757 
0.010 45.000 5.778 
0.010 46.000 5.799 
0.010 47.000 5.820 
0.010 48.000 5.840 
0.010 49.000 5.860 
0.010 50.000 5.880 
0.010 51.000 5.900 
0.010 52.000 5.919 
0.010 53.000 5.938 
0.010 54.000 5.957 
0.010 55.000 5.975 
0.010 56.000 5.993 
0.010 57.000 6.012 
0.010 58.000 6.029 
0.010 59.000 6.047 
0.010 60.000 6.065 
0.010 61.000 6.082 
0.010 62.000 6.099 
0.010 63.000 6.116 
0.010 64.000 6.132 
0.010 65.000 6.149 
0.010 66.000 6.165 
0.010 67.000 6.181 
0.010 68.000 6.197 
0.010 69.000 6.213 
0.010 70.000 6.228 
0.010 71.000 6.244 
0.010 72.000 6.259 
0.010 73.000 6.274 
0.010 74.000 6.289 
0.010 75.000 6.303 
0.010 76.000 6.318 
0.010 77.000 6.332 
0.010 78.000 6.347 
0.010 79.000 6.361 
0.010 80.000 6.375 
0.010 81.000 6.389 
0.010 82.000 6.402 
0.010 83.000 6.416 
0.010 84.000 6.429 
0.010 85.000 6.443 
0.010 86.000 6.456 
0.010 87.000 6.469 
0.010 88.000 6.482 
0.010 89.000 6.495 
0.010 90.000 6.508 
0.010 91.000 6.520 
0.010 92.000 6.533 
0.010 93.000 6.545 
0.010 94.000 6.557 
0.010 95.000 6.569 
0.010 96.000 6.581 
0.010 97.000 6.593 
0.010 98.000 6.605 
0.010 99.000 6.617 
0.010 100.000 6.629 
0.010 101.000 6.640 
0.010 102.000 6.652 
0.010 103.000 6.663 
0.010 104.000 6.674 
0.010 105.000 6.685 
0.010 106.000 6.696 
0.010 107.000 6.707 
0.010 108.000 6.718 
0.010 109.000 6.729 
0.010 110.000 6.740 
0.010 111.000 6.750 
0.010 112.000 6.761 
0.010 113.000 6.772 
0.010 114.000 6.782 
0.010 115.000 6.792 
0.010 116.000 6.803 
0.010 117.000 6.813 
0.010 118.000 6.823 
0.010 119.000 6.833 
0.010 120.000 6.843 
0.010 121.000 6.853 
0.010 122.000 6.863 
0.010 123.000 6.872 
0.010 124.000 6.882 
0.010 125.000 6.892 
0.010 126.000 6.901 
0.010 127.000 6.911 
0.010 128.000 6.920 
0.010 129.000 6.929 
0.010 130.000 6.939 
0.010 131.000 6.948 
0.010 132.000 6.957 
0.010 133.000 6.967 
0.010 134.000 6.976 
0.010 135.000 6.986 
0.010 136.000 6.995 
0.010 137.000 7.003 
0.010 138.000 7.012 
0.010 139.000 7.021 
0.010 140.000 7.029 
0.010 141.000 7.038 
0.010 142.000 7.047 
0.010 143.000 7.055 
0.010 144.000 7.064 
0.010 145.000 7.072 
0.010 146.000 7.080 
0.010 147.000 7.089 
0.010 148.000 7.097 
0.010 149.000 7.105 
0.010 150.000 7.113 
0.010 151.000 7.121 
0.010 152.000 7.129 
0.010 153.000 7.137 
0.010 154.000 7.145 
0.010 155.000 7.153 
0.010 156.000 7.161 
0.010 157.000 7.169 
0.010 158.000 7.177 
0.010 159.000 7.185 
0.010 160.000 7.192 
0.010 161.000 7.200 
0.010 162.000 7.208 
0.010 163.000 7.215 
0.010 164.000 7.223 
0.010 165.000 7.230 
0.010 166.000 7.238 
0.010 167.000 7.245 
0.010 168.000 7.252 
0.010 169.000 7.260 
0.010 170.000 7.267 
0.010 171.000 7.274 
0.010 172.000 7.282 
0.010 173.000 7.289 
0.010 174.000 7.296 
0.010 175.000 7.303 
0.010 176.000 7.310 
0.010 177.000 7.317 
0.010 178.000 7.324 
0.010 179.000 7.331 
0.010 180.000 7.338 
0.010 181.000 7.345 
0.010 182.000 7.352 
0.010 183.000 7.359 
0.010 184.000 7.365 
0.010 185.000 7.372 
0.010 186.000 7.379 
0.010 187.000 7.386 
0.010 188.000 7.392 
0.010 189.000 7.399 
0.010 190.000 7.406 
0.010 191.000 7.412 
0.010 192.000 7.419 
0.010 193.000 7.425 
0.010 194.000 7.432 
0.010 195.000 7.438 
0.010 196.000 7.445 
0.010 197.000 7.451 
0.010 198.000 7.457 
0.010 199.000 7.464 
0.010 200.000 7.470 
 
0.020 5.000 6.229 
0.020 6.000 5.876 
0.020 7.000 5.588 
0.020 8.000 5.378 
0.020 9.000 5.250 
0.020 10.000 5.181 
0.020 11.000 5.147 
0.020 12.000 5.126 
0.020 13.000 5.113 
0.020 14.000 5.107 
0.020 15.000 5.110 
0.020 16.000 5.120 
0.020 17.000 5.134 
0.020 18.000 5.151 
0.020 19.000 5.170 
0.020 20.000 5.191 
0.020 21.000 5.213 
0.020 22.000 5.236 
0.020 23.000 5.260 
0.020 24.000 5.284 
0.020 25.000 5.309 
0.020 26.000 5.334 
0.020 27.000 5.359 
0.020 28.000 5.384 
0.020 29.000 5.409 
0.020 30.000 5.434 
0.020 31.000 5.458 
0.020 32.000 5.483 
0.020 33.000 5.507 
0.020 34.000 5.531 
0.020 35.000 5.555 
0.020 36.000 5.579 
0.020 37.000 5.602 
0.020 38.000 5.625 
0.020 39.000 5.648 
0.020 40.000 5.670 
0.020 41.000 5.693 
0.020 42.000 5.714 
0.020 43.000 5.736 
0.020 44.000 5.757 
0.020 45.000 5.779 
0.020 46.000 5.799 
0.020 47.000 5.820 
0.020 48.000 5.840 
0.020 49.000 5.860 
0.020 50.000 5.880 
0.020 51.000 5.900 
0.020 52.000 5.919 
0.020 53.000 5.938 
0.020 54.000 5.957 
0.020 55.000 5.975 
0.020 56.000 5.994 
0.020 57.000 6.012 
0.020 58.000 6.030 
0.020 59.000 6.047 
0.020 60.000 6.065 
0.020 61.000 6.082 
0.020 62.000 6.099 
0.020 63.000 6.116 
0.020 64.000 6.132 
0.020 65.000 6.149 
0.020 66.000 6.165 
0.020 67.000 6.181 
0.020 68.000 6.197 
0.020 69.000 6.213 
0.020 70.000 6.228 
0.020 71.000 6.244 
0.020 72.000 6.259 
0.020 73.000 6.274 
0.020 74.000 6.289 
0.020 75.000 6.304 
0.020 76.000 6.318 
0.020 77.000 6.333 
0.020 78.000 6.347 
0.020 79.000 6.361 
0.020 80.000 6.375 
0.020 81.000 6.389 
0.020 82.000 6.403 
0.020 83.000 6.416 
0.020 84.000 6.430 
0.020 85.000 6.443 
0.020 86.000 6.456 
0.020 87.000 6.469 
0.020 88.000 6.482 
0.020 89.000 6.495 
0.020 90.000 6.508 
0.020 91.000 6.520 
0.020 92.000 6.533 
0.020 93.000 6.545 
0.020 94.000 6.557 
0.020 95.000 6.569 
0.020 96.000 6.581 
0.020 97.000 6.593 
0.020 98.000 6.605 
0.020 99.000 6.617 
0.020 100.000 6.629 
0.020 101.000 6.640 
0.020 102.000 6.652 
0.020 103.000 6.663 
0.020 104.000 6.674 
0.020 105.000 6.685 
0.020 106.000 6.696 
0.020 107.000 6.707 
0.020 108.000 6.718 
0.020 109.000 6.729 
0.020 110.000 6.740 
0.020 111.000 6.751 
0.020 112.000 6.761 
0.020 113.000 6.772 
0.020 114.000 6.782 
0.020 115.000 6.792 
0.020 116.000 6.803 
0.020 117.000 6.813 
0.020 118.000 6.823 
0.020 119.000 6.833 
0.020 120.000 6.843 
0.020 121.000 6.853 
0.020 122.000 6.863 
0.020 123.000 6.872 
0.020 124.000 6.882 
0.020 125.000 6.892 
0.020 126.000 6.901 
0.020 127.000 6.911 
0.020 128.000 6.920 
0.020 129.000 6.929 
0.020 130.000 6.939 
0.020 131.000 6.948 
0.020 132.000 6.957 
0.020 133.000 6.966 
0.020 134.000 6.976 
0.020 135.000 6.985 
0.020 136.000 6.994 
0.020 137.000 7.002 
0.020 138.000 7.011 
0.020 139.000 7.020 
0.020 140.000 7.029 
0.020 141.000 7.037 
0.020 142.000 7.046 
0.020 143.000 7.054 
0.020 144.000 7.063 
0.020 145.000 7.071 
0.020 146.000 7.080 
0.020 147.000 7.088 
0.020 148.000 7.096 
0.020 149.000 7.104 
0.020 150.000 7.113 
0.020 151.000 7.121 
0.020 152.000 7.129 
0.020 153.000 7.137 
0.020 154.000 7.145 
0.020 155.000 7.153 
0.020 156.000 7.161 
0.020 157.000 7.169 
0.020 158.000 7.176 
0.020 159.000 7.184 
0.020 160.000 7.192 
0.020 161.000 7.200 
0.020 162.000 7.207 
0.020 163.000 7.215 
0.020 164.000 7.222 
0.020 165.000 7.230 
0.020 166.000 7.237 
0.020 167.000 7.245 
0.020 168.000 7.252 
0.020 169.000 7.259 
0.020 170.000 7.267 
0.020 171.000 7.274 
0.020 172.000 7.281 
0.020 173.000 7.289 
0.020 174.000 7.296 
0.020 175.000 7.303 
0.020 176.000 7.310 
0.020 177.000 7.317 
0.020 178.000 7.324 
0.020 179.000 7.331 
0.020 180.000 7.338 
0.020 181.000 7.345 
0.020 182.000 7.352 
0.020 183.000 7.359 
0.020 184.000 7.366 
0.020 185.000 7.372 
0.020 186.000 7.379 
0.020 187.000 7.386 
0.020 188.000 7.392 
0.020 189.000 7.399 
0.020 190.000 7.406 
0.020 191.000 7.412 
0.020 192.000 7.419 
0.020 193.000 7.425 
0.020 194.000 7.432 
0.020 195.000 7.438 
0.020 196.000 7.445 
0.020 197.000 7.451 
0.020 198.000 7.457 
0.020 199.000 7.464 
0.020 200.000 7.470 
 
0.030 5.000 6.228 
0.030 6.000 5.875 
0.030 7.000 5.588 
0.030 8.000 5.377 
0.030 9.000 5.249 
0.030 10.000 5.181 
0.030 11.000 5.147 
0.030 12.000 5.126 
0.030 13.000 5.113 
0.030 14.000 5.107 
0.030 15.000 5.110 
0.030 16.000 5.120 
0.030 17.000 5.134 
0.030 18.000 5.151 
0.030 19.000 5.170 
0.030 20.000 5.191 
0.030 21.000 5.213 
0.030 22.000 5.236 
0.030 23.000 5.260 
0.030 24.000 5.284 
0.030 25.000 5.309 
0.030 26.000 5.334 
0.030 27.000 5.359 
0.030 28.000 5.384 
0.030 29.000 5.409 
0.030 30.000 5.434 
0.030 31.000 5.458 
0.030 32.000 5.483 
0.030 33.000 5.507 
0.030 34.000 5.531 
0.030 35.000 5.555 
0.030 36.000 5.579 
0.030 37.000 5.602 
0.030 38.000 5.625 
0.030 39.000 5.648 
0.030 40.000 5.671 
0.030 41.000 5.693 
0.030 42.000 5.715 
0.030 43.000 5.736 
0.030 44.000 5.758 
0.030 45.000 5.779 
0.030 46.000 5.800 
0.030 47.000 5.820 
0.030 48.000 5.840 
0.030 49.000 5.860 
0.030 50.000 5.880 
0.030 51.000 5.900 
0.030 52.000 5.919 
0.030 53.000 5.938 
0.030 54.000 5.957 
0.030 55.000 5.975 
0.030 56.000 5.994 
0.030 57.000 6.012 
0.030 58.000 6.030 
0.030 59.000 6.047 
0.030 60.000 6.065 
0.030 61.000 6.082 
0.030 62.000 6.099 
0.030 63.000 6.116 
0.030 64.000 6.133 
0.030 65.000 6.149 
0.030 66.000 6.165 
0.030 67.000 6.181 
0.030 68.000 6.197 
0.030 69.000 6.213 
0.030 70.000 6.229 
0.030 71.000 6.244 
0.030 72.000 6.259 
0.030 73.000 6.274 
0.030 74.000 6.289 
0.030 75.000 6.304 
0.030 76.000 6.318 
0.030 77.000 6.333 
0.030 78.000 6.347 
0.030 79.000 6.361 
0.030 80.000 6.375 
0.030 81.000 6.389 
0.030 82.000 6.403 
0.030 83.000 6.416 
0.030 84.000 6.430 
0.030 85.000 6.443 
0.030 86.000 6.456 
0.030 87.000 6.469 
0.030 88.000 6.482 
0.030 89.000 6.495 
0.030 90.000 6.508 
0.030 91.000 6.520 
0.030 92.000 6.533 
0.030 93.000 6.545 
0.030 94.000 6.557 
0.030 95.000 6.570 
0.030 96.000 6.582 
0.030 97.000 6.594 
0.030 98.000 6.605 
0.030 99.000 6.617 
0.030 100.000 6.629 
0.030 101.000 6.640 
0.030 102.000 6.652 
0.030 103.000 6.663 
0.030 104.000 6.674 
0.030 105.000 6.686 
0.030 106.000 6.697 
0.030 107.000 6.708 
0.030 108.000 6.718 
0.030 109.000 6.729 
0.030 110.000 6.740 
0.030 111.000 6.751 
0.030 112.000 6.761 
0.030 113.000 6.772 
0.030 114.000 6.782 
0.030 115.000 6.792 
0.030 116.000 6.803 
0.030 117.000 6.813 
0.030 118.000 6.823 
0.030 119.000 6.833 
0.030 120.000 6.843 
0.030 121.000 6.853 
0.030 122.000 6.863 
0.030 123.000 6.872 
0.030 124.000 6.882 
0.030 125.000 6.892 
0.030 126.000 6.901 
0.030 127.000 6.911 
0.030 128.000 6.920 
0.030 129.000 6.930 
0.030 130.000 6.939 
0.030 131.000 6.948 
0.030 132.000 6.957 
0.030 133.000 6.966 
0.030 134.000 6.975 
0.030 135.000 6.984 
0.030 136.000 6.993 
0.030 137.000 7.002 
0.030 138.000 7.011 
0.030 139.000 7.020 
0.030 140.000 7.028 
0.030 141.000 7.037 
0.030 142.000 7.046 
0.030 143.000 7.054 
0.030 144.000 7.063 
0.030 145.000 7.071 
0.030 146.000 7.079 
0.030 147.000 7.088 
0.030 148.000 7.096 
0.030 149.000 7.104 
0.030 150.000 7.112 
0.030 151.000 7.121 
0.030 152.000 7.129 
0.030 153.000 7.137 
0.030 154.000 7.145 
0.030 155.000 7.153 
0.030 156.000 7.161 
0.030 157.000 7.168 
0.030 158.000 7.176 
0.030 159.000 7.184 
0.030 160.000 7.192 
0.030 161.000 7.199 
0.030 162.000 7.207 
0.030 163.000 7.215 
0.030 164.000 7.222 
0.030 165.000 7.230 
0.030 166.000 7.237 
0.030 167.000 7.245 
0.030 168.000 7.252 
0.030 169.000 7.259 
0.030 170.000 7.267 
0.030 171.000 7.274 
0.030 172.000 7.281 
0.030 173.000 7.289 
0.030 174.000 7.296 
0.030 175.000 7.303 
0.030 176.000 7.310 
0.030 177.000 7.317 
0.030 178.000 7.324 
0.030 179.000 7.331 
0.030 180.000 7.338 
0.030 181.000 7.345 
0.030 182.000 7.352 
0.030 183.000 7.359 
0.030 184.000 7.366 
0.030 185.000 7.372 
0.030 186.000 7.379 
0.030 187.000 7.386 
0.030 188.000 7.393 
0.030 189.000 7.399 
0.030 190.000 7.406 
0.030 191.000 7.412 
0.030 192.000 7.419 
0.030 193.000 7.425 
0.030 194.000 7.432 
0.030 195.000 7.438 
0.030 196.000 7.445 
0.030 197.000 7.451 
0.030 198.000 7.458 
0.030 199.000 7.464 
0.030 200.000 7.470 
 
0.040 5.000 6.227 
0.040 6.000 5.874 
0.040 7.000 5.587 
0.040 8.000 5.377 
0.040 9.000 5.249 
0.040 10.000 5.181 
0.040 11.000 5.146 
0.040 12.000 5.126 
0.040 13.000 5.112 
0.040 14.000 5.107 
0.040 15.000 5.110 
0.040 16.000 5.120 
0.040 17.000 5.134 
0.040 18.000 5.151 
0.040 19.000 5.170 
0.040 20.000 5.191 
0.040 21.000 5.213 
0.040 22.000 5.236 
0.040 23.000 5.260 
0.040 24.000 5.285 
0.040 25.000 5.309 
0.040 26.000 5.334 
0.040 27.000 5.359 
0.040 28.000 5.384 
0.040 29.000 5.409 
0.040 30.000 5.434 
0.040 31.000 5.459 
0.040 32.000 5.483 
0.040 33.000 5.508 
0.040 34.000 5.532 
0.040 35.000 5.555 
0.040 36.000 5.579 
0.040 37.000 5.602 
0.040 38.000 5.625 
0.040 39.000 5.648 
0.040 40.000 5.671 
0.040 41.000 5.693 
0.040 42.000 5.715 
0.040 43.000 5.737 
0.040 44.000 5.758 
0.040 45.000 5.779 
0.040 46.000 5.800 
0.040 47.000 5.820 
0.040 48.000 5.841 
0.040 49.000 5.861 
0.040 50.000 5.881 
0.040 51.000 5.900 
0.040 52.000 5.919 
0.040 53.000 5.938 
0.040 54.000 5.957 
0.040 55.000 5.976 
0.040 56.000 5.994 
0.040 57.000 6.012 
0.040 58.000 6.030 
0.040 59.000 6.048 
0.040 60.000 6.065 
0.040 61.000 6.082 
0.040 62.000 6.099 
0.040 63.000 6.116 
0.040 64.000 6.133 
0.040 65.000 6.149 
0.040 66.000 6.165 
0.040 67.000 6.182 
0.040 68.000 6.197 
0.040 69.000 6.213 
0.040 70.000 6.229 
0.040 71.000 6.244 
0.040 72.000 6.259 
0.040 73.000 6.274 
0.040 74.000 6.289 
0.040 75.000 6.304 
0.040 76.000 6.318 
0.040 77.000 6.333 
0.040 78.000 6.347 
0.040 79.000 6.361 
0.040 80.000 6.375 
0.040 81.000 6.389 
0.040 82.000 6.403 
0.040 83.000 6.416 
0.040 84.000 6.430 
0.040 85.000 6.443 
0.040 86.000 6.456 
0.040 87.000 6.469 
0.040 88.000 6.482 
0.040 89.000 6.495 
0.040 90.000 6.508 
0.040 91.000 6.520 
0.040 92.000 6.533 
0.040 93.000 6.545 
0.040 94.000 6.558 
0.040 95.000 6.570 
0.040 96.000 6.582 
0.040 97.000 6.594 
0.040 98.000 6.606 
0.040 99.000 6.617 
0.040 100.000 6.629 
0.040 101.000 6.640 
0.040 102.000 6.652 
0.040 103.000 6.663 
0.040 104.000 6.675 
0.040 105.000 6.686 
0.040 106.000 6.697 
0.040 107.000 6.708 
0.040 108.000 6.719 
0.040 109.000 6.729 
0.040 110.000 6.740 
0.040 111.000 6.751 
0.040 112.000 6.761 
0.040 113.000 6.772 
0.040 114.000 6.782 
0.040 115.000 6.793 
0.040 116.000 6.803 
0.040 117.000 6.813 
0.040 118.000 6.823 
0.040 119.000 6.833 
0.040 120.000 6.843 
0.040 121.000 6.853 
0.040 122.000 6.863 
0.040 123.000 6.873 
0.040 124.000 6.882 
0.040 125.000 6.892 
0.040 126.000 6.901 
0.040 127.000 6.911 
0.040 128.000 6.920 
0.040 129.000 6.930 
0.040 130.000 6.939 
0.040 131.000 6.948 
0.040 132.000 6.957 
0.040 133.000 6.966 
0.040 134.000 6.975 
0.040 135.000 6.984 
0.040 136.000 6.993 
0.040 137.000 7.002 
0.040 138.000 7.011 
0.040 139.000 7.020 
0.040 140.000 7.029 
0.040 141.000 7.037 
0.040 142.000 7.046 
0.040 143.000 7.054 
0.040 144.000 7.063 
0.040 145.000 7.071 
0.040 146.000 7.080 
0.040 147.000 7.088 
0.040 148.000 7.096 
0.040 149.000 7.104 
0.040 150.000 7.113 
0.040 151.000 7.121 
0.040 152.000 7.129 
0.040 153.000 7.137 
0.040 154.000 7.145 
0.040 155.000 7.153 
0.040 156.000 7.161 
0.040 157.000 7.169 
0.040 158.000 7.176 
0.040 159.000 7.184 
0.040 160.000 7.192 
0.040 161.000 7.200 
0.040 162.000 7.207 
0.040 163.000 7.215 
0.040 164.000 7.222 
0.040 165.000 7.230 
0.040 166.000 7.237 
0.040 167.000 7.245 
0.040 168.000 7.252 
0.040 169.000 7.260 
0.040 170.000 7.267 
0.040 171.000 7.274 
0.040 172.000 7.281 
0.040 173.000 7.289 
0.040 174.000 7.296 
0.040 175.000 7.303 
0.040 176.000 7.310 
0.040 177.000 7.317 
0.040 178.000 7.324 
0.040 179.000 7.331 
0.040 180.000 7.338 
0.040 181.000 7.345 
0.040 182.000 7.352 
0.040 183.000 7.359 
0.040 184.000 7.366 
0.040 185.000 7.372 
0.040 186.000 7.379 
0.040 187.000 7.386 
0.040 188.000 7.393 
0.040 189.000 7.399 
0.040 190.000 7.406 
0.040 191.000 7.412 
0.040 192.000 7.419 
0.040 193.000 7.425 
0.040 194.000 7.432 
0.040 195.000 7.438 
0.040 196.000 7.445 
0.040 197.000 7.451 
0.040 198.000 7.458 
0.040 199.000 7.464 
0.040 200.000 7.470 
 
0.050 5.000 6.226 
0.050 6.000 5.873 
0.050 7.000 5.586 
0.050 8.000 5.376 
0.050 9.000 5.248 
0.050 10.000 5.180 
0.050 11.000 5.146 
0.050 12.000 5.125 
0.050 13.000 5.112 
0.050 14.000 5.107 
0.050 15.000 5.110 
0.050 16.000 5.119 
0.050 17.000 5.134 
0.050 18.000 5.151 
0.050 19.000 5.170 
0.050 20.000 5.191 
0.050 21.000 5.213 
0.050 22.000 5.236 
0.050 23.000 5.260 
0.050 24.000 5.285 
0.050 25.000 5.309 
0.050 26.000 5.334 
0.050 27.000 5.359 
0.050 28.000 5.384 
0.050 29.000 5.409 
0.050 30.000 5.434 
0.050 31.000 5.459 
0.050 32.000 5.483 
0.050 33.000 5.508 
0.050 34.000 5.532 
0.050 35.000 5.556 
0.050 36.000 5.579 
0.050 37.000 5.603 
0.050 38.000 5.626 
0.050 39.000 5.649 
0.050 40.000 5.671 
0.050 41.000 5.693 
0.050 42.000 5.715 
0.050 43.000 5.737 
0.050 44.000 5.758 
0.050 45.000 5.779 
0.050 46.000 5.800 
0.050 47.000 5.821 
0.050 48.000 5.841 
0.050 49.000 5.861 
0.050 50.000 5.881 
0.050 51.000 5.900 
0.050 52.000 5.920 
0.050 53.000 5.939 
0.050 54.000 5.957 
0.050 55.000 5.976 
0.050 56.000 5.994 
0.050 57.000 6.012 
0.050 58.000 6.030 
0.050 59.000 6.048 
0.050 60.000 6.065 
0.050 61.000 6.083 
0.050 62.000 6.100 
0.050 63.000 6.116 
0.050 64.000 6.133 
0.050 65.000 6.150 
0.050 66.000 6.166 
0.050 67.000 6.182 
0.050 68.000 6.198 
0.050 69.000 6.213 
0.050 70.000 6.229 
0.050 71.000 6.244 
0.050 72.000 6.260 
0.050 73.000 6.275 
0.050 74.000 6.289 
0.050 75.000 6.304 
0.050 76.000 6.319 
0.050 77.000 6.333 
0.050 78.000 6.347 
0.050 79.000 6.362 
0.050 80.000 6.376 
0.050 81.000 6.389 
0.050 82.000 6.403 
0.050 83.000 6.417 
0.050 84.000 6.430 
0.050 85.000 6.443 
0.050 86.000 6.457 
0.050 87.000 6.470 
0.050 88.000 6.483 
0.050 89.000 6.495 
0.050 90.000 6.508 
0.050 91.000 6.521 
0.050 92.000 6.533 
0.050 93.000 6.546 
0.050 94.000 6.558 
0.050 95.000 6.570 
0.050 96.000 6.582 
0.050 97.000 6.594 
0.050 98.000 6.606 
0.050 99.000 6.618 
0.050 100.000 6.629 
0.050 101.000 6.641 
0.050 102.000 6.652 
0.050 103.000 6.664 
0.050 104.000 6.675 
0.050 105.000 6.686 
0.050 106.000 6.697 
0.050 107.000 6.708 
0.050 108.000 6.719 
0.050 109.000 6.730 
0.050 110.000 6.740 
0.050 111.000 6.751 
0.050 112.000 6.762 
0.050 113.000 6.772 
0.050 114.000 6.783 
0.050 115.000 6.793 
0.050 116.000 6.803 
0.050 117.000 6.813 
0.050 118.000 6.823 
0.050 119.000 6.833 
0.050 120.000 6.843 
0.050 121.000 6.853 
0.050 122.000 6.863 
0.050 123.000 6.873 
0.050 124.000 6.883 
0.050 125.000 6.892 
0.050 126.000 6.902 
0.050 127.000 6.911 
0.050 128.000 6.921 
0.050 129.000 6.930 
0.050 130.000 6.939 
0.050 131.000 6.948 
0.050 132.000 6.958 
0.050 133.000 6.967 
0.050 134.000 6.976 
0.050 135.000 6.985 
0.050 136.000 6.994 
0.050 137.000 7.003 
0.050 138.000 7.011 
0.050 139.000 7.020 
0.050 140.000 7.029 
0.050 141.000 7.037 
0.050 142.000 7.046 
0.050 143.000 7.055 
0.050 144.000 7.063 
0.050 145.000 7.071 
0.050 146.000 7.080 
0.050 147.000 7.088 
0.050 148.000 7.096 
0.050 149.000 7.105 
0.050 150.000 7.113 
0.050 151.000 7.121 
0.050 152.000 7.129 
0.050 153.000 7.137 
0.050 154.000 7.145 
0.050 155.000 7.153 
0.050 156.000 7.161 
0.050 157.000 7.169 
0.050 158.000 7.177 
0.050 159.000 7.184 
0.050 160.000 7.192 
0.050 161.000 7.200 
0.050 162.000 7.208 
0.050 163.000 7.215 
0.050 164.000 7.223 
0.050 165.000 7.230 
0.050 166.000 7.238 
0.050 167.000 7.245 
0.050 168.000 7.253 
0.050 169.000 7.260 
0.050 170.000 7.267 
0.050 171.000 7.274 
0.050 172.000 7.282 
0.050 173.000 7.289 
0.050 174.000 7.296 
0.050 175.000 7.303 
0.050 176.000 7.310 
0.050 177.000 7.317 
0.050 178.000 7.324 
0.050 179.000 7.331 
0.050 180.000 7.338 
0.050 181.000 7.345 
0.050 182.000 7.352 
0.050 183.000 7.359 
0.050 184.000 7.366 
0.050 185.000 7.373 
0.050 186.000 7.379 
0.050 187.000 7.386 
0.050 188.000 7.393 
0.050 189.000 7.399 
0.050 190.000 7.406 
0.050 191.000 7.413 
0.050 192.000 7.419 
0.050 193.000 7.426 
0.050 194.000 7.432 
0.050 195.000 7.439 
0.050 196.000 7.445 
0.050 197.000 7.451 
0.050 198.000 7.458 
0.050 199.000 7.464 
0.050 200.000 7.471 
 
0.060 5.000 6.225 
0.060 6.000 5.872 
0.060 7.000 5.585 
0.060 8.000 5.375 
0.060 9.000 5.248 
0.060 10.000 5.180 
0.060 11.000 5.145 
0.060 12.000 5.125 
0.060 13.000 5.112 
0.060 14.000 5.107 
0.060 15.000 5.110 
0.060 16.000 5.119 
0.060 17.000 5.134 
0.060 18.000 5.151 
0.060 19.000 5.170 
0.060 20.000 5.191 
0.060 21.000 5.213 
0.060 22.000 5.236 
0.060 23.000 5.260 
0.060 24.000 5.285 
0.060 25.000 5.309 
0.060 26.000 5.334 
0.060 27.000 5.359 
0.060 28.000 5.384 
0.060 29.000 5.409 
0.060 30.000 5.434 
0.060 31.000 5.459 
0.060 32.000 5.484 
0.060 33.000 5.508 
0.060 34.000 5.532 
0.060 35.000 5.556 
0.060 36.000 5.580 
0.060 37.000 5.603 
0.060 38.000 5.626 
0.060 39.000 5.649 
0.060 40.000 5.671 
0.060 41.000 5.694 
0.060 42.000 5.715 
0.060 43.000 5.737 
0.060 44.000 5.759 
0.060 45.000 5.780 
0.060 46.000 5.800 
0.060 47.000 5.821 
0.060 48.000 5.841 
0.060 49.000 5.861 
0.060 50.000 5.881 
0.060 51.000 5.901 
0.060 52.000 5.920 
0.060 53.000 5.939 
0.060 54.000 5.958 
0.060 55.000 5.976 
0.060 56.000 5.995 
0.060 57.000 6.013 
0.060 58.000 6.031 
0.060 59.000 6.048 
0.060 60.000 6.066 
0.060 61.000 6.083 
0.060 62.000 6.100 
0.060 63.000 6.117 
0.060 64.000 6.133 
0.060 65.000 6.150 
0.060 66.000 6.166 
0.060 67.000 6.182 
0.060 68.000 6.198 
0.060 69.000 6.214 
0.060 70.000 6.229 
0.060 71.000 6.245 
0.060 72.000 6.260 
0.060 73.000 6.275 
0.060 74.000 6.290 
0.060 75.000 6.305 
0.060 76.000 6.319 
0.060 77.000 6.333 
0.060 78.000 6.348 
0.060 79.000 6.362 
0.060 80.000 6.376 
0.060 81.000 6.390 
0.060 82.000 6.403 
0.060 83.000 6.417 
0.060 84.000 6.430 
0.060 85.000 6.444 
0.060 86.000 6.457 
0.060 87.000 6.470 
0.060 88.000 6.483 
0.060 89.000 6.496 
0.060 90.000 6.508 
0.060 91.000 6.521 
0.060 92.000 6.534 
0.060 93.000 6.546 
0.060 94.000 6.558 
0.060 95.000 6.570 
0.060 96.000 6.582 
0.060 97.000 6.594 
0.060 98.000 6.606 
0.060 99.000 6.618 
0.060 100.000 6.629 
0.060 101.000 6.641 
0.060 102.000 6.652 
0.060 103.000 6.664 
0.060 104.000 6.675 
0.060 105.000 6.686 
0.060 106.000 6.697 
0.060 107.000 6.708 
0.060 108.000 6.719 
0.060 109.000 6.730 
0.060 110.000 6.741 
0.060 111.000 6.751 
0.060 112.000 6.762 
0.060 113.000 6.772 
0.060 114.000 6.783 
0.060 115.000 6.793 
0.060 116.000 6.803 
0.060 117.000 6.814 
0.060 118.000 6.824 
0.060 119.000 6.834 
0.060 120.000 6.844 
0.060 121.000 6.854 
0.060 122.000 6.863 
0.060 123.000 6.873 
0.060 124.000 6.883 
0.060 125.000 6.892 
0.060 126.000 6.902 
0.060 127.000 6.911 
0.060 128.000 6.921 
0.060 129.000 6.930 
0.060 130.000 6.939 
0.060 131.000 6.949 
0.060 132.000 6.958 
0.060 133.000 6.967 
0.060 134.000 6.976 
0.060 135.000 6.985 
0.060 136.000 6.994 
0.060 137.000 7.003 
0.060 138.000 7.012 
0.060 139.000 7.020 
0.060 140.000 7.029 
0.060 141.000 7.038 
0.060 142.000 7.046 
0.060 143.000 7.055 
0.060 144.000 7.063 
0.060 145.000 7.072 
0.060 146.000 7.080 
0.060 147.000 7.088 
0.060 148.000 7.097 
0.060 149.000 7.105 
0.060 150.000 7.113 
0.060 151.000 7.121 
0.060 152.000 7.129 
0.060 153.000 7.137 
0.060 154.000 7.145 
0.060 155.000 7.153 
0.060 156.000 7.161 
0.060 157.000 7.169 
0.060 158.000 7.177 
0.060 159.000 7.185 
0.060 160.000 7.192 
0.060 161.000 7.200 
0.060 162.000 7.208 
0.060 163.000 7.215 
0.060 164.000 7.223 
0.060 165.000 7.230 
0.060 166.000 7.238 
0.060 167.000 7.245 
0.060 168.000 7.253 
0.060 169.000 7.260 
0.060 170.000 7.267 
0.060 171.000 7.275 
0.060 172.000 7.282 
0.060 173.000 7.289 
0.060 174.000 7.296 
0.060 175.000 7.303 
0.060 176.000 7.311 
0.060 177.000 7.318 
0.060 178.000 7.325 
0.060 179.000 7.332 
0.060 180.000 7.339 
0.060 181.000 7.345 
0.060 182.000 7.352 
0.060 183.000 7.359 
0.060 184.000 7.366 
0.060 185.000 7.373 
0.060 186.000 7.380 
0.060 187.000 7.386 
0.060 188.000 7.393 
0.060 189.000 7.400 
0.060 190.000 7.406 
0.060 191.000 7.413 
0.060 192.000 7.419 
0.060 193.000 7.426 
0.060 194.000 7.432 
0.060 195.000 7.439 
0.060 196.000 7.445 
0.060 197.000 7.452 
0.060 198.000 7.458 
0.060 199.000 7.464 
0.060 200.000 7.471 
 
0.070 5.000 6.223 
0.070 6.000 5.871 
0.070 7.000 5.584 
0.070 8.000 5.374 
0.070 9.000 5.247 
0.070 10.000 5.179 
0.070 11.000 5.145 
0.070 12.000 5.124 
0.070 13.000 5.111 
0.070 14.000 5.106 
0.070 15.000 5.109 
0.070 16.000 5.119 
0.070 17.000 5.134 
0.070 18.000 5.151 
0.070 19.000 5.170 
0.070 20.000 5.191 
0.070 21.000 5.213 
0.070 22.000 5.236 
0.070 23.000 5.260 
0.070 24.000 5.285 
0.070 25.000 5.310 
0.070 26.000 5.335 
0.070 27.000 5.360 
0.070 28.000 5.385 
0.070 29.000 5.410 
0.070 30.000 5.435 
0.070 31.000 5.459 
0.070 32.000 5.484 
0.070 33.000 5.508 
0.070 34.000 5.532 
0.070 35.000 5.556 
0.070 36.000 5.580 
0.070 37.000 5.603 
0.070 38.000 5.626 
0.070 39.000 5.649 
0.070 40.000 5.672 
0.070 41.000 5.694 
0.070 42.000 5.716 
0.070 43.000 5.737 
0.070 44.000 5.759 
0.070 45.000 5.780 
0.070 46.000 5.801 
0.070 47.000 5.821 
0.070 48.000 5.842 
0.070 49.000 5.862 
0.070 50.000 5.881 
0.070 51.000 5.901 
0.070 52.000 5.920 
0.070 53.000 5.939 
0.070 54.000 5.958 
0.070 55.000 5.977 
0.070 56.000 5.995 
0.070 57.000 6.013 
0.070 58.000 6.031 
0.070 59.000 6.049 
0.070 60.000 6.066 
0.070 61.000 6.083 
0.070 62.000 6.100 
0.070 63.000 6.117 
0.070 64.000 6.134 
0.070 65.000 6.150 
0.070 66.000 6.166 
0.070 67.000 6.183 
0.070 68.000 6.198 
0.070 69.000 6.214 
0.070 70.000 6.230 
0.070 71.000 6.245 
0.070 72.000 6.260 
0.070 73.000 6.275 
0.070 74.000 6.290 
0.070 75.000 6.305 
0.070 76.000 6.319 
0.070 77.000 6.334 
0.070 78.000 6.348 
0.070 79.000 6.362 
0.070 80.000 6.376 
0.070 81.000 6.390 
0.070 82.000 6.404 
0.070 83.000 6.417 
0.070 84.000 6.431 
0.070 85.000 6.444 
0.070 86.000 6.457 
0.070 87.000 6.470 
0.070 88.000 6.483 
0.070 89.000 6.496 
0.070 90.000 6.509 
0.070 91.000 6.521 
0.070 92.000 6.534 
0.070 93.000 6.546 
0.070 94.000 6.558 
0.070 95.000 6.571 
0.070 96.000 6.583 
0.070 97.000 6.595 
0.070 98.000 6.606 
0.070 99.000 6.618 
0.070 100.000 6.630 
0.070 101.000 6.641 
0.070 102.000 6.653 
0.070 103.000 6.664 
0.070 104.000 6.675 
0.070 105.000 6.687 
0.070 106.000 6.698 
0.070 107.000 6.709 
0.070 108.000 6.720 
0.070 109.000 6.730 
0.070 110.000 6.741 
0.070 111.000 6.752 
0.070 112.000 6.762 
0.070 113.000 6.773 
0.070 114.000 6.783 
0.070 115.000 6.793 
0.070 116.000 6.804 
0.070 117.000 6.814 
0.070 118.000 6.824 
0.070 119.000 6.834 
0.070 120.000 6.844 
0.070 121.000 6.854 
0.070 122.000 6.864 
0.070 123.000 6.873 
0.070 124.000 6.883 
0.070 125.000 6.893 
0.070 126.000 6.902 
0.070 127.000 6.912 
0.070 128.000 6.921 
0.070 129.000 6.930 
0.070 130.000 6.940 
0.070 131.000 6.949 
0.070 132.000 6.958 
0.070 133.000 6.967 
0.070 134.000 6.976 
0.070 135.000 6.985 
0.070 136.000 6.994 
0.070 137.000 7.003 
0.070 138.000 7.012 
0.070 139.000 7.021 
0.070 140.000 7.029 
0.070 141.000 7.038 
0.070 142.000 7.047 
0.070 143.000 7.055 
0.070 144.000 7.064 
0.070 145.000 7.072 
0.070 146.000 7.080 
0.070 147.000 7.089 
0.070 148.000 7.097 
0.070 149.000 7.105 
0.070 150.000 7.113 
0.070 151.000 7.122 
0.070 152.000 7.130 
0.070 153.000 7.138 
0.070 154.000 7.146 
0.070 155.000 7.154 
0.070 156.000 7.162 
0.070 157.000 7.169 
0.070 158.000 7.177 
0.070 159.000 7.185 
0.070 160.000 7.193 
0.070 161.000 7.200 
0.070 162.000 7.208 
0.070 163.000 7.216 
0.070 164.000 7.223 
0.070 165.000 7.231 
0.070 166.000 7.238 
0.070 167.000 7.246 
0.070 168.000 7.253 
0.070 169.000 7.260 
0.070 170.000 7.268 
0.070 171.000 7.275 
0.070 172.000 7.282 
0.070 173.000 7.289 
0.070 174.000 7.297 
0.070 175.000 7.304 
0.070 176.000 7.311 
0.070 177.000 7.318 
0.070 178.000 7.325 
0.070 179.000 7.332 
0.070 180.000 7.339 
0.070 181.000 7.346 
0.070 182.000 7.353 
0.070 183.000 7.359 
0.070 184.000 7.366 
0.070 185.000 7.373 
0.070 186.000 7.380 
0.070 187.000 7.387 
0.070 188.000 7.393 
0.070 189.000 7.400 
0.070 190.000 7.406 
0.070 191.000 7.413 
0.070 192.000 7.420 
0.070 193.000 7.426 
0.070 194.000 7.433 
0.070 195.000 7.439 
0.070 196.000 7.446 
0.070 197.000 7.452 
0.070 198.000 7.458 
0.070 199.000 7.465 
0.070 200.000 7.471 
 
0.080 5.000 6.221 
0.080 6.000 5.869 
0.080 7.000 5.582 
0.080 8.000 5.373 
0.080 9.000 5.246 
0.080 10.000 5.178 
0.080 11.000 5.144 
0.080 12.000 5.124 
0.080 13.000 5.111 
0.080 14.000 5.106 
0.080 15.000 5.109 
0.080 16.000 5.119 
0.080 17.000 5.134 
0.080 18.000 5.151 
0.080 19.000 5.170 
0.080 20.000 5.191 
0.080 21.000 5.213 
0.080 22.000 5.236 
0.080 23.000 5.260 
0.080 24.000 5.285 
0.080 25.000 5.310 
0.080 26.000 5.335 
0.080 27.000 5.360 
0.080 28.000 5.385 
0.080 29.000 5.410 
0.080 30.000 5.435 
0.080 31.000 5.460 
0.080 32.000 5.484 
0.080 33.000 5.509 
0.080 34.000 5.533 
0.080 35.000 5.557 
0.080 36.000 5.580 
0.080 37.000 5.604 
0.080 38.000 5.627 
0.080 39.000 5.649 
0.080 40.000 5.672 
0.080 41.000 5.694 
0.080 42.000 5.716 
0.080 43.000 5.738 
0.080 44.000 5.759 
0.080 45.000 5.780 
0.080 46.000 5.801 
0.080 47.000 5.822 
0.080 48.000 5.842 
0.080 49.000 5.862 
0.080 50.000 5.882 
0.080 51.000 5.901 
0.080 52.000 5.921 
0.080 53.000 5.940 
0.080 54.000 5.958 
0.080 55.000 5.977 
0.080 56.000 5.995 
0.080 57.000 6.013 
0.080 58.000 6.031 
0.080 59.000 6.049 
0.080 60.000 6.066 
0.080 61.000 6.084 
0.080 62.000 6.101 
0.080 63.000 6.118 
0.080 64.000 6.134 
0.080 65.000 6.151 
0.080 66.000 6.167 
0.080 67.000 6.183 
0.080 68.000 6.199 
0.080 69.000 6.215 
0.080 70.000 6.230 
0.080 71.000 6.245 
0.080 72.000 6.261 
0.080 73.000 6.276 
0.080 74.000 6.291 
0.080 75.000 6.305 
0.080 76.000 6.320 
0.080 77.000 6.334 
0.080 78.000 6.349 
0.080 79.000 6.363 
0.080 80.000 6.377 
0.080 81.000 6.390 
0.080 82.000 6.404 
0.080 83.000 6.418 
0.080 84.000 6.431 
0.080 85.000 6.445 
0.080 86.000 6.458 
0.080 87.000 6.471 
0.080 88.000 6.484 
0.080 89.000 6.497 
0.080 90.000 6.509 
0.080 91.000 6.522 
0.080 92.000 6.534 
0.080 93.000 6.547 
0.080 94.000 6.559 
0.080 95.000 6.571 
0.080 96.000 6.583 
0.080 97.000 6.595 
0.080 98.000 6.607 
0.080 99.000 6.619 
0.080 100.000 6.630 
0.080 101.000 6.642 
0.080 102.000 6.653 
0.080 103.000 6.665 
0.080 104.000 6.676 
0.080 105.000 6.687 
0.080 106.000 6.698 
0.080 107.000 6.709 
0.080 108.000 6.720 
0.080 109.000 6.731 
0.080 110.000 6.741 
0.080 111.000 6.752 
0.080 112.000 6.763 
0.080 113.000 6.773 
0.080 114.000 6.784 
0.080 115.000 6.794 
0.080 116.000 6.804 
0.080 117.000 6.814 
0.080 118.000 6.824 
0.080 119.000 6.834 
0.080 120.000 6.844 
0.080 121.000 6.854 
0.080 122.000 6.864 
0.080 123.000 6.874 
0.080 124.000 6.883 
0.080 125.000 6.893 
0.080 126.000 6.903 
0.080 127.000 6.912 
0.080 128.000 6.921 
0.080 129.000 6.931 
0.080 130.000 6.940 
0.080 131.000 6.949 
0.080 132.000 6.958 
0.080 133.000 6.968 
0.080 134.000 6.977 
0.080 135.000 6.986 
0.080 136.000 6.995 
0.080 137.000 7.003 
0.080 138.000 7.012 
0.080 139.000 7.021 
0.080 140.000 7.030 
0.080 141.000 7.038 
0.080 142.000 7.047 
0.080 143.000 7.055 
0.080 144.000 7.064 
0.080 145.000 7.072 
0.080 146.000 7.081 
0.080 147.000 7.089 
0.080 148.000 7.097 
0.080 149.000 7.106 
0.080 150.000 7.114 
0.080 151.000 7.122 
0.080 152.000 7.130 
0.080 153.000 7.138 
0.080 154.000 7.146 
0.080 155.000 7.154 
0.080 156.000 7.162 
0.080 157.000 7.170 
0.080 158.000 7.178 
0.080 159.000 7.185 
0.080 160.000 7.193 
0.080 161.000 7.201 
0.080 162.000 7.208 
0.080 163.000 7.216 
0.080 164.000 7.223 
0.080 165.000 7.231 
0.080 166.000 7.238 
0.080 167.000 7.246 
0.080 168.000 7.253 
0.080 169.000 7.261 
0.080 170.000 7.268 
0.080 171.000 7.275 
0.080 172.000 7.283 
0.080 173.000 7.290 
0.080 174.000 7.297 
0.080 175.000 7.304 
0.080 176.000 7.311 
0.080 177.000 7.318 
0.080 178.000 7.325 
0.080 179.000 7.332 
0.080 180.000 7.339 
0.080 181.000 7.346 
0.080 182.000 7.353 
0.080 183.000 7.360 
0.080 184.000 7.367 
0.080 185.000 7.373 
0.080 186.000 7.380 
0.080 187.000 7.387 
0.080 188.000 7.393 
0.080 189.000 7.400 
0.080 190.000 7.407 
0.080 191.000 7.413 
0.080 192.000 7.420 
0.080 193.000 7.426 
0.080 194.000 7.433 
0.080 195.000 7.439 
0.080 196.000 7.446 
0.080 197.000 7.452 
0.080 198.000 7.459 
0.080 199.000 7.465 
0.080 200.000 7.471 
 
0.090 5.000 6.218 
0.090 6.000 5.867 
0.090 7.000 5.581 
0.090 8.000 5.372 
0.090 9.000 5.245 
0.090 10.000 5.177 
0.090 11.000 5.143 
0.090 12.000 5.123 
0.090 13.000 5.110 
0.090 14.000 5.106 
0.090 15.000 5.109 
0.090 16.000 5.119 
0.090 17.000 5.133 
0.090 18.000 5.151 
0.090 19.000 5.170 
0.090 20.000 5.191 
0.090 21.000 5.213 
0.090 22.000 5.237 
0.090 23.000 5.261 
0.090 24.000 5.285 
0.090 25.000 5.310 
0.090 26.000 5.335 
0.090 27.000 5.360 
0.090 28.000 5.385 
0.090 29.000 5.410 
0.090 30.000 5.435 
0.090 31.000 5.460 
0.090 32.000 5.485 
0.090 33.000 5.509 
0.090 34.000 5.533 
0.090 35.000 5.557 
0.090 36.000 5.581 
0.090 37.000 5.604 
0.090 38.000 5.627 
0.090 39.000 5.650 
0.090 40.000 5.672 
0.090 41.000 5.695 
0.090 42.000 5.717 
0.090 43.000 5.738 
0.090 44.000 5.760 
0.090 45.000 5.781 
0.090 46.000 5.802 
0.090 47.000 5.822 
0.090 48.000 5.842 
0.090 49.000 5.863 
0.090 50.000 5.882 
0.090 51.000 5.902 
0.090 52.000 5.921 
0.090 53.000 5.940 
0.090 54.000 5.959 
0.090 55.000 5.978 
0.090 56.000 5.996 
0.090 57.000 6.014 
0.090 58.000 6.032 
0.090 59.000 6.049 
0.090 60.000 6.067 
0.090 61.000 6.084 
0.090 62.000 6.101 
0.090 63.000 6.118 
0.090 64.000 6.135 
0.090 65.000 6.151 
0.090 66.000 6.167 
0.090 67.000 6.183 
0.090 68.000 6.199 
0.090 69.000 6.215 
0.090 70.000 6.231 
0.090 71.000 6.246 
0.090 72.000 6.261 
0.090 73.000 6.276 
0.090 74.000 6.291 
0.090 75.000 6.306 
0.090 76.000 6.320 
0.090 77.000 6.335 
0.090 78.000 6.349 
0.090 79.000 6.363 
0.090 80.000 6.377 
0.090 81.000 6.391 
0.090 82.000 6.405 
0.090 83.000 6.418 
0.090 84.000 6.432 
0.090 85.000 6.445 
0.090 86.000 6.458 
0.090 87.000 6.471 
0.090 88.000 6.484 
0.090 89.000 6.497 
0.090 90.000 6.510 
0.090 91.000 6.522 
0.090 92.000 6.535 
0.090 93.000 6.547 
0.090 94.000 6.559 
0.090 95.000 6.571 
0.090 96.000 6.584 
0.090 97.000 6.595 
0.090 98.000 6.607 
0.090 99.000 6.619 
0.090 100.000 6.631 
0.090 101.000 6.642 
0.090 102.000 6.654 
0.090 103.000 6.665 
0.090 104.000 6.676 
0.090 105.000 6.687 
0.090 106.000 6.698 
0.090 107.000 6.709 
0.090 108.000 6.720 
0.090 109.000 6.731 
0.090 110.000 6.742 
0.090 111.000 6.752 
0.090 112.000 6.763 
0.090 113.000 6.774 
0.090 114.000 6.784 
0.090 115.000 6.794 
0.090 116.000 6.805 
0.090 117.000 6.815 
0.090 118.000 6.825 
0.090 119.000 6.835 
0.090 120.000 6.845 
0.090 121.000 6.855 
0.090 122.000 6.864 
0.090 123.000 6.874 
0.090 124.000 6.884 
0.090 125.000 6.893 
0.090 126.000 6.903 
0.090 127.000 6.912 
0.090 128.000 6.922 
0.090 129.000 6.931 
0.090 130.000 6.941 
0.090 131.000 6.950 
0.090 132.000 6.959 
0.090 133.000 6.968 
0.090 134.000 6.977 
0.090 135.000 6.986 
0.090 136.000 6.995 
0.090 137.000 7.004 
0.090 138.000 7.013 
0.090 139.000 7.021 
0.090 140.000 7.030 
0.090 141.000 7.039 
0.090 142.000 7.047 
0.090 143.000 7.056 
0.090 144.000 7.064 
0.090 145.000 7.073 
0.090 146.000 7.081 
0.090 147.000 7.089 
0.090 148.000 7.098 
0.090 149.000 7.106 
0.090 150.000 7.114 
0.090 151.000 7.122 
0.090 152.000 7.130 
0.090 153.000 7.138 
0.090 154.000 7.146 
0.090 155.000 7.154 
0.090 156.000 7.162 
0.090 157.000 7.170 
0.090 158.000 7.178 
0.090 159.000 7.186 
0.090 160.000 7.193 
0.090 161.000 7.201 
0.090 162.000 7.209 
0.090 163.000 7.216 
0.090 164.000 7.224 
0.090 165.000 7.231 
0.090 166.000 7.239 
0.090 167.000 7.246 
0.090 168.000 7.254 
0.090 169.000 7.261 
0.090 170.000 7.268 
0.090 171.000 7.276 
0.090 172.000 7.283 
0.090 173.000 7.290 
0.090 174.000 7.297 
0.090 175.000 7.304 
0.090 176.000 7.311 
0.090 177.000 7.318 
0.090 178.000 7.326 
0.090 179.000 7.332 
0.090 180.000 7.339 
0.090 181.000 7.346 
0.090 182.000 7.353 
0.090 183.000 7.360 
0.090 184.000 7.367 
0.090 185.000 7.374 
0.090 186.000 7.380 
0.090 187.000 7.387 
0.090 188.000 7.394 
0.090 189.000 7.400 
0.090 190.000 7.407 
0.090 191.000 7.414 
0.090 192.000 7.420 
0.090 193.000 7.427 
0.090 194.000 7.433 
0.090 195.000 7.440 
0.090 196.000 7.446 
0.090 197.000 7.453 
0.090 198.000 7.459 
0.090 199.000 7.465 
0.090 200.000 7.472 
 
0.100 5.000 6.216 
0.100 6.000 5.865 
0.100 7.000 5.579 
0.100 8.000 5.370 
0.100 9.000 5.244 
0.100 10.000 5.176 
0.100 11.000 5.143 
0.100 12.000 5.122 
0.100 13.000 5.110 
0.100 14.000 5.105 
0.100 15.000 5.108 
0.100 16.000 5.118 
0.100 17.000 5.133 
0.100 18.000 5.151 
0.100 19.000 5.170 
0.100 20.000 5.191 
0.100 21.000 5.213 
0.100 22.000 5.237 
0.100 23.000 5.261 
0.100 24.000 5.285 
0.100 25.000 5.310 
0.100 26.000 5.335 
0.100 27.000 5.360 
0.100 28.000 5.385 
0.100 29.000 5.410 
0.100 30.000 5.435 
0.100 31.000 5.460 
0.100 32.000 5.485 
0.100 33.000 5.509 
0.100 34.000 5.533 
0.100 35.000 5.557 
0.100 36.000 5.581 
0.100 37.000 5.604 
0.100 38.000 5.627 
0.100 39.000 5.650 
0.100 40.000 5.673 
0.100 41.000 5.695 
0.100 42.000 5.717 
0.100 43.000 5.739 
0.100 44.000 5.760 
0.100 45.000 5.781 
0.100 46.000 5.802 
0.100 47.000 5.823 
0.100 48.000 5.843 
0.100 49.000 5.863 
0.100 50.000 5.883 
0.100 51.000 5.902 
0.100 52.000 5.922 
0.100 53.000 5.941 
0.100 54.000 5.959 
0.100 55.000 5.978 
0.100 56.000 5.996 
0.100 57.000 6.014 
0.100 58.000 6.032 
0.100 59.000 6.050 
0.100 60.000 6.067 
0.100 61.000 6.085 
0.100 62.000 6.102 
0.100 63.000 6.119 
0.100 64.000 6.135 
0.100 65.000 6.152 
0.100 66.000 6.168 
0.100 67.000 6.184 
0.100 68.000 6.200 
0.100 69.000 6.215 
0.100 70.000 6.231 
0.100 71.000 6.246 
0.100 72.000 6.262 
0.100 73.000 6.277 
0.100 74.000 6.292 
0.100 75.000 6.306 
0.100 76.000 6.321 
0.100 77.000 6.335 
0.100 78.000 6.349 
0.100 79.000 6.364 
0.100 80.000 6.378 
0.100 81.000 6.391 
0.100 82.000 6.405 
0.100 83.000 6.419 
0.100 84.000 6.432 
0.100 85.000 6.445 
0.100 86.000 6.459 
0.100 87.000 6.472 
0.100 88.000 6.485 
0.100 89.000 6.497 
0.100 90.000 6.510 
0.100 91.000 6.523 
0.100 92.000 6.535 
0.100 93.000 6.548 
0.100 94.000 6.560 
0.100 95.000 6.572 
0.100 96.000 6.584 
0.100 97.000 6.596 
0.100 98.000 6.608 
0.100 99.000 6.619 
0.100 100.000 6.631 
0.100 101.000 6.643 
0.100 102.000 6.654 
0.100 103.000 6.665 
0.100 104.000 6.677 
0.100 105.000 6.688 
0.100 106.000 6.699 
0.100 107.000 6.710 
0.100 108.000 6.721 
0.100 109.000 6.732 
0.100 110.000 6.742 
0.100 111.000 6.753 
0.100 112.000 6.764 
0.100 113.000 6.774 
0.100 114.000 6.784 
0.100 115.000 6.795 
0.100 116.000 6.805 
0.100 117.000 6.815 
0.100 118.000 6.825 
0.100 119.000 6.835 
0.100 120.000 6.845 
0.100 121.000 6.855 
0.100 122.000 6.865 
0.100 123.000 6.875 
0.100 124.000 6.884 
0.100 125.000 6.894 
0.100 126.000 6.903 
0.100 127.000 6.913 
0.100 128.000 6.922 
0.100 129.000 6.932 
0.100 130.000 6.941 
0.100 131.000 6.950 
0.100 132.000 6.959 
0.100 133.000 6.968 
0.100 134.000 6.977 
0.100 135.000 6.986 
0.100 136.000 6.995 
0.100 137.000 7.004 
0.100 138.000 7.013 
0.100 139.000 7.022 
0.100 140.000 7.030 
0.100 141.000 7.039 
0.100 142.000 7.048 
0.100 143.000 7.056 
0.100 144.000 7.065 
0.100 145.000 7.073 
0.100 146.000 7.082 
0.100 147.000 7.090 
0.100 148.000 7.098 
0.100 149.000 7.106 
0.100 150.000 7.115 
0.100 151.000 7.123 
0.100 152.000 7.131 
0.100 153.000 7.139 
0.100 154.000 7.147 
0.100 155.000 7.155 
0.100 156.000 7.163 
0.100 157.000 7.170 
0.100 158.000 7.178 
0.100 159.000 7.186 
0.100 160.000 7.194 
0.100 161.000 7.201 
0.100 162.000 7.209 
0.100 163.000 7.217 
0.100 164.000 7.224 
0.100 165.000 7.232 
0.100 166.000 7.239 
0.100 167.000 7.247 
0.100 168.000 7.254 
0.100 169.000 7.261 
0.100 170.000 7.269 
0.100 171.000 7.276 
0.100 172.000 7.283 
0.100 173.000 7.290 
0.100 174.000 7.298 
0.100 175.000 7.305 
0.100 176.000 7.312 
0.100 177.000 7.319 
0.100 178.000 7.326 
0.100 179.000 7.333 
0.100 180.000 7.340 
0.100 181.000 7.347 
0.100 182.000 7.354 
0.100 183.000 7.360 
0.100 184.000 7.367 
0.100 185.000 7.374 
0.100 186.000 7.381 
0.100 187.000 7.388 
0.100 188.000 7.394 
0.100 189.000 7.401 
0.100 190.000 7.407 
0.100 191.000 7.414 
0.100 192.000 7.421 
0.100 193.000 7.427 
0.100 194.000 7.434 
0.100 195.000 7.440 
0.100 196.000 7.447 
0.100 197.000 7.453 
0.100 198.000 7.459 
0.100 199.000 7.466 
0.100 200.000 7.472 
 
0.110 5.000 6.213 
0.110 6.000 5.863 
0.110 7.000 5.577 
0.110 8.000 5.369 
0.110 9.000 5.242 
0.110 10.000 5.175 
0.110 11.000 5.142 
0.110 12.000 5.122 
0.110 13.000 5.109 
0.110 14.000 5.105 
0.110 15.000 5.108 
0.110 16.000 5.118 
0.110 17.000 5.133 
0.110 18.000 5.151 
0.110 19.000 5.170 
0.110 20.000 5.191 
0.110 21.000 5.213 
0.110 22.000 5.237 
0.110 23.000 5.261 
0.110 24.000 5.285 
0.110 25.000 5.310 
0.110 26.000 5.335 
0.110 27.000 5.361 
0.110 28.000 5.386 
0.110 29.000 5.411 
0.110 30.000 5.436 
0.110 31.000 5.461 
0.110 32.000 5.485 
0.110 33.000 5.510 
0.110 34.000 5.534 
0.110 35.000 5.558 
0.110 36.000 5.581 
0.110 37.000 5.605 
0.110 38.000 5.628 
0.110 39.000 5.651 
0.110 40.000 5.673 
0.110 41.000 5.696 
0.110 42.000 5.718 
0.110 43.000 5.739 
0.110 44.000 5.761 
0.110 45.000 5.782 
0.110 46.000 5.803 
0.110 47.000 5.823 
0.110 48.000 5.844 
0.110 49.000 5.864 
0.110 50.000 5.883 
0.110 51.000 5.903 
0.110 52.000 5.922 
0.110 53.000 5.941 
0.110 54.000 5.960 
0.110 55.000 5.979 
0.110 56.000 5.997 
0.110 57.000 6.015 
0.110 58.000 6.033 
0.110 59.000 6.051 
0.110 60.000 6.068 
0.110 61.000 6.085 
0.110 62.000 6.102 
0.110 63.000 6.119 
0.110 64.000 6.136 
0.110 65.000 6.152 
0.110 66.000 6.168 
0.110 67.000 6.184 
0.110 68.000 6.200 
0.110 69.000 6.216 
0.110 70.000 6.232 
0.110 71.000 6.247 
0.110 72.000 6.262 
0.110 73.000 6.277 
0.110 74.000 6.292 
0.110 75.000 6.307 
0.110 76.000 6.321 
0.110 77.000 6.336 
0.110 78.000 6.350 
0.110 79.000 6.364 
0.110 80.000 6.378 
0.110 81.000 6.392 
0.110 82.000 6.406 
0.110 83.000 6.419 
0.110 84.000 6.433 
0.110 85.000 6.446 
0.110 86.000 6.459 
0.110 87.000 6.472 
0.110 88.000 6.485 
0.110 89.000 6.498 
0.110 90.000 6.511 
0.110 91.000 6.523 
0.110 92.000 6.536 
0.110 93.000 6.548 
0.110 94.000 6.560 
0.110 95.000 6.572 
0.110 96.000 6.585 
0.110 97.000 6.596 
0.110 98.000 6.608 
0.110 99.000 6.620 
0.110 100.000 6.632 
0.110 101.000 6.643 
0.110 102.000 6.655 
0.110 103.000 6.666 
0.110 104.000 6.677 
0.110 105.000 6.688 
0.110 106.000 6.699 
0.110 107.000 6.710 
0.110 108.000 6.721 
0.110 109.000 6.732 
0.110 110.000 6.743 
0.110 111.000 6.753 
0.110 112.000 6.764 
0.110 113.000 6.775 
0.110 114.000 6.785 
0.110 115.000 6.795 
0.110 116.000 6.805 
0.110 117.000 6.816 
0.110 118.000 6.826 
0.110 119.000 6.836 
0.110 120.000 6.846 
0.110 121.000 6.856 
0.110 122.000 6.865 
0.110 123.000 6.875 
0.110 124.000 6.885 
0.110 125.000 6.894 
0.110 126.000 6.904 
0.110 127.000 6.913 
0.110 128.000 6.923 
0.110 129.000 6.932 
0.110 130.000 6.941 
0.110 131.000 6.951 
0.110 132.000 6.960 
0.110 133.000 6.969 
0.110 134.000 6.978 
0.110 135.000 6.987 
0.110 136.000 6.996 
0.110 137.000 7.005 
0.110 138.000 7.013 
0.110 139.000 7.022 
0.110 140.000 7.031 
0.110 141.000 7.040 
0.110 142.000 7.048 
0.110 143.000 7.057 
0.110 144.000 7.065 
0.110 145.000 7.074 
0.110 146.000 7.082 
0.110 147.000 7.090 
0.110 148.000 7.099 
0.110 149.000 7.107 
0.110 150.000 7.115 
0.110 151.000 7.123 
0.110 152.000 7.131 
0.110 153.000 7.139 
0.110 154.000 7.147 
0.110 155.000 7.155 
0.110 156.000 7.163 
0.110 157.000 7.171 
0.110 158.000 7.179 
0.110 159.000 7.187 
0.110 160.000 7.194 
0.110 161.000 7.202 
0.110 162.000 7.210 
0.110 163.000 7.217 
0.110 164.000 7.225 
0.110 165.000 7.232 
0.110 166.000 7.240 
0.110 167.000 7.247 
0.110 168.000 7.254 
0.110 169.000 7.262 
0.110 170.000 7.269 
0.110 171.000 7.276 
0.110 172.000 7.284 
0.110 173.000 7.291 
0.110 174.000 7.298 
0.110 175.000 7.305 
0.110 176.000 7.312 
0.110 177.000 7.319 
0.110 178.000 7.326 
0.110 179.000 7.333 
0.110 180.000 7.340 
0.110 181.000 7.347 
0.110 182.000 7.354 
0.110 183.000 7.361 
0.110 184.000 7.368 
0.110 185.000 7.374 
0.110 186.000 7.381 
0.110 187.000 7.388 
0.110 188.000 7.395 
0.110 189.000 7.401 
0.110 190.000 7.408 
0.110 191.000 7.414 
0.110 192.000 7.421 
0.110 193.000 7.428 
0.110 194.000 7.434 
0.110 195.000 7.440 
0.110 196.000 7.447 
0.110 197.000 7.453 
0.110 198.000 7.460 
0.110 199.000 7.466 
0.110 200.000 7.472 
 
0.120 5.000 6.210 
0.120 6.000 5.860 
0.120 7.000 5.575 
0.120 8.000 5.367 
0.120 9.000 5.241 
0.120 10.000 5.174 
0.120 11.000 5.141 
0.120 12.000 5.121 
0.120 13.000 5.109 
0.120 14.000 5.104 
0.120 15.000 5.107 
0.120 16.000 5.118 
0.120 17.000 5.133 
0.120 18.000 5.150 
0.120 19.000 5.170 
0.120 20.000 5.191 
0.120 21.000 5.213 
0.120 22.000 5.237 
0.120 23.000 5.261 
0.120 24.000 5.286 
0.120 25.000 5.311 
0.120 26.000 5.336 
0.120 27.000 5.361 
0.120 28.000 5.386 
0.120 29.000 5.411 
0.120 30.000 5.436 
0.120 31.000 5.461 
0.120 32.000 5.486 
0.120 33.000 5.510 
0.120 34.000 5.534 
0.120 35.000 5.558 
0.120 36.000 5.582 
0.120 37.000 5.605 
0.120 38.000 5.628 
0.120 39.000 5.651 
0.120 40.000 5.674 
0.120 41.000 5.696 
0.120 42.000 5.718 
0.120 43.000 5.740 
0.120 44.000 5.761 
0.120 45.000 5.782 
0.120 46.000 5.803 
0.120 47.000 5.824 
0.120 48.000 5.844 
0.120 49.000 5.864 
0.120 50.000 5.884 
0.120 51.000 5.903 
0.120 52.000 5.923 
0.120 53.000 5.942 
0.120 54.000 5.961 
0.120 55.000 5.979 
0.120 56.000 5.998 
0.120 57.000 6.016 
0.120 58.000 6.033 
0.120 59.000 6.051 
0.120 60.000 6.069 
0.120 61.000 6.086 
0.120 62.000 6.103 
0.120 63.000 6.120 
0.120 64.000 6.136 
0.120 65.000 6.153 
0.120 66.000 6.169 
0.120 67.000 6.185 
0.120 68.000 6.201 
0.120 69.000 6.217 
0.120 70.000 6.232 
0.120 71.000 6.248 
0.120 72.000 6.263 
0.120 73.000 6.278 
0.120 74.000 6.293 
0.120 75.000 6.307 
0.120 76.000 6.322 
0.120 77.000 6.336 
0.120 78.000 6.351 
0.120 79.000 6.365 
0.120 80.000 6.379 
0.120 81.000 6.393 
0.120 82.000 6.406 
0.120 83.000 6.420 
0.120 84.000 6.433 
0.120 85.000 6.447 
0.120 86.000 6.460 
0.120 87.000 6.473 
0.120 88.000 6.486 
0.120 89.000 6.499 
0.120 90.000 6.511 
0.120 91.000 6.524 
0.120 92.000 6.536 
0.120 93.000 6.549 
0.120 94.000 6.561 
0.120 95.000 6.573 
0.120 96.000 6.585 
0.120 97.000 6.597 
0.120 98.000 6.609 
0.120 99.000 6.621 
0.120 100.000 6.632 
0.120 101.000 6.644 
0.120 102.000 6.655 
0.120 103.000 6.667 
0.120 104.000 6.678 
0.120 105.000 6.689 
0.120 106.000 6.700 
0.120 107.000 6.711 
0.120 108.000 6.722 
0.120 109.000 6.733 
0.120 110.000 6.743 
0.120 111.000 6.754 
0.120 112.000 6.765 
0.120 113.000 6.775 
0.120 114.000 6.785 
0.120 115.000 6.796 
0.120 116.000 6.806 
0.120 117.000 6.816 
0.120 118.000 6.826 
0.120 119.000 6.836 
0.120 120.000 6.846 
0.120 121.000 6.856 
0.120 122.000 6.866 
0.120 123.000 6.876 
0.120 124.000 6.885 
0.120 125.000 6.895 
0.120 126.000 6.904 
0.120 127.000 6.914 
0.120 128.000 6.923 
0.120 129.000 6.933 
0.120 130.000 6.942 
0.120 131.000 6.951 
0.120 132.000 6.960 
0.120 133.000 6.969 
0.120 134.000 6.978 
0.120 135.000 6.987 
0.120 136.000 6.996 
0.120 137.000 7.005 
0.120 138.000 7.014 
0.120 139.000 7.023 
0.120 140.000 7.031 
0.120 141.000 7.040 
0.120 142.000 7.049 
0.120 143.000 7.057 
0.120 144.000 7.066 
0.120 145.000 7.074 
0.120 146.000 7.082 
0.120 147.000 7.091 
0.120 148.000 7.099 
0.120 149.000 7.107 
0.120 150.000 7.115 
0.120 151.000 7.124 
0.120 152.000 7.132 
0.120 153.000 7.140 
0.120 154.000 7.148 
0.120 155.000 7.156 
0.120 156.000 7.164 
0.120 157.000 7.171 
0.120 158.000 7.179 
0.120 159.000 7.187 
0.120 160.000 7.195 
0.120 161.000 7.202 
0.120 162.000 7.210 
0.120 163.000 7.218 
0.120 164.000 7.225 
0.120 165.000 7.233 
0.120 166.000 7.240 
0.120 167.000 7.248 
0.120 168.000 7.255 
0.120 169.000 7.262 
0.120 170.000 7.270 
0.120 171.000 7.277 
0.120 172.000 7.284 
0.120 173.000 7.291 
0.120 174.000 7.298 
0.120 175.000 7.306 
0.120 176.000 7.313 
0.120 177.000 7.320 
0.120 178.000 7.327 
0.120 179.000 7.334 
0.120 180.000 7.341 
0.120 181.000 7.348 
0.120 182.000 7.354 
0.120 183.000 7.361 
0.120 184.000 7.368 
0.120 185.000 7.375 
0.120 186.000 7.382 
0.120 187.000 7.388 
0.120 188.000 7.395 
0.120 189.000 7.402 
0.120 190.000 7.408 
0.120 191.000 7.415 
0.120 192.000 7.421 
0.120 193.000 7.428 
0.120 194.000 7.434 
0.120 195.000 7.441 
0.120 196.000 7.447 
0.120 197.000 7.454 
0.120 198.000 7.460 
0.120 199.000 7.466 
0.120 200.000 7.473 
 
0.130 5.000 6.207 
0.130 6.000 5.857 
0.130 7.000 5.573 
0.130 8.000 5.365 
0.130 9.000 5.239 
0.130 10.000 5.172 
0.130 11.000 5.139 
0.130 12.000 5.120 
0.130 13.000 5.108 
0.130 14.000 5.103 
0.130 15.000 5.107 
0.130 16.000 5.117 
0.130 17.000 5.132 
0.130 18.000 5.150 
0.130 19.000 5.170 
0.130 20.000 5.191 
0.130 21.000 5.213 
0.130 22.000 5.237 
0.130 23.000 5.261 
0.130 24.000 5.286 
0.130 25.000 5.311 
0.130 26.000 5.336 
0.130 27.000 5.361 
0.130 28.000 5.386 
0.130 29.000 5.412 
0.130 30.000 5.437 
0.130 31.000 5.461 
0.130 32.000 5.486 
0.130 33.000 5.511 
0.130 34.000 5.535 
0.130 35.000 5.559 
0.130 36.000 5.582 
0.130 37.000 5.606 
0.130 38.000 5.629 
0.130 39.000 5.652 
0.130 40.000 5.674 
0.130 41.000 5.697 
0.130 42.000 5.719 
0.130 43.000 5.740 
0.130 44.000 5.762 
0.130 45.000 5.783 
0.130 46.000 5.804 
0.130 47.000 5.824 
0.130 48.000 5.845 
0.130 49.000 5.865 
0.130 50.000 5.885 
0.130 51.000 5.904 
0.130 52.000 5.923 
0.130 53.000 5.942 
0.130 54.000 5.961 
0.130 55.000 5.980 
0.130 56.000 5.998 
0.130 57.000 6.016 
0.130 58.000 6.034 
0.130 59.000 6.052 
0.130 60.000 6.069 
0.130 61.000 6.086 
0.130 62.000 6.104 
0.130 63.000 6.120 
0.130 64.000 6.137 
0.130 65.000 6.153 
0.130 66.000 6.170 
0.130 67.000 6.186 
0.130 68.000 6.202 
0.130 69.000 6.217 
0.130 70.000 6.233 
0.130 71.000 6.248 
0.130 72.000 6.263 
0.130 73.000 6.278 
0.130 74.000 6.293 
0.130 75.000 6.308 
0.130 76.000 6.323 
0.130 77.000 6.337 
0.130 78.000 6.351 
0.130 79.000 6.365 
0.130 80.000 6.379 
0.130 81.000 6.393 
0.130 82.000 6.407 
0.130 83.000 6.421 
0.130 84.000 6.434 
0.130 85.000 6.447 
0.130 86.000 6.460 
0.130 87.000 6.473 
0.130 88.000 6.486 
0.130 89.000 6.499 
0.130 90.000 6.512 
0.130 91.000 6.525 
0.130 92.000 6.537 
0.130 93.000 6.549 
0.130 94.000 6.562 
0.130 95.000 6.574 
0.130 96.000 6.586 
0.130 97.000 6.598 
0.130 98.000 6.609 
0.130 99.000 6.621 
0.130 100.000 6.633 
0.130 101.000 6.644 
0.130 102.000 6.656 
0.130 103.000 6.667 
0.130 104.000 6.678 
0.130 105.000 6.690 
0.130 106.000 6.701 
0.130 107.000 6.712 
0.130 108.000 6.722 
0.130 109.000 6.733 
0.130 110.000 6.744 
0.130 111.000 6.755 
0.130 112.000 6.765 
0.130 113.000 6.776 
0.130 114.000 6.786 
0.130 115.000 6.796 
0.130 116.000 6.807 
0.130 117.000 6.817 
0.130 118.000 6.827 
0.130 119.000 6.837 
0.130 120.000 6.847 
0.130 121.000 6.857 
0.130 122.000 6.867 
0.130 123.000 6.876 
0.130 124.000 6.886 
0.130 125.000 6.896 
0.130 126.000 6.905 
0.130 127.000 6.915 
0.130 128.000 6.924 
0.130 129.000 6.933 
0.130 130.000 6.943 
0.130 131.000 6.952 
0.130 132.000 6.961 
0.130 133.000 6.970 
0.130 134.000 6.979 
0.130 135.000 6.988 
0.130 136.000 6.997 
0.130 137.000 7.006 
0.130 138.000 7.015 
0.130 139.000 7.023 
0.130 140.000 7.032 
0.130 141.000 7.041 
0.130 142.000 7.049 
0.130 143.000 7.058 
0.130 144.000 7.066 
0.130 145.000 7.075 
0.130 146.000 7.083 
0.130 147.000 7.091 
0.130 148.000 7.100 
0.130 149.000 7.108 
0.130 150.000 7.116 
0.130 151.000 7.124 
0.130 152.000 7.132 
0.130 153.000 7.140 
0.130 154.000 7.148 
0.130 155.000 7.156 
0.130 156.000 7.164 
0.130 157.000 7.172 
0.130 158.000 7.180 
0.130 159.000 7.188 
0.130 160.000 7.195 
0.130 161.000 7.203 
0.130 162.000 7.211 
0.130 163.000 7.218 
0.130 164.000 7.226 
0.130 165.000 7.233 
0.130 166.000 7.241 
0.130 167.000 7.248 
0.130 168.000 7.255 
0.130 169.000 7.263 
0.130 170.000 7.270 
0.130 171.000 7.277 
0.130 172.000 7.285 
0.130 173.000 7.292 
0.130 174.000 7.299 
0.130 175.000 7.306 
0.130 176.000 7.313 
0.130 177.000 7.320 
0.130 178.000 7.327 
0.130 179.000 7.334 
0.130 180.000 7.341 
0.130 181.000 7.348 
0.130 182.000 7.355 
0.130 183.000 7.362 
0.130 184.000 7.369 
0.130 185.000 7.375 
0.130 186.000 7.382 
0.130 187.000 7.389 
0.130 188.000 7.396 
0.130 189.000 7.402 
0.130 190.000 7.409 
0.130 191.000 7.415 
0.130 192.000 7.422 
0.130 193.000 7.428 
0.130 194.000 7.435 
0.130 195.000 7.441 
0.130 196.000 7.448 
0.130 197.000 7.454 
0.130 198.000 7.461 
0.130 199.000 7.467 
0.130 200.000 7.473 
 
0.140 5.000 6.203 
0.140 6.000 5.854 
0.140 7.000 5.570 
0.140 8.000 5.363 
0.140 9.000 5.237 
0.140 10.000 5.171 
0.140 11.000 5.138 
0.140 12.000 5.119 
0.140 13.000 5.107 
0.140 14.000 5.103 
0.140 15.000 5.106 
0.140 16.000 5.117 
0.140 17.000 5.132 
0.140 18.000 5.150 
0.140 19.000 5.170 
0.140 20.000 5.191 
0.140 21.000 5.213 
0.140 22.000 5.237 
0.140 23.000 5.261 
0.140 24.000 5.286 
0.140 25.000 5.311 
0.140 26.000 5.336 
0.140 27.000 5.362 
0.140 28.000 5.387 
0.140 29.000 5.412 
0.140 30.000 5.437 
0.140 31.000 5.462 
0.140 32.000 5.487 
0.140 33.000 5.511 
0.140 34.000 5.535 
0.140 35.000 5.559 
0.140 36.000 5.583 
0.140 37.000 5.606 
0.140 38.000 5.630 
0.140 39.000 5.652 
0.140 40.000 5.675 
0.140 41.000 5.697 
0.140 42.000 5.719 
0.140 43.000 5.741 
0.140 44.000 5.762 
0.140 45.000 5.784 
0.140 46.000 5.805 
0.140 47.000 5.825 
0.140 48.000 5.845 
0.140 49.000 5.865 
0.140 50.000 5.885 
0.140 51.000 5.905 
0.140 52.000 5.924 
0.140 53.000 5.943 
0.140 54.000 5.962 
0.140 55.000 5.981 
0.140 56.000 5.999 
0.140 57.000 6.017 
0.140 58.000 6.035 
0.140 59.000 6.053 
0.140 60.000 6.070 
0.140 61.000 6.087 
0.140 62.000 6.104 
0.140 63.000 6.121 
0.140 64.000 6.138 
0.140 65.000 6.154 
0.140 66.000 6.170 
0.140 67.000 6.186 
0.140 68.000 6.202 
0.140 69.000 6.218 
0.140 70.000 6.234 
0.140 71.000 6.249 
0.140 72.000 6.264 
0.140 73.000 6.279 
0.140 74.000 6.294 
0.140 75.000 6.309 
0.140 76.000 6.323 
0.140 77.000 6.338 
0.140 78.000 6.352 
0.140 79.000 6.366 
0.140 80.000 6.380 
0.140 81.000 6.394 
0.140 82.000 6.408 
0.140 83.000 6.421 
0.140 84.000 6.435 
0.140 85.000 6.448 
0.140 86.000 6.461 
0.140 87.000 6.474 
0.140 88.000 6.487 
0.140 89.000 6.500 
0.140 90.000 6.513 
0.140 91.000 6.525 
0.140 92.000 6.538 
0.140 93.000 6.550 
0.140 94.000 6.562 
0.140 95.000 6.574 
0.140 96.000 6.586 
0.140 97.000 6.598 
0.140 98.000 6.610 
0.140 99.000 6.622 
0.140 100.000 6.634 
0.140 101.000 6.645 
0.140 102.000 6.656 
0.140 103.000 6.668 
0.140 104.000 6.679 
0.140 105.000 6.690 
0.140 106.000 6.701 
0.140 107.000 6.712 
0.140 108.000 6.723 
0.140 109.000 6.734 
0.140 110.000 6.745 
0.140 111.000 6.755 
0.140 112.000 6.766 
0.140 113.000 6.776 
0.140 114.000 6.787 
0.140 115.000 6.797 
0.140 116.000 6.807 
0.140 117.000 6.817 
0.140 118.000 6.828 
0.140 119.000 6.838 
0.140 120.000 6.847 
0.140 121.000 6.857 
0.140 122.000 6.867 
0.140 123.000 6.877 
0.140 124.000 6.887 
0.140 125.000 6.896 
0.140 126.000 6.906 
0.140 127.000 6.915 
0.140 128.000 6.925 
0.140 129.000 6.934 
0.140 130.000 6.943 
0.140 131.000 6.952 
0.140 132.000 6.962 
0.140 133.000 6.971 
0.140 134.000 6.980 
0.140 135.000 6.989 
0.140 136.000 6.998 
0.140 137.000 7.006 
0.140 138.000 7.015 
0.140 139.000 7.024 
0.140 140.000 7.033 
0.140 141.000 7.041 
0.140 142.000 7.050 
0.140 143.000 7.058 
0.140 144.000 7.067 
0.140 145.000 7.075 
0.140 146.000 7.084 
0.140 147.000 7.092 
0.140 148.000 7.100 
0.140 149.000 7.108 
0.140 150.000 7.117 
0.140 151.000 7.125 
0.140 152.000 7.133 
0.140 153.000 7.141 
0.140 154.000 7.149 
0.140 155.000 7.157 
0.140 156.000 7.165 
0.140 157.000 7.173 
0.140 158.000 7.180 
0.140 159.000 7.188 
0.140 160.000 7.196 
0.140 161.000 7.203 
0.140 162.000 7.211 
0.140 163.000 7.219 
0.140 164.000 7.226 
0.140 165.000 7.234 
0.140 166.000 7.241 
0.140 167.000 7.249 
0.140 168.000 7.256 
0.140 169.000 7.263 
0.140 170.000 7.271 
0.140 171.000 7.278 
0.140 172.000 7.285 
0.140 173.000 7.292 
0.140 174.000 7.300 
0.140 175.000 7.307 
0.140 176.000 7.314 
0.140 177.000 7.321 
0.140 178.000 7.328 
0.140 179.000 7.335 
0.140 180.000 7.342 
0.140 181.000 7.349 
0.140 182.000 7.356 
0.140 183.000 7.362 
0.140 184.000 7.369 
0.140 185.000 7.376 
0.140 186.000 7.383 
0.140 187.000 7.389 
0.140 188.000 7.396 
0.140 189.000 7.403 
0.140 190.000 7.409 
0.140 191.000 7.416 
0.140 192.000 7.422 
0.140 193.000 7.429 
0.140 194.000 7.435 
0.140 195.000 7.442 
0.140 196.000 7.448 
0.140 197.000 7.455 
0.140 198.000 7.461 
0.140 199.000 7.467 
0.140 200.000 7.474 
 
0.150 5.000 6.199 
0.150 6.000 5.851 
0.150 7.000 5.568 
0.150 8.000 5.361 
0.150 9.000 5.235 
0.150 10.000 5.169 
0.150 11.000 5.137 
0.150 12.000 5.118 
0.150 13.000 5.106 
0.150 14.000 5.102 
0.150 15.000 5.106 
0.150 16.000 5.117 
0.150 17.000 5.132 
0.150 18.000 5.150 
0.150 19.000 5.170 
0.150 20.000 5.191 
0.150 21.000 5.213 
0.150 22.000 5.237 
0.150 23.000 5.261 
0.150 24.000 5.286 
0.150 25.000 5.311 
0.150 26.000 5.337 
0.150 27.000 5.362 
0.150 28.000 5.387 
0.150 29.000 5.412 
0.150 30.000 5.437 
0.150 31.000 5.462 
0.150 32.000 5.487 
0.150 33.000 5.512 
0.150 34.000 5.536 
0.150 35.000 5.560 
0.150 36.000 5.584 
0.150 37.000 5.607 
0.150 38.000 5.630 
0.150 39.000 5.653 
0.150 40.000 5.676 
0.150 41.000 5.698 
0.150 42.000 5.720 
0.150 43.000 5.742 
0.150 44.000 5.763 
0.150 45.000 5.784 
0.150 46.000 5.805 
0.150 47.000 5.826 
0.150 48.000 5.846 
0.150 49.000 5.866 
0.150 50.000 5.886 
0.150 51.000 5.906 
0.150 52.000 5.925 
0.150 53.000 5.944 
0.150 54.000 5.963 
0.150 55.000 5.981 
0.150 56.000 6.000 
0.150 57.000 6.018 
0.150 58.000 6.036 
0.150 59.000 6.053 
0.150 60.000 6.071 
0.150 61.000 6.088 
0.150 62.000 6.105 
0.150 63.000 6.122 
0.150 64.000 6.138 
0.150 65.000 6.155 
0.150 66.000 6.171 
0.150 67.000 6.187 
0.150 68.000 6.203 
0.150 69.000 6.219 
0.150 70.000 6.234 
0.150 71.000 6.250 
0.150 72.000 6.265 
0.150 73.000 6.280 
0.150 74.000 6.295 
0.150 75.000 6.310 
0.150 76.000 6.324 
0.150 77.000 6.339 
0.150 78.000 6.353 
0.150 79.000 6.367 
0.150 80.000 6.381 
0.150 81.000 6.395 
0.150 82.000 6.408 
0.150 83.000 6.422 
0.150 84.000 6.435 
0.150 85.000 6.449 
0.150 86.000 6.462 
0.150 87.000 6.475 
0.150 88.000 6.488 
0.150 89.000 6.501 
0.150 90.000 6.513 
0.150 91.000 6.526 
0.150 92.000 6.538 
0.150 93.000 6.551 
0.150 94.000 6.563 
0.150 95.000 6.575 
0.150 96.000 6.587 
0.150 97.000 6.599 
0.150 98.000 6.611 
0.150 99.000 6.623 
0.150 100.000 6.634 
0.150 101.000 6.646 
0.150 102.000 6.657 
0.150 103.000 6.669 
0.150 104.000 6.680 
0.150 105.000 6.691 
0.150 106.000 6.702 
0.150 107.000 6.713 
0.150 108.000 6.724 
0.150 109.000 6.735 
0.150 110.000 6.745 
0.150 111.000 6.756 
0.150 112.000 6.767 
0.150 113.000 6.777 
0.150 114.000 6.787 
0.150 115.000 6.798 
0.150 116.000 6.808 
0.150 117.000 6.818 
0.150 118.000 6.828 
0.150 119.000 6.838 
0.150 120.000 6.848 
0.150 121.000 6.858 
0.150 122.000 6.868 
0.150 123.000 6.878 
0.150 124.000 6.887 
0.150 125.000 6.897 
0.150 126.000 6.906 
0.150 127.000 6.916 
0.150 128.000 6.925 
0.150 129.000 6.935 
0.150 130.000 6.944 
0.150 131.000 6.953 
0.150 132.000 6.962 
0.150 133.000 6.971 
0.150 134.000 6.980 
0.150 135.000 6.989 
0.150 136.000 6.998 
0.150 137.000 7.007 
0.150 138.000 7.016 
0.150 139.000 7.025 
0.150 140.000 7.033 
0.150 141.000 7.042 
0.150 142.000 7.050 
0.150 143.000 7.059 
0.150 144.000 7.067 
0.150 145.000 7.076 
0.150 146.000 7.084 
0.150 147.000 7.093 
0.150 148.000 7.101 
0.150 149.000 7.109 
0.150 150.000 7.117 
0.150 151.000 7.125 
0.150 152.000 7.133 
0.150 153.000 7.141 
0.150 154.000 7.149 
0.150 155.000 7.157 
0.150 156.000 7.165 
0.150 157.000 7.173 
0.150 158.000 7.181 
0.150 159.000 7.189 
0.150 160.000 7.196 
0.150 161.000 7.204 
0.150 162.000 7.212 
0.150 163.000 7.219 
0.150 164.000 7.227 
0.150 165.000 7.234 
0.150 166.000 7.242 
0.150 167.000 7.249 
0.150 168.000 7.257 
0.150 169.000 7.264 
0.150 170.000 7.271 
0.150 171.000 7.279 
0.150 172.000 7.286 
0.150 173.000 7.293 
0.150 174.000 7.300 
0.150 175.000 7.307 
0.150 176.000 7.314 
0.150 177.000 7.321 
0.150 178.000 7.328 
0.150 179.000 7.335 
0.150 180.000 7.342 
0.150 181.000 7.349 
0.150 182.000 7.356 
0.150 183.000 7.363 
0.150 184.000 7.370 
0.150 185.000 7.376 
0.150 186.000 7.383 
0.150 187.000 7.390 
0.150 188.000 7.397 
0.150 189.000 7.403 
0.150 190.000 7.410 
0.150 191.000 7.416 
0.150 192.000 7.423 
0.150 193.000 7.430 
0.150 194.000 7.436 
0.150 195.000 7.442 
0.150 196.000 7.449 
0.150 197.000 7.455 
0.150 198.000 7.462 
0.150 199.000 7.468 
0.150 200.000 7.474 
 
0.160 5.000 6.195 
0.160 6.000 5.848 
0.160 7.000 5.565 
0.160 8.000 5.358 
0.160 9.000 5.233 
0.160 10.000 5.168 
0.160 11.000 5.136 
0.160 12.000 5.117 
0.160 13.000 5.105 
0.160 14.000 5.101 
0.160 15.000 5.105 
0.160 16.000 5.116 
0.160 17.000 5.131 
0.160 18.000 5.150 
0.160 19.000 5.169 
0.160 20.000 5.191 
0.160 21.000 5.214 
0.160 22.000 5.237 
0.160 23.000 5.262 
0.160 24.000 5.287 
0.160 25.000 5.312 
0.160 26.000 5.337 
0.160 27.000 5.362 
0.160 28.000 5.388 
0.160 29.000 5.413 
0.160 30.000 5.438 
0.160 31.000 5.463 
0.160 32.000 5.488 
0.160 33.000 5.512 
0.160 34.000 5.537 
0.160 35.000 5.561 
0.160 36.000 5.584 
0.160 37.000 5.608 
0.160 38.000 5.631 
0.160 39.000 5.654 
0.160 40.000 5.676 
0.160 41.000 5.699 
0.160 42.000 5.721 
0.160 43.000 5.743 
0.160 44.000 5.764 
0.160 45.000 5.785 
0.160 46.000 5.806 
0.160 47.000 5.827 
0.160 48.000 5.847 
0.160 49.000 5.867 
0.160 50.000 5.887 
0.160 51.000 5.906 
0.160 52.000 5.926 
0.160 53.000 5.945 
0.160 54.000 5.964 
0.160 55.000 5.982 
0.160 56.000 6.000 
0.160 57.000 6.019 
0.160 58.000 6.036 
0.160 59.000 6.054 
0.160 60.000 6.072 
0.160 61.000 6.089 
0.160 62.000 6.106 
0.160 63.000 6.123 
0.160 64.000 6.139 
0.160 65.000 6.156 
0.160 66.000 6.172 
0.160 67.000 6.188 
0.160 68.000 6.204 
0.160 69.000 6.220 
0.160 70.000 6.235 
0.160 71.000 6.251 
0.160 72.000 6.266 
0.160 73.000 6.281 
0.160 74.000 6.296 
0.160 75.000 6.310 
0.160 76.000 6.325 
0.160 77.000 6.339 
0.160 78.000 6.354 
0.160 79.000 6.368 
0.160 80.000 6.382 
0.160 81.000 6.396 
0.160 82.000 6.409 
0.160 83.000 6.423 
0.160 84.000 6.436 
0.160 85.000 6.450 
0.160 86.000 6.463 
0.160 87.000 6.476 
0.160 88.000 6.489 
0.160 89.000 6.501 
0.160 90.000 6.514 
0.160 91.000 6.527 
0.160 92.000 6.539 
0.160 93.000 6.552 
0.160 94.000 6.564 
0.160 95.000 6.576 
0.160 96.000 6.588 
0.160 97.000 6.600 
0.160 98.000 6.612 
0.160 99.000 6.623 
0.160 100.000 6.635 
0.160 101.000 6.647 
0.160 102.000 6.658 
0.160 103.000 6.669 
0.160 104.000 6.681 
0.160 105.000 6.692 
0.160 106.000 6.703 
0.160 107.000 6.714 
0.160 108.000 6.725 
0.160 109.000 6.735 
0.160 110.000 6.746 
0.160 111.000 6.757 
0.160 112.000 6.767 
0.160 113.000 6.778 
0.160 114.000 6.788 
0.160 115.000 6.798 
0.160 116.000 6.809 
0.160 117.000 6.819 
0.160 118.000 6.829 
0.160 119.000 6.839 
0.160 120.000 6.849 
0.160 121.000 6.859 
0.160 122.000 6.869 
0.160 123.000 6.878 
0.160 124.000 6.888 
0.160 125.000 6.898 
0.160 126.000 6.907 
0.160 127.000 6.917 
0.160 128.000 6.926 
0.160 129.000 6.935 
0.160 130.000 6.945 
0.160 131.000 6.954 
0.160 132.000 6.963 
0.160 133.000 6.972 
0.160 134.000 6.981 
0.160 135.000 6.990 
0.160 136.000 6.999 
0.160 137.000 7.008 
0.160 138.000 7.017 
0.160 139.000 7.025 
0.160 140.000 7.034 
0.160 141.000 7.043 
0.160 142.000 7.051 
0.160 143.000 7.060 
0.160 144.000 7.068 
0.160 145.000 7.077 
0.160 146.000 7.085 
0.160 147.000 7.093 
0.160 148.000 7.102 
0.160 149.000 7.110 
0.160 150.000 7.118 
0.160 151.000 7.126 
0.160 152.000 7.134 
0.160 153.000 7.142 
0.160 154.000 7.150 
0.160 155.000 7.158 
0.160 156.000 7.166 
0.160 157.000 7.174 
0.160 158.000 7.182 
0.160 159.000 7.189 
0.160 160.000 7.197 
0.160 161.000 7.205 
0.160 162.000 7.212 
0.160 163.000 7.220 
0.160 164.000 7.227 
0.160 165.000 7.235 
0.160 166.000 7.242 
0.160 167.000 7.250 
0.160 168.000 7.257 
0.160 169.000 7.265 
0.160 170.000 7.272 
0.160 171.000 7.279 
0.160 172.000 7.286 
0.160 173.000 7.294 
0.160 174.000 7.301 
0.160 175.000 7.308 
0.160 176.000 7.315 
0.160 177.000 7.322 
0.160 178.000 7.329 
0.160 179.000 7.336 
0.160 180.000 7.343 
0.160 181.000 7.350 
0.160 182.000 7.357 
0.160 183.000 7.364 
0.160 184.000 7.370 
0.160 185.000 7.377 
0.160 186.000 7.384 
0.160 187.000 7.391 
0.160 188.000 7.397 
0.160 189.000 7.404 
0.160 190.000 7.410 
0.160 191.000 7.417 
0.160 192.000 7.424 
0.160 193.000 7.430 
0.160 194.000 7.437 
0.160 195.000 7.443 
0.160 196.000 7.449 
0.160 197.000 7.456 
0.160 198.000 7.462 
0.160 199.000 7.469 
0.160 200.000 7.475 
 
0.170 5.000 6.190 
0.170 6.000 5.844 
0.170 7.000 5.562 
0.170 8.000 5.356 
0.170 9.000 5.231 
0.170 10.000 5.166 
0.170 11.000 5.134 
0.170 12.000 5.115 
0.170 13.000 5.104 
0.170 14.000 5.100 
0.170 15.000 5.105 
0.170 16.000 5.116 
0.170 17.000 5.131 
0.170 18.000 5.149 
0.170 19.000 5.169 
0.170 20.000 5.191 
0.170 21.000 5.214 
0.170 22.000 5.237 
0.170 23.000 5.262 
0.170 24.000 5.287 
0.170 25.000 5.312 
0.170 26.000 5.337 
0.170 27.000 5.363 
0.170 28.000 5.388 
0.170 29.000 5.413 
0.170 30.000 5.439 
0.170 31.000 5.464 
0.170 32.000 5.488 
0.170 33.000 5.513 
0.170 34.000 5.537 
0.170 35.000 5.561 
0.170 36.000 5.585 
0.170 37.000 5.608 
0.170 38.000 5.632 
0.170 39.000 5.655 
0.170 40.000 5.677 
0.170 41.000 5.700 
0.170 42.000 5.722 
0.170 43.000 5.743 
0.170 44.000 5.765 
0.170 45.000 5.786 
0.170 46.000 5.807 
0.170 47.000 5.827 
0.170 48.000 5.848 
0.170 49.000 5.868 
0.170 50.000 5.888 
0.170 51.000 5.907 
0.170 52.000 5.927 
0.170 53.000 5.946 
0.170 54.000 5.964 
0.170 55.000 5.983 
0.170 56.000 6.001 
0.170 57.000 6.019 
0.170 58.000 6.037 
0.170 59.000 6.055 
0.170 60.000 6.072 
0.170 61.000 6.090 
0.170 62.000 6.107 
0.170 63.000 6.124 
0.170 64.000 6.140 
0.170 65.000 6.157 
0.170 66.000 6.173 
0.170 67.000 6.189 
0.170 68.000 6.205 
0.170 69.000 6.221 
0.170 70.000 6.236 
0.170 71.000 6.251 
0.170 72.000 6.267 
0.170 73.000 6.282 
0.170 74.000 6.297 
0.170 75.000 6.311 
0.170 76.000 6.326 
0.170 77.000 6.340 
0.170 78.000 6.354 
0.170 79.000 6.369 
0.170 80.000 6.383 
0.170 81.000 6.396 
0.170 82.000 6.410 
0.170 83.000 6.424 
0.170 84.000 6.437 
0.170 85.000 6.450 
0.170 86.000 6.464 
0.170 87.000 6.477 
0.170 88.000 6.490 
0.170 89.000 6.502 
0.170 90.000 6.515 
0.170 91.000 6.528 
0.170 92.000 6.540 
0.170 93.000 6.552 
0.170 94.000 6.565 
0.170 95.000 6.577 
0.170 96.000 6.589 
0.170 97.000 6.601 
0.170 98.000 6.613 
0.170 99.000 6.624 
0.170 100.000 6.636 
0.170 101.000 6.647 
0.170 102.000 6.659 
0.170 103.000 6.670 
0.170 104.000 6.681 
0.170 105.000 6.693 
0.170 106.000 6.704 
0.170 107.000 6.715 
0.170 108.000 6.725 
0.170 109.000 6.736 
0.170 110.000 6.747 
0.170 111.000 6.758 
0.170 112.000 6.768 
0.170 113.000 6.779 
0.170 114.000 6.789 
0.170 115.000 6.799 
0.170 116.000 6.809 
0.170 117.000 6.820 
0.170 118.000 6.830 
0.170 119.000 6.840 
0.170 120.000 6.850 
0.170 121.000 6.860 
0.170 122.000 6.869 
0.170 123.000 6.879 
0.170 124.000 6.889 
0.170 125.000 6.898 
0.170 126.000 6.908 
0.170 127.000 6.917 
0.170 128.000 6.927 
0.170 129.000 6.936 
0.170 130.000 6.945 
0.170 131.000 6.954 
0.170 132.000 6.964 
0.170 133.000 6.973 
0.170 134.000 6.982 
0.170 135.000 6.991 
0.170 136.000 7.000 
0.170 137.000 7.008 
0.170 138.000 7.017 
0.170 139.000 7.026 
0.170 140.000 7.035 
0.170 141.000 7.043 
0.170 142.000 7.052 
0.170 143.000 7.060 
0.170 144.000 7.069 
0.170 145.000 7.077 
0.170 146.000 7.086 
0.170 147.000 7.094 
0.170 148.000 7.102 
0.170 149.000 7.110 
0.170 150.000 7.119 
0.170 151.000 7.127 
0.170 152.000 7.135 
0.170 153.000 7.143 
0.170 154.000 7.151 
0.170 155.000 7.159 
0.170 156.000 7.167 
0.170 157.000 7.174 
0.170 158.000 7.182 
0.170 159.000 7.190 
0.170 160.000 7.198 
0.170 161.000 7.205 
0.170 162.000 7.213 
0.170 163.000 7.221 
0.170 164.000 7.228 
0.170 165.000 7.236 
0.170 166.000 7.243 
0.170 167.000 7.251 
0.170 168.000 7.258 
0.170 169.000 7.265 
0.170 170.000 7.273 
0.170 171.000 7.280 
0.170 172.000 7.287 
0.170 173.000 7.294 
0.170 174.000 7.301 
0.170 175.000 7.309 
0.170 176.000 7.316 
0.170 177.000 7.323 
0.170 178.000 7.330 
0.170 179.000 7.337 
0.170 180.000 7.344 
0.170 181.000 7.350 
0.170 182.000 7.357 
0.170 183.000 7.364 
0.170 184.000 7.371 
0.170 185.000 7.378 
0.170 186.000 7.384 
0.170 187.000 7.391 
0.170 188.000 7.398 
0.170 189.000 7.404 
0.170 190.000 7.411 
0.170 191.000 7.418 
0.170 192.000 7.424 
0.170 193.000 7.431 
0.170 194.000 7.437 
0.170 195.000 7.444 
0.170 196.000 7.450 
0.170 197.000 7.456 
0.170 198.000 7.463 
0.170 199.000 7.469 
0.170 200.000 7.475 
 
0.180 5.000 6.185 
0.180 6.000 5.840 
0.180 7.000 5.558 
0.180 8.000 5.353 
0.180 9.000 5.229 
0.180 10.000 5.164 
0.180 11.000 5.132 
0.180 12.000 5.114 
0.180 13.000 5.103 
0.180 14.000 5.100 
0.180 15.000 5.104 
0.180 16.000 5.115 
0.180 17.000 5.131 
0.180 18.000 5.149 
0.180 19.000 5.169 
0.180 20.000 5.191 
0.180 21.000 5.214 
0.180 22.000 5.238 
0.180 23.000 5.262 
0.180 24.000 5.287 
0.180 25.000 5.312 
0.180 26.000 5.338 
0.180 27.000 5.363 
0.180 28.000 5.389 
0.180 29.000 5.414 
0.180 30.000 5.439 
0.180 31.000 5.464 
0.180 32.000 5.489 
0.180 33.000 5.514 
0.180 34.000 5.538 
0.180 35.000 5.562 
0.180 36.000 5.586 
0.180 37.000 5.609 
0.180 38.000 5.632 
0.180 39.000 5.655 
0.180 40.000 5.678 
0.180 41.000 5.700 
0.180 42.000 5.722 
0.180 43.000 5.744 
0.180 44.000 5.766 
0.180 45.000 5.787 
0.180 46.000 5.808 
0.180 47.000 5.828 
0.180 48.000 5.849 
0.180 49.000 5.869 
0.180 50.000 5.889 
0.180 51.000 5.908 
0.180 52.000 5.927 
0.180 53.000 5.947 
0.180 54.000 5.965 
0.180 55.000 5.984 
0.180 56.000 6.002 
0.180 57.000 6.020 
0.180 58.000 6.038 
0.180 59.000 6.056 
0.180 60.000 6.073 
0.180 61.000 6.091 
0.180 62.000 6.108 
0.180 63.000 6.125 
0.180 64.000 6.141 
0.180 65.000 6.158 
0.180 66.000 6.174 
0.180 67.000 6.190 
0.180 68.000 6.206 
0.180 69.000 6.222 
0.180 70.000 6.237 
0.180 71.000 6.252 
0.180 72.000 6.268 
0.180 73.000 6.283 
0.180 74.000 6.297 
0.180 75.000 6.312 
0.180 76.000 6.327 
0.180 77.000 6.341 
0.180 78.000 6.355 
0.180 79.000 6.370 
0.180 80.000 6.384 
0.180 81.000 6.397 
0.180 82.000 6.411 
0.180 83.000 6.425 
0.180 84.000 6.438 
0.180 85.000 6.451 
0.180 86.000 6.464 
0.180 87.000 6.478 
0.180 88.000 6.490 
0.180 89.000 6.503 
0.180 90.000 6.516 
0.180 91.000 6.529 
0.180 92.000 6.541 
0.180 93.000 6.553 
0.180 94.000 6.566 
0.180 95.000 6.578 
0.180 96.000 6.590 
0.180 97.000 6.602 
0.180 98.000 6.613 
0.180 99.000 6.625 
0.180 100.000 6.637 
0.180 101.000 6.648 
0.180 102.000 6.660 
0.180 103.000 6.671 
0.180 104.000 6.682 
0.180 105.000 6.693 
0.180 106.000 6.704 
0.180 107.000 6.715 
0.180 108.000 6.726 
0.180 109.000 6.737 
0.180 110.000 6.748 
0.180 111.000 6.758 
0.180 112.000 6.769 
0.180 113.000 6.779 
0.180 114.000 6.790 
0.180 115.000 6.800 
0.180 116.000 6.810 
0.180 117.000 6.820 
0.180 118.000 6.831 
0.180 119.000 6.841 
0.180 120.000 6.851 
0.180 121.000 6.860 
0.180 122.000 6.870 
0.180 123.000 6.880 
0.180 124.000 6.890 
0.180 125.000 6.899 
0.180 126.000 6.909 
0.180 127.000 6.918 
0.180 128.000 6.927 
0.180 129.000 6.937 
0.180 130.000 6.946 
0.180 131.000 6.955 
0.180 132.000 6.964 
0.180 133.000 6.974 
0.180 134.000 6.983 
0.180 135.000 6.991 
0.180 136.000 7.000 
0.180 137.000 7.009 
0.180 138.000 7.018 
0.180 139.000 7.027 
0.180 140.000 7.035 
0.180 141.000 7.044 
0.180 142.000 7.053 
0.180 143.000 7.061 
0.180 144.000 7.070 
0.180 145.000 7.078 
0.180 146.000 7.086 
0.180 147.000 7.095 
0.180 148.000 7.103 
0.180 149.000 7.111 
0.180 150.000 7.119 
0.180 151.000 7.127 
0.180 152.000 7.136 
0.180 153.000 7.144 
0.180 154.000 7.152 
0.180 155.000 7.159 
0.180 156.000 7.167 
0.180 157.000 7.175 
0.180 158.000 7.183 
0.180 159.000 7.191 
0.180 160.000 7.198 
0.180 161.000 7.206 
0.180 162.000 7.214 
0.180 163.000 7.221 
0.180 164.000 7.229 
0.180 165.000 7.236 
0.180 166.000 7.244 
0.180 167.000 7.251 
0.180 168.000 7.259 
0.180 169.000 7.266 
0.180 170.000 7.273 
0.180 171.000 7.281 
0.180 172.000 7.288 
0.180 173.000 7.295 
0.180 174.000 7.302 
0.180 175.000 7.309 
0.180 176.000 7.316 
0.180 177.000 7.323 
0.180 178.000 7.330 
0.180 179.000 7.337 
0.180 180.000 7.344 
0.180 181.000 7.351 
0.180 182.000 7.358 
0.180 183.000 7.365 
0.180 184.000 7.372 
0.180 185.000 7.378 
0.180 186.000 7.385 
0.180 187.000 7.392 
0.180 188.000 7.399 
0.180 189.000 7.405 
0.180 190.000 7.412 
0.180 191.000 7.418 
0.180 192.000 7.425 
0.180 193.000 7.431 
0.180 194.000 7.438 
0.180 195.000 7.444 
0.180 196.000 7.451 
0.180 197.000 7.457 
0.180 198.000 7.463 
0.180 199.000 7.470 
0.180 200.000 7.476 
 
0.190 5.000 6.180 
0.190 6.000 5.836 
0.190 7.000 5.555 
0.190 8.000 5.350 
0.190 9.000 5.227 
0.190 10.000 5.162 
0.190 11.000 5.131 
0.190 12.000 5.113 
0.190 13.000 5.102 
0.190 14.000 5.099 
0.190 15.000 5.103 
0.190 16.000 5.115 
0.190 17.000 5.130 
0.190 18.000 5.149 
0.190 19.000 5.169 
0.190 20.000 5.191 
0.190 21.000 5.214 
0.190 22.000 5.238 
0.190 23.000 5.262 
0.190 24.000 5.287 
0.190 25.000 5.313 
0.190 26.000 5.338 
0.190 27.000 5.364 
0.190 28.000 5.389 
0.190 29.000 5.414 
0.190 30.000 5.440 
0.190 31.000 5.465 
0.190 32.000 5.490 
0.190 33.000 5.514 
0.190 34.000 5.539 
0.190 35.000 5.563 
0.190 36.000 5.587 
0.190 37.000 5.610 
0.190 38.000 5.633 
0.190 39.000 5.656 
0.190 40.000 5.679 
0.190 41.000 5.701 
0.190 42.000 5.723 
0.190 43.000 5.745 
0.190 44.000 5.767 
0.190 45.000 5.788 
0.190 46.000 5.809 
0.190 47.000 5.829 
0.190 48.000 5.850 
0.190 49.000 5.870 
0.190 50.000 5.890 
0.190 51.000 5.909 
0.190 52.000 5.928 
0.190 53.000 5.948 
0.190 54.000 5.966 
0.190 55.000 5.985 
0.190 56.000 6.003 
0.190 57.000 6.021 
0.190 58.000 6.039 
0.190 59.000 6.057 
0.190 60.000 6.074 
0.190 61.000 6.092 
0.190 62.000 6.109 
0.190 63.000 6.126 
0.190 64.000 6.142 
0.190 65.000 6.159 
0.190 66.000 6.175 
0.190 67.000 6.191 
0.190 68.000 6.207 
0.190 69.000 6.223 
0.190 70.000 6.238 
0.190 71.000 6.253 
0.190 72.000 6.269 
0.190 73.000 6.284 
0.190 74.000 6.298 
0.190 75.000 6.313 
0.190 76.000 6.328 
0.190 77.000 6.342 
0.190 78.000 6.356 
0.190 79.000 6.371 
0.190 80.000 6.384 
0.190 81.000 6.398 
0.190 82.000 6.412 
0.190 83.000 6.426 
0.190 84.000 6.439 
0.190 85.000 6.452 
0.190 86.000 6.465 
0.190 87.000 6.478 
0.190 88.000 6.491 
0.190 89.000 6.504 
0.190 90.000 6.517 
0.190 91.000 6.529 
0.190 92.000 6.542 
0.190 93.000 6.554 
0.190 94.000 6.566 
0.190 95.000 6.579 
0.190 96.000 6.591 
0.190 97.000 6.603 
0.190 98.000 6.614 
0.190 99.000 6.626 
0.190 100.000 6.638 
0.190 101.000 6.649 
0.190 102.000 6.661 
0.190 103.000 6.672 
0.190 104.000 6.683 
0.190 105.000 6.694 
0.190 106.000 6.705 
0.190 107.000 6.716 
0.190 108.000 6.727 
0.190 109.000 6.738 
0.190 110.000 6.749 
0.190 111.000 6.759 
0.190 112.000 6.770 
0.190 113.000 6.780 
0.190 114.000 6.791 
0.190 115.000 6.801 
0.190 116.000 6.811 
0.190 117.000 6.821 
0.190 118.000 6.831 
0.190 119.000 6.841 
0.190 120.000 6.851 
0.190 121.000 6.861 
0.190 122.000 6.871 
0.190 123.000 6.881 
0.190 124.000 6.890 
0.190 125.000 6.900 
0.190 126.000 6.910 
0.190 127.000 6.919 
0.190 128.000 6.928 
0.190 129.000 6.938 
0.190 130.000 6.947 
0.190 131.000 6.956 
0.190 132.000 6.965 
0.190 133.000 6.974 
0.190 134.000 6.983 
0.190 135.000 6.992 
0.190 136.000 7.001 
0.190 137.000 7.010 
0.190 138.000 7.019 
0.190 139.000 7.028 
0.190 140.000 7.036 
0.190 141.000 7.045 
0.190 142.000 7.053 
0.190 143.000 7.062 
0.190 144.000 7.070 
0.190 145.000 7.079 
0.190 146.000 7.087 
0.190 147.000 7.096 
0.190 148.000 7.104 
0.190 149.000 7.112 
0.190 150.000 7.120 
0.190 151.000 7.128 
0.190 152.000 7.136 
0.190 153.000 7.144 
0.190 154.000 7.152 
0.190 155.000 7.160 
0.190 156.000 7.168 
0.190 157.000 7.176 
0.190 158.000 7.184 
0.190 159.000 7.192 
0.190 160.000 7.199 
0.190 161.000 7.207 
0.190 162.000 7.215 
0.190 163.000 7.222 
0.190 164.000 7.230 
0.190 165.000 7.237 
0.190 166.000 7.245 
0.190 167.000 7.252 
0.190 168.000 7.259 
0.190 169.000 7.267 
0.190 170.000 7.274 
0.190 171.000 7.281 
0.190 172.000 7.289 
0.190 173.000 7.296 
0.190 174.000 7.303 
0.190 175.000 7.310 
0.190 176.000 7.317 
0.190 177.000 7.324 
0.190 178.000 7.331 
0.190 179.000 7.338 
0.190 180.000 7.345 
0.190 181.000 7.352 
0.190 182.000 7.359 
0.190 183.000 7.366 
0.190 184.000 7.372 
0.190 185.000 7.379 
0.190 186.000 7.386 
0.190 187.000 7.393 
0.190 188.000 7.399 
0.190 189.000 7.406 
0.190 190.000 7.412 
0.190 191.000 7.419 
0.190 192.000 7.426 
0.190 193.000 7.432 
0.190 194.000 7.439 
0.190 195.000 7.445 
0.190 196.000 7.451 
0.190 197.000 7.458 
0.190 198.000 7.464 
0.190 199.000 7.470 
0.190 200.000 7.477 
 
0.200 5.000 6.175 
0.200 6.000 5.831 
0.200 7.000 5.551 
0.200 8.000 5.347 
0.200 9.000 5.224 
0.200 10.000 5.160 
0.200 11.000 5.129 
0.200 12.000 5.111 
0.200 13.000 5.101 
0.200 14.000 5.098 
0.200 15.000 5.103 
0.200 16.000 5.114 
0.200 17.000 5.130 
0.200 18.000 5.149 
0.200 19.000 5.169 
0.200 20.000 5.191 
0.200 21.000 5.214 
0.200 22.000 5.238 
0.200 23.000 5.263 
0.200 24.000 5.288 
0.200 25.000 5.313 
0.200 26.000 5.339 
0.200 27.000 5.364 
0.200 28.000 5.390 
0.200 29.000 5.415 
0.200 30.000 5.440 
0.200 31.000 5.465 
0.200 32.000 5.490 
0.200 33.000 5.515 
0.200 34.000 5.539 
0.200 35.000 5.564 
0.200 36.000 5.587 
0.200 37.000 5.611 
0.200 38.000 5.634 
0.200 39.000 5.657 
0.200 40.000 5.680 
0.200 41.000 5.702 
0.200 42.000 5.724 
0.200 43.000 5.746 
0.200 44.000 5.768 
0.200 45.000 5.789 
0.200 46.000 5.810 
0.200 47.000 5.830 
0.200 48.000 5.851 
0.200 49.000 5.871 
0.200 50.000 5.891 
0.200 51.000 5.910 
0.200 52.000 5.929 
0.200 53.000 5.949 
0.200 54.000 5.967 
0.200 55.000 5.986 
0.200 56.000 6.004 
0.200 57.000 6.022 
0.200 58.000 6.040 
0.200 59.000 6.058 
0.200 60.000 6.075 
0.200 61.000 6.093 
0.200 62.000 6.110 
0.200 63.000 6.127 
0.200 64.000 6.143 
0.200 65.000 6.160 
0.200 66.000 6.176 
0.200 67.000 6.192 
0.200 68.000 6.208 
0.200 69.000 6.224 
0.200 70.000 6.239 
0.200 71.000 6.254 
0.200 72.000 6.270 
0.200 73.000 6.285 
0.200 74.000 6.300 
0.200 75.000 6.314 
0.200 76.000 6.329 
0.200 77.000 6.343 
0.200 78.000 6.357 
0.200 79.000 6.372 
0.200 80.000 6.386 
0.200 81.000 6.399 
0.200 82.000 6.413 
0.200 83.000 6.427 
0.200 84.000 6.440 
0.200 85.000 6.453 
0.200 86.000 6.466 
0.200 87.000 6.480 
0.200 88.000 6.492 
0.200 89.000 6.505 
0.200 90.000 6.518 
0.200 91.000 6.530 
0.200 92.000 6.543 
0.200 93.000 6.555 
0.200 94.000 6.567 
0.200 95.000 6.580 
0.200 96.000 6.592 
0.200 97.000 6.604 
0.200 98.000 6.615 
0.200 99.000 6.627 
0.200 100.000 6.639 
0.200 101.000 6.650 
0.200 102.000 6.662 
0.200 103.000 6.673 
0.200 104.000 6.684 
0.200 105.000 6.695 
0.200 106.000 6.706 
0.200 107.000 6.717 
0.200 108.000 6.728 
0.200 109.000 6.739 
0.200 110.000 6.750 
0.200 111.000 6.760 
0.200 112.000 6.771 
0.200 113.000 6.781 
0.200 114.000 6.792 
0.200 115.000 6.802 
0.200 116.000 6.812 
0.200 117.000 6.822 
0.200 118.000 6.832 
0.200 119.000 6.842 
0.200 120.000 6.852 
0.200 121.000 6.862 
0.200 122.000 6.872 
0.200 123.000 6.882 
0.200 124.000 6.891 
0.200 125.000 6.901 
0.200 126.000 6.910 
0.200 127.000 6.920 
0.200 128.000 6.929 
0.200 129.000 6.939 
0.200 130.000 6.948 
0.200 131.000 6.957 
0.200 132.000 6.966 
0.200 133.000 6.975 
0.200 134.000 6.984 
0.200 135.000 6.993 
0.200 136.000 7.002 
0.200 137.000 7.011 
0.200 138.000 7.020 
0.200 139.000 7.028 
0.200 140.000 7.037 
0.200 141.000 7.046 
0.200 142.000 7.054 
0.200 143.000 7.063 
0.200 144.000 7.071 
0.200 145.000 7.080 
0.200 146.000 7.088 
0.200 147.000 7.096 
0.200 148.000 7.105 
0.200 149.000 7.113 
0.200 150.000 7.121 
0.200 151.000 7.129 
0.200 152.000 7.137 
0.200 153.000 7.145 
0.200 154.000 7.153 
0.200 155.000 7.161 
0.200 156.000 7.169 
0.200 157.000 7.177 
0.200 158.000 7.185 
0.200 159.000 7.192 
0.200 160.000 7.200 
0.200 161.000 7.208 
0.200 162.000 7.215 
0.200 163.000 7.223 
0.200 164.000 7.230 
0.200 165.000 7.238 
0.200 166.000 7.245 
0.200 167.000 7.253 
0.200 168.000 7.260 
0.200 169.000 7.268 
0.200 170.000 7.275 
0.200 171.000 7.282 
0.200 172.000 7.289 
0.200 173.000 7.296 
0.200 174.000 7.304 
0.200 175.000 7.311 
0.200 176.000 7.318 
0.200 177.000 7.325 
0.200 178.000 7.332 
0.200 179.000 7.339 
0.200 180.000 7.346 
0.200 181.000 7.353 
0.200 182.000 7.360 
0.200 183.000 7.366 
0.200 184.000 7.373 
0.200 185.000 7.380 
0.200 186.000 7.387 
0.200 187.000 7.393 
0.200 188.000 7.400 
0.200 189.000 7.407 
0.200 190.000 7.413 
0.200 191.000 7.420 
0.200 192.000 7.426 
0.200 193.000 7.433 
0.200 194.000 7.439 
0.200 195.000 7.446 
0.200 196.000 7.452 
0.200 197.000 7.459 
0.200 198.000 7.465 
0.200 199.000 7.471 
0.200 200.000 7.478 
 
0.210 5.000 6.169 
0.210 6.000 5.827 
0.210 7.000 5.547 
0.210 8.000 5.344 
0.210 9.000 5.221 
0.210 10.000 5.158 
0.210 11.000 5.127 
0.210 12.000 5.110 
0.210 13.000 5.100 
0.210 14.000 5.097 
0.210 15.000 5.102 
0.210 16.000 5.113 
0.210 17.000 5.129 
0.210 18.000 5.148 
0.210 19.000 5.169 
0.210 20.000 5.191 
0.210 21.000 5.214 
0.210 22.000 5.238 
0.210 23.000 5.263 
0.210 24.000 5.288 
0.210 25.000 5.313 
0.210 26.000 5.339 
0.210 27.000 5.365 
0.210 28.000 5.390 
0.210 29.000 5.416 
0.210 30.000 5.441 
0.210 31.000 5.466 
0.210 32.000 5.491 
0.210 33.000 5.516 
0.210 34.000 5.540 
0.210 35.000 5.564 
0.210 36.000 5.588 
0.210 37.000 5.612 
0.210 38.000 5.635 
0.210 39.000 5.658 
0.210 40.000 5.681 
0.210 41.000 5.703 
0.210 42.000 5.725 
0.210 43.000 5.747 
0.210 44.000 5.769 
0.210 45.000 5.790 
0.210 46.000 5.811 
0.210 47.000 5.831 
0.210 48.000 5.852 
0.210 49.000 5.872 
0.210 50.000 5.892 
0.210 51.000 5.911 
0.210 52.000 5.931 
0.210 53.000 5.950 
0.210 54.000 5.968 
0.210 55.000 5.987 
0.210 56.000 6.005 
0.210 57.000 6.024 
0.210 58.000 6.041 
0.210 59.000 6.059 
0.210 60.000 6.077 
0.210 61.000 6.094 
0.210 62.000 6.111 
0.210 63.000 6.128 
0.210 64.000 6.144 
0.210 65.000 6.161 
0.210 66.000 6.177 
0.210 67.000 6.193 
0.210 68.000 6.209 
0.210 69.000 6.225 
0.210 70.000 6.240 
0.210 71.000 6.256 
0.210 72.000 6.271 
0.210 73.000 6.286 
0.210 74.000 6.301 
0.210 75.000 6.315 
0.210 76.000 6.330 
0.210 77.000 6.344 
0.210 78.000 6.359 
0.210 79.000 6.373 
0.210 80.000 6.387 
0.210 81.000 6.400 
0.210 82.000 6.414 
0.210 83.000 6.428 
0.210 84.000 6.441 
0.210 85.000 6.454 
0.210 86.000 6.468 
0.210 87.000 6.481 
0.210 88.000 6.493 
0.210 89.000 6.506 
0.210 90.000 6.519 
0.210 91.000 6.532 
0.210 92.000 6.544 
0.210 93.000 6.556 
0.210 94.000 6.569 
0.210 95.000 6.581 
0.210 96.000 6.593 
0.210 97.000 6.605 
0.210 98.000 6.616 
0.210 99.000 6.628 
0.210 100.000 6.640 
0.210 101.000 6.651 
0.210 102.000 6.663 
0.210 103.000 6.674 
0.210 104.000 6.685 
0.210 105.000 6.696 
0.210 106.000 6.707 
0.210 107.000 6.718 
0.210 108.000 6.729 
0.210 109.000 6.740 
0.210 110.000 6.751 
0.210 111.000 6.761 
0.210 112.000 6.772 
0.210 113.000 6.782 
0.210 114.000 6.793 
0.210 115.000 6.803 
0.210 116.000 6.813 
0.210 117.000 6.823 
0.210 118.000 6.833 
0.210 119.000 6.843 
0.210 120.000 6.853 
0.210 121.000 6.863 
0.210 122.000 6.873 
0.210 123.000 6.883 
0.210 124.000 6.892 
0.210 125.000 6.902 
0.210 126.000 6.911 
0.210 127.000 6.921 
0.210 128.000 6.930 
0.210 129.000 6.940 
0.210 130.000 6.949 
0.210 131.000 6.958 
0.210 132.000 6.967 
0.210 133.000 6.976 
0.210 134.000 6.985 
0.210 135.000 6.994 
0.210 136.000 7.003 
0.210 137.000 7.012 
0.210 138.000 7.021 
0.210 139.000 7.029 
0.210 140.000 7.038 
0.210 141.000 7.047 
0.210 142.000 7.055 
0.210 143.000 7.064 
0.210 144.000 7.072 
0.210 145.000 7.081 
0.210 146.000 7.089 
0.210 147.000 7.097 
0.210 148.000 7.106 
0.210 149.000 7.114 
0.210 150.000 7.122 
0.210 151.000 7.130 
0.210 152.000 7.138 
0.210 153.000 7.146 
0.210 154.000 7.154 
0.210 155.000 7.162 
0.210 156.000 7.170 
0.210 157.000 7.178 
0.210 158.000 7.185 
0.210 159.000 7.193 
0.210 160.000 7.201 
0.210 161.000 7.209 
0.210 162.000 7.216 
0.210 163.000 7.224 
0.210 164.000 7.231 
0.210 165.000 7.239 
0.210 166.000 7.246 
0.210 167.000 7.254 
0.210 168.000 7.261 
0.210 169.000 7.268 
0.210 170.000 7.276 
0.210 171.000 7.283 
0.210 172.000 7.290 
0.210 173.000 7.297 
0.210 174.000 7.304 
0.210 175.000 7.312 
0.210 176.000 7.319 
0.210 177.000 7.326 
0.210 178.000 7.333 
0.210 179.000 7.340 
0.210 180.000 7.347 
0.210 181.000 7.353 
0.210 182.000 7.360 
0.210 183.000 7.367 
0.210 184.000 7.374 
0.210 185.000 7.381 
0.210 186.000 7.387 
0.210 187.000 7.394 
0.210 188.000 7.401 
0.210 189.000 7.407 
0.210 190.000 7.414 
0.210 191.000 7.421 
0.210 192.000 7.427 
0.210 193.000 7.434 
0.210 194.000 7.440 
0.210 195.000 7.447 
0.210 196.000 7.453 
0.210 197.000 7.459 
0.210 198.000 7.466 
0.210 199.000 7.472 
0.210 200.000 7.478 
 
0.220 5.000 6.163 
0.220 6.000 5.822 
0.220 7.000 5.543 
0.220 8.000 5.341 
0.220 9.000 5.219 
0.220 10.000 5.155 
0.220 11.000 5.125 
0.220 12.000 5.108 
0.220 13.000 5.098 
0.220 14.000 5.096 
0.220 15.000 5.101 
0.220 16.000 5.113 
0.220 17.000 5.129 
0.220 18.000 5.148 
0.220 19.000 5.169 
0.220 20.000 5.191 
0.220 21.000 5.214 
0.220 22.000 5.238 
0.220 23.000 5.263 
0.220 24.000 5.288 
0.220 25.000 5.314 
0.220 26.000 5.340 
0.220 27.000 5.365 
0.220 28.000 5.391 
0.220 29.000 5.416 
0.220 30.000 5.442 
0.220 31.000 5.467 
0.220 32.000 5.492 
0.220 33.000 5.517 
0.220 34.000 5.541 
0.220 35.000 5.565 
0.220 36.000 5.589 
0.220 37.000 5.613 
0.220 38.000 5.636 
0.220 39.000 5.659 
0.220 40.000 5.682 
0.220 41.000 5.704 
0.220 42.000 5.726 
0.220 43.000 5.748 
0.220 44.000 5.770 
0.220 45.000 5.791 
0.220 46.000 5.812 
0.220 47.000 5.832 
0.220 48.000 5.853 
0.220 49.000 5.873 
0.220 50.000 5.893 
0.220 51.000 5.912 
0.220 52.000 5.932 
0.220 53.000 5.951 
0.220 54.000 5.970 
0.220 55.000 5.988 
0.220 56.000 6.007 
0.220 57.000 6.025 
0.220 58.000 6.043 
0.220 59.000 6.060 
0.220 60.000 6.078 
0.220 61.000 6.095 
0.220 62.000 6.112 
0.220 63.000 6.129 
0.220 64.000 6.145 
0.220 65.000 6.162 
0.220 66.000 6.178 
0.220 67.000 6.194 
0.220 68.000 6.210 
0.220 69.000 6.226 
0.220 70.000 6.241 
0.220 71.000 6.257 
0.220 72.000 6.272 
0.220 73.000 6.287 
0.220 74.000 6.302 
0.220 75.000 6.316 
0.220 76.000 6.331 
0.220 77.000 6.345 
0.220 78.000 6.360 
0.220 79.000 6.374 
0.220 80.000 6.388 
0.220 81.000 6.402 
0.220 82.000 6.415 
0.220 83.000 6.429 
0.220 84.000 6.442 
0.220 85.000 6.456 
0.220 86.000 6.469 
0.220 87.000 6.482 
0.220 88.000 6.495 
0.220 89.000 6.507 
0.220 90.000 6.520 
0.220 91.000 6.533 
0.220 92.000 6.545 
0.220 93.000 6.557 
0.220 94.000 6.570 
0.220 95.000 6.582 
0.220 96.000 6.594 
0.220 97.000 6.606 
0.220 98.000 6.617 
0.220 99.000 6.629 
0.220 100.000 6.641 
0.220 101.000 6.652 
0.220 102.000 6.664 
0.220 103.000 6.675 
0.220 104.000 6.686 
0.220 105.000 6.697 
0.220 106.000 6.708 
0.220 107.000 6.719 
0.220 108.000 6.730 
0.220 109.000 6.741 
0.220 110.000 6.752 
0.220 111.000 6.762 
0.220 112.000 6.773 
0.220 113.000 6.783 
0.220 114.000 6.794 
0.220 115.000 6.804 
0.220 116.000 6.814 
0.220 117.000 6.824 
0.220 118.000 6.834 
0.220 119.000 6.844 
0.220 120.000 6.854 
0.220 121.000 6.864 
0.220 122.000 6.874 
0.220 123.000 6.884 
0.220 124.000 6.893 
0.220 125.000 6.903 
0.220 126.000 6.912 
0.220 127.000 6.922 
0.220 128.000 6.931 
0.220 129.000 6.941 
0.220 130.000 6.950 
0.220 131.000 6.959 
0.220 132.000 6.968 
0.220 133.000 6.977 
0.220 134.000 6.986 
0.220 135.000 6.995 
0.220 136.000 7.004 
0.220 137.000 7.013 
0.220 138.000 7.022 
0.220 139.000 7.030 
0.220 140.000 7.039 
0.220 141.000 7.048 
0.220 142.000 7.056 
0.220 143.000 7.065 
0.220 144.000 7.073 
0.220 145.000 7.082 
0.220 146.000 7.090 
0.220 147.000 7.098 
0.220 148.000 7.106 
0.220 149.000 7.115 
0.220 150.000 7.123 
0.220 151.000 7.131 
0.220 152.000 7.139 
0.220 153.000 7.147 
0.220 154.000 7.155 
0.220 155.000 7.163 
0.220 156.000 7.171 
0.220 157.000 7.179 
0.220 158.000 7.186 
0.220 159.000 7.194 
0.220 160.000 7.202 
0.220 161.000 7.209 
0.220 162.000 7.217 
0.220 163.000 7.225 
0.220 164.000 7.232 
0.220 165.000 7.240 
0.220 166.000 7.247 
0.220 167.000 7.255 
0.220 168.000 7.262 
0.220 169.000 7.269 
0.220 170.000 7.277 
0.220 171.000 7.284 
0.220 172.000 7.291 
0.220 173.000 7.298 
0.220 174.000 7.305 
0.220 175.000 7.312 
0.220 176.000 7.319 
0.220 177.000 7.327 
0.220 178.000 7.334 
0.220 179.000 7.340 
0.220 180.000 7.347 
0.220 181.000 7.354 
0.220 182.000 7.361 
0.220 183.000 7.368 
0.220 184.000 7.375 
0.220 185.000 7.382 
0.220 186.000 7.388 
0.220 187.000 7.395 
0.220 188.000 7.402 
0.220 189.000 7.408 
0.220 190.000 7.415 
0.220 191.000 7.421 
0.220 192.000 7.428 
0.220 193.000 7.434 
0.220 194.000 7.441 
0.220 195.000 7.447 
0.220 196.000 7.454 
0.220 197.000 7.460 
0.220 198.000 7.466 
0.220 199.000 7.473 
0.220 200.000 7.479 
 
0.230 5.000 6.157 
0.230 6.000 5.817 
0.230 7.000 5.539 
0.230 8.000 5.337 
0.230 9.000 5.216 
0.230 10.000 5.153 
0.230 11.000 5.123 
0.230 12.000 5.106 
0.230 13.000 5.097 
0.230 14.000 5.095 
0.230 15.000 5.100 
0.230 16.000 5.112 
0.230 17.000 5.129 
0.230 18.000 5.148 
0.230 19.000 5.168 
0.230 20.000 5.191 
0.230 21.000 5.214 
0.230 22.000 5.238 
0.230 23.000 5.263 
0.230 24.000 5.289 
0.230 25.000 5.314 
0.230 26.000 5.340 
0.230 27.000 5.366 
0.230 28.000 5.392 
0.230 29.000 5.417 
0.230 30.000 5.443 
0.230 31.000 5.468 
0.230 32.000 5.493 
0.230 33.000 5.517 
0.230 34.000 5.542 
0.230 35.000 5.566 
0.230 36.000 5.590 
0.230 37.000 5.614 
0.230 38.000 5.637 
0.230 39.000 5.660 
0.230 40.000 5.683 
0.230 41.000 5.705 
0.230 42.000 5.727 
0.230 43.000 5.749 
0.230 44.000 5.771 
0.230 45.000 5.792 
0.230 46.000 5.813 
0.230 47.000 5.834 
0.230 48.000 5.854 
0.230 49.000 5.874 
0.230 50.000 5.894 
0.230 51.000 5.914 
0.230 52.000 5.933 
0.230 53.000 5.952 
0.230 54.000 5.971 
0.230 55.000 5.989 
0.230 56.000 6.008 
0.230 57.000 6.026 
0.230 58.000 6.044 
0.230 59.000 6.061 
0.230 60.000 6.079 
0.230 61.000 6.096 
0.230 62.000 6.113 
0.230 63.000 6.130 
0.230 64.000 6.147 
0.230 65.000 6.163 
0.230 66.000 6.179 
0.230 67.000 6.195 
0.230 68.000 6.211 
0.230 69.000 6.227 
0.230 70.000 6.243 
0.230 71.000 6.258 
0.230 72.000 6.273 
0.230 73.000 6.288 
0.230 74.000 6.303 
0.230 75.000 6.318 
0.230 76.000 6.332 
0.230 77.000 6.347 
0.230 78.000 6.361 
0.230 79.000 6.375 
0.230 80.000 6.389 
0.230 81.000 6.403 
0.230 82.000 6.416 
0.230 83.000 6.430 
0.230 84.000 6.443 
0.230 85.000 6.457 
0.230 86.000 6.470 
0.230 87.000 6.483 
0.230 88.000 6.496 
0.230 89.000 6.509 
0.230 90.000 6.521 
0.230 91.000 6.534 
0.230 92.000 6.546 
0.230 93.000 6.559 
0.230 94.000 6.571 
0.230 95.000 6.583 
0.230 96.000 6.595 
0.230 97.000 6.607 
0.230 98.000 6.619 
0.230 99.000 6.630 
0.230 100.000 6.642 
0.230 101.000 6.653 
0.230 102.000 6.665 
0.230 103.000 6.676 
0.230 104.000 6.687 
0.230 105.000 6.698 
0.230 106.000 6.710 
0.230 107.000 6.720 
0.230 108.000 6.731 
0.230 109.000 6.742 
0.230 110.000 6.753 
0.230 111.000 6.763 
0.230 112.000 6.774 
0.230 113.000 6.784 
0.230 114.000 6.795 
0.230 115.000 6.805 
0.230 116.000 6.815 
0.230 117.000 6.825 
0.230 118.000 6.835 
0.230 119.000 6.845 
0.230 120.000 6.855 
0.230 121.000 6.865 
0.230 122.000 6.875 
0.230 123.000 6.885 
0.230 124.000 6.894 
0.230 125.000 6.904 
0.230 126.000 6.913 
0.230 127.000 6.923 
0.230 128.000 6.932 
0.230 129.000 6.942 
0.230 130.000 6.951 
0.230 131.000 6.960 
0.230 132.000 6.969 
0.230 133.000 6.978 
0.230 134.000 6.987 
0.230 135.000 6.996 
0.230 136.000 7.005 
0.230 137.000 7.014 
0.230 138.000 7.023 
0.230 139.000 7.031 
0.230 140.000 7.040 
0.230 141.000 7.049 
0.230 142.000 7.057 
0.230 143.000 7.066 
0.230 144.000 7.074 
0.230 145.000 7.083 
0.230 146.000 7.091 
0.230 147.000 7.099 
0.230 148.000 7.107 
0.230 149.000 7.116 
0.230 150.000 7.124 
0.230 151.000 7.132 
0.230 152.000 7.140 
0.230 153.000 7.148 
0.230 154.000 7.156 
0.230 155.000 7.164 
0.230 156.000 7.172 
0.230 157.000 7.180 
0.230 158.000 7.187 
0.230 159.000 7.195 
0.230 160.000 7.203 
0.230 161.000 7.210 
0.230 162.000 7.218 
0.230 163.000 7.226 
0.230 164.000 7.233 
0.230 165.000 7.241 
0.230 166.000 7.248 
0.230 167.000 7.255 
0.230 168.000 7.263 
0.230 169.000 7.270 
0.230 170.000 7.277 
0.230 171.000 7.285 
0.230 172.000 7.292 
0.230 173.000 7.299 
0.230 174.000 7.306 
0.230 175.000 7.313 
0.230 176.000 7.320 
0.230 177.000 7.327 
0.230 178.000 7.334 
0.230 179.000 7.341 
0.230 180.000 7.348 
0.230 181.000 7.355 
0.230 182.000 7.362 
0.230 183.000 7.369 
0.230 184.000 7.376 
0.230 185.000 7.382 
0.230 186.000 7.389 
0.230 187.000 7.396 
0.230 188.000 7.402 
0.230 189.000 7.409 
0.230 190.000 7.416 
0.230 191.000 7.422 
0.230 192.000 7.429 
0.230 193.000 7.435 
0.230 194.000 7.442 
0.230 195.000 7.448 
0.230 196.000 7.455 
0.230 197.000 7.461 
0.230 198.000 7.467 
0.230 199.000 7.474 
0.230 200.000 7.480 
 
0.240 5.000 6.151 
0.240 6.000 5.811 
0.240 7.000 5.535 
0.240 8.000 5.334 
0.240 9.000 5.213 
0.240 10.000 5.150 
0.240 11.000 5.121 
0.240 12.000 5.105 
0.240 13.000 5.095 
0.240 14.000 5.093 
0.240 15.000 5.099 
0.240 16.000 5.111 
0.240 17.000 5.128 
0.240 18.000 5.147 
0.240 19.000 5.168 
0.240 20.000 5.191 
0.240 21.000 5.214 
0.240 22.000 5.239 
0.240 23.000 5.264 
0.240 24.000 5.289 
0.240 25.000 5.315 
0.240 26.000 5.341 
0.240 27.000 5.366 
0.240 28.000 5.392 
0.240 29.000 5.418 
0.240 30.000 5.443 
0.240 31.000 5.469 
0.240 32.000 5.494 
0.240 33.000 5.518 
0.240 34.000 5.543 
0.240 35.000 5.567 
0.240 36.000 5.591 
0.240 37.000 5.615 
0.240 38.000 5.638 
0.240 39.000 5.661 
0.240 40.000 5.684 
0.240 41.000 5.706 
0.240 42.000 5.729 
0.240 43.000 5.750 
0.240 44.000 5.772 
0.240 45.000 5.793 
0.240 46.000 5.814 
0.240 47.000 5.835 
0.240 48.000 5.855 
0.240 49.000 5.875 
0.240 50.000 5.895 
0.240 51.000 5.915 
0.240 52.000 5.934 
0.240 53.000 5.953 
0.240 54.000 5.972 
0.240 55.000 5.991 
0.240 56.000 6.009 
0.240 57.000 6.027 
0.240 58.000 6.045 
0.240 59.000 6.063 
0.240 60.000 6.080 
0.240 61.000 6.097 
0.240 62.000 6.115 
0.240 63.000 6.131 
0.240 64.000 6.148 
0.240 65.000 6.164 
0.240 66.000 6.181 
0.240 67.000 6.197 
0.240 68.000 6.213 
0.240 69.000 6.228 
0.240 70.000 6.244 
0.240 71.000 6.259 
0.240 72.000 6.274 
0.240 73.000 6.289 
0.240 74.000 6.304 
0.240 75.000 6.319 
0.240 76.000 6.334 
0.240 77.000 6.348 
0.240 78.000 6.362 
0.240 79.000 6.376 
0.240 80.000 6.390 
0.240 81.000 6.404 
0.240 82.000 6.418 
0.240 83.000 6.431 
0.240 84.000 6.445 
0.240 85.000 6.458 
0.240 86.000 6.471 
0.240 87.000 6.484 
0.240 88.000 6.497 
0.240 89.000 6.510 
0.240 90.000 6.522 
0.240 91.000 6.535 
0.240 92.000 6.547 
0.240 93.000 6.560 
0.240 94.000 6.572 
0.240 95.000 6.584 
0.240 96.000 6.596 
0.240 97.000 6.608 
0.240 98.000 6.620 
0.240 99.000 6.631 
0.240 100.000 6.643 
0.240 101.000 6.655 
0.240 102.000 6.666 
0.240 103.000 6.677 
0.240 104.000 6.689 
0.240 105.000 6.700 
0.240 106.000 6.711 
0.240 107.000 6.722 
0.240 108.000 6.732 
0.240 109.000 6.743 
0.240 110.000 6.754 
0.240 111.000 6.765 
0.240 112.000 6.775 
0.240 113.000 6.786 
0.240 114.000 6.796 
0.240 115.000 6.806 
0.240 116.000 6.816 
0.240 117.000 6.827 
0.240 118.000 6.837 
0.240 119.000 6.847 
0.240 120.000 6.856 
0.240 121.000 6.866 
0.240 122.000 6.876 
0.240 123.000 6.886 
0.240 124.000 6.895 
0.240 125.000 6.905 
0.240 126.000 6.915 
0.240 127.000 6.924 
0.240 128.000 6.933 
0.240 129.000 6.943 
0.240 130.000 6.952 
0.240 131.000 6.961 
0.240 132.000 6.970 
0.240 133.000 6.979 
0.240 134.000 6.988 
0.240 135.000 6.997 
0.240 136.000 7.006 
0.240 137.000 7.015 
0.240 138.000 7.024 
0.240 139.000 7.032 
0.240 140.000 7.041 
0.240 141.000 7.050 
0.240 142.000 7.058 
0.240 143.000 7.067 
0.240 144.000 7.075 
0.240 145.000 7.084 
0.240 146.000 7.092 
0.240 147.000 7.100 
0.240 148.000 7.108 
0.240 149.000 7.117 
0.240 150.000 7.125 
0.240 151.000 7.133 
0.240 152.000 7.141 
0.240 153.000 7.149 
0.240 154.000 7.157 
0.240 155.000 7.165 
0.240 156.000 7.173 
0.240 157.000 7.181 
0.240 158.000 7.188 
0.240 159.000 7.196 
0.240 160.000 7.204 
0.240 161.000 7.211 
0.240 162.000 7.219 
0.240 163.000 7.227 
0.240 164.000 7.234 
0.240 165.000 7.242 
0.240 166.000 7.249 
0.240 167.000 7.256 
0.240 168.000 7.264 
0.240 169.000 7.271 
0.240 170.000 7.278 
0.240 171.000 7.286 
0.240 172.000 7.293 
0.240 173.000 7.300 
0.240 174.000 7.307 
0.240 175.000 7.314 
0.240 176.000 7.321 
0.240 177.000 7.328 
0.240 178.000 7.335 
0.240 179.000 7.342 
0.240 180.000 7.349 
0.240 181.000 7.356 
0.240 182.000 7.363 
0.240 183.000 7.370 
0.240 184.000 7.377 
0.240 185.000 7.383 
0.240 186.000 7.390 
0.240 187.000 7.397 
0.240 188.000 7.403 
0.240 189.000 7.410 
0.240 190.000 7.417 
0.240 191.000 7.423 
0.240 192.000 7.430 
0.240 193.000 7.436 
0.240 194.000 7.443 
0.240 195.000 7.449 
0.240 196.000 7.455 
0.240 197.000 7.462 
0.240 198.000 7.468 
0.240 199.000 7.475 
0.240 200.000 7.481 
 
0.250 5.000 6.144 
0.250 6.000 5.806 
0.250 7.000 5.530 
0.250 8.000 5.330 
0.250 9.000 5.209 
0.250 10.000 5.148 
0.250 11.000 5.119 
0.250 12.000 5.103 
0.250 13.000 5.094 
0.250 14.000 5.092 
0.250 15.000 5.098 
0.250 16.000 5.111 
0.250 17.000 5.128 
0.250 18.000 5.147 
0.250 19.000 5.168 
0.250 20.000 5.191 
0.250 21.000 5.214 
0.250 22.000 5.239 
0.250 23.000 5.264 
0.250 24.000 5.290 
0.250 25.000 5.315 
0.250 26.000 5.341 
0.250 27.000 5.367 
0.250 28.000 5.393 
0.250 29.000 5.419 
0.250 30.000 5.444 
0.250 31.000 5.469 
0.250 32.000 5.495 
0.250 33.000 5.519 
0.250 34.000 5.544 
0.250 35.000 5.568 
0.250 36.000 5.592 
0.250 37.000 5.616 
0.250 38.000 5.639 
0.250 39.000 5.662 
0.250 40.000 5.685 
0.250 41.000 5.708 
0.250 42.000 5.730 
0.250 43.000 5.752 
0.250 44.000 5.773 
0.250 45.000 5.794 
0.250 46.000 5.815 
0.250 47.000 5.836 
0.250 48.000 5.856 
0.250 49.000 5.877 
0.250 50.000 5.896 
0.250 51.000 5.916 
0.250 52.000 5.935 
0.250 53.000 5.955 
0.250 54.000 5.973 
0.250 55.000 5.992 
0.250 56.000 6.010 
0.250 57.000 6.028 
0.250 58.000 6.046 
0.250 59.000 6.064 
0.250 60.000 6.082 
0.250 61.000 6.099 
0.250 62.000 6.116 
0.250 63.000 6.133 
0.250 64.000 6.149 
0.250 65.000 6.166 
0.250 66.000 6.182 
0.250 67.000 6.198 
0.250 68.000 6.214 
0.250 69.000 6.230 
0.250 70.000 6.245 
0.250 71.000 6.261 
0.250 72.000 6.276 
0.250 73.000 6.291 
0.250 74.000 6.306 
0.250 75.000 6.320 
0.250 76.000 6.335 
0.250 77.000 6.349 
0.250 78.000 6.363 
0.250 79.000 6.378 
0.250 80.000 6.392 
0.250 81.000 6.405 
0.250 82.000 6.419 
0.250 83.000 6.433 
0.250 84.000 6.446 
0.250 85.000 6.459 
0.250 86.000 6.472 
0.250 87.000 6.485 
0.250 88.000 6.498 
0.250 89.000 6.511 
0.250 90.000 6.524 
0.250 91.000 6.536 
0.250 92.000 6.549 
0.250 93.000 6.561 
0.250 94.000 6.573 
0.250 95.000 6.585 
0.250 96.000 6.597 
0.250 97.000 6.609 
0.250 98.000 6.621 
0.250 99.000 6.633 
0.250 100.000 6.644 
0.250 101.000 6.656 
0.250 102.000 6.667 
0.250 103.000 6.679 
0.250 104.000 6.690 
0.250 105.000 6.701 
0.250 106.000 6.712 
0.250 107.000 6.723 
0.250 108.000 6.734 
0.250 109.000 6.744 
0.250 110.000 6.755 
0.250 111.000 6.766 
0.250 112.000 6.776 
0.250 113.000 6.787 
0.250 114.000 6.797 
0.250 115.000 6.807 
0.250 116.000 6.818 
0.250 117.000 6.828 
0.250 118.000 6.838 
0.250 119.000 6.848 
0.250 120.000 6.858 
0.250 121.000 6.867 
0.250 122.000 6.877 
0.250 123.000 6.887 
0.250 124.000 6.897 
0.250 125.000 6.906 
0.250 126.000 6.916 
0.250 127.000 6.925 
0.250 128.000 6.934 
0.250 129.000 6.944 
0.250 130.000 6.953 
0.250 131.000 6.962 
0.250 132.000 6.971 
0.250 133.000 6.980 
0.250 134.000 6.989 
0.250 135.000 6.998 
0.250 136.000 7.007 
0.250 137.000 7.016 
0.250 138.000 7.025 
0.250 139.000 7.033 
0.250 140.000 7.042 
0.250 141.000 7.051 
0.250 142.000 7.059 
0.250 143.000 7.068 
0.250 144.000 7.076 
0.250 145.000 7.085 
0.250 146.000 7.093 
0.250 147.000 7.101 
0.250 148.000 7.110 
0.250 149.000 7.118 
0.250 150.000 7.126 
0.250 151.000 7.134 
0.250 152.000 7.142 
0.250 153.000 7.150 
0.250 154.000 7.158 
0.250 155.000 7.166 
0.250 156.000 7.174 
0.250 157.000 7.182 
0.250 158.000 7.189 
0.250 159.000 7.197 
0.250 160.000 7.205 
0.250 161.000 7.212 
0.250 162.000 7.220 
0.250 163.000 7.228 
0.250 164.000 7.235 
0.250 165.000 7.243 
0.250 166.000 7.250 
0.250 167.000 7.257 
0.250 168.000 7.265 
0.250 169.000 7.272 
0.250 170.000 7.279 
0.250 171.000 7.287 
0.250 172.000 7.294 
0.250 173.000 7.301 
0.250 174.000 7.308 
0.250 175.000 7.315 
0.250 176.000 7.322 
0.250 177.000 7.329 
0.250 178.000 7.336 
0.250 179.000 7.343 
0.250 180.000 7.350 
0.250 181.000 7.357 
0.250 182.000 7.364 
0.250 183.000 7.371 
0.250 184.000 7.378 
0.250 185.000 7.384 
0.250 186.000 7.391 
0.250 187.000 7.398 
0.250 188.000 7.404 
0.250 189.000 7.411 
0.250 190.000 7.418 
0.250 191.000 7.424 
0.250 192.000 7.431 
0.250 193.000 7.437 
0.250 194.000 7.444 
0.250 195.000 7.450 
0.250 196.000 7.456 
0.250 197.000 7.463 
0.250 198.000 7.469 
0.250 199.000 7.475 
0.250 200.000 7.482 
 
0.260 5.000 6.137 
0.260 6.000 5.800 
0.260 7.000 5.525 
0.260 8.000 5.326 
0.260 9.000 5.206 
0.260 10.000 5.145 
0.260 11.000 5.117 
0.260 12.000 5.101 
0.260 13.000 5.092 
0.260 14.000 5.091 
0.260 15.000 5.097 
0.260 16.000 5.110 
0.260 17.000 5.127 
0.260 18.000 5.147 
0.260 19.000 5.168 
0.260 20.000 5.191 
0.260 21.000 5.214 
0.260 22.000 5.239 
0.260 23.000 5.264 
0.260 24.000 5.290 
0.260 25.000 5.316 
0.260 26.000 5.342 
0.260 27.000 5.368 
0.260 28.000 5.394 
0.260 29.000 5.419 
0.260 30.000 5.445 
0.260 31.000 5.470 
0.260 32.000 5.496 
0.260 33.000 5.520 
0.260 34.000 5.545 
0.260 35.000 5.569 
0.260 36.000 5.593 
0.260 37.000 5.617 
0.260 38.000 5.640 
0.260 39.000 5.664 
0.260 40.000 5.686 
0.260 41.000 5.709 
0.260 42.000 5.731 
0.260 43.000 5.753 
0.260 44.000 5.774 
0.260 45.000 5.796 
0.260 46.000 5.817 
0.260 47.000 5.837 
0.260 48.000 5.858 
0.260 49.000 5.878 
0.260 50.000 5.898 
0.260 51.000 5.917 
0.260 52.000 5.937 
0.260 53.000 5.956 
0.260 54.000 5.975 
0.260 55.000 5.993 
0.260 56.000 6.012 
0.260 57.000 6.030 
0.260 58.000 6.048 
0.260 59.000 6.065 
0.260 60.000 6.083 
0.260 61.000 6.100 
0.260 62.000 6.117 
0.260 63.000 6.134 
0.260 64.000 6.151 
0.260 65.000 6.167 
0.260 66.000 6.183 
0.260 67.000 6.199 
0.260 68.000 6.215 
0.260 69.000 6.231 
0.260 70.000 6.247 
0.260 71.000 6.262 
0.260 72.000 6.277 
0.260 73.000 6.292 
0.260 74.000 6.307 
0.260 75.000 6.322 
0.260 76.000 6.336 
0.260 77.000 6.351 
0.260 78.000 6.365 
0.260 79.000 6.379 
0.260 80.000 6.393 
0.260 81.000 6.407 
0.260 82.000 6.420 
0.260 83.000 6.434 
0.260 84.000 6.447 
0.260 85.000 6.461 
0.260 86.000 6.474 
0.260 87.000 6.487 
0.260 88.000 6.500 
0.260 89.000 6.512 
0.260 90.000 6.525 
0.260 91.000 6.538 
0.260 92.000 6.550 
0.260 93.000 6.562 
0.260 94.000 6.575 
0.260 95.000 6.587 
0.260 96.000 6.599 
0.260 97.000 6.611 
0.260 98.000 6.622 
0.260 99.000 6.634 
0.260 100.000 6.646 
0.260 101.000 6.657 
0.260 102.000 6.669 
0.260 103.000 6.680 
0.260 104.000 6.691 
0.260 105.000 6.702 
0.260 106.000 6.713 
0.260 107.000 6.724 
0.260 108.000 6.735 
0.260 109.000 6.746 
0.260 110.000 6.756 
0.260 111.000 6.767 
0.260 112.000 6.778 
0.260 113.000 6.788 
0.260 114.000 6.798 
0.260 115.000 6.809 
0.260 116.000 6.819 
0.260 117.000 6.829 
0.260 118.000 6.839 
0.260 119.000 6.849 
0.260 120.000 6.859 
0.260 121.000 6.869 
0.260 122.000 6.878 
0.260 123.000 6.888 
0.260 124.000 6.898 
0.260 125.000 6.907 
0.260 126.000 6.917 
0.260 127.000 6.926 
0.260 128.000 6.936 
0.260 129.000 6.945 
0.260 130.000 6.954 
0.260 131.000 6.963 
0.260 132.000 6.972 
0.260 133.000 6.982 
0.260 134.000 6.991 
0.260 135.000 6.999 
0.260 136.000 7.008 
0.260 137.000 7.017 
0.260 138.000 7.026 
0.260 139.000 7.035 
0.260 140.000 7.043 
0.260 141.000 7.052 
0.260 142.000 7.060 
0.260 143.000 7.069 
0.260 144.000 7.077 
0.260 145.000 7.086 
0.260 146.000 7.094 
0.260 147.000 7.102 
0.260 148.000 7.111 
0.260 149.000 7.119 
0.260 150.000 7.127 
0.260 151.000 7.135 
0.260 152.000 7.143 
0.260 153.000 7.151 
0.260 154.000 7.159 
0.260 155.000 7.167 
0.260 156.000 7.175 
0.260 157.000 7.183 
0.260 158.000 7.190 
0.260 159.000 7.198 
0.260 160.000 7.206 
0.260 161.000 7.213 
0.260 162.000 7.221 
0.260 163.000 7.229 
0.260 164.000 7.236 
0.260 165.000 7.244 
0.260 166.000 7.251 
0.260 167.000 7.258 
0.260 168.000 7.266 
0.260 169.000 7.273 
0.260 170.000 7.280 
0.260 171.000 7.288 
0.260 172.000 7.295 
0.260 173.000 7.302 
0.260 174.000 7.309 
0.260 175.000 7.316 
0.260 176.000 7.323 
0.260 177.000 7.330 
0.260 178.000 7.337 
0.260 179.000 7.344 
0.260 180.000 7.351 
0.260 181.000 7.358 
0.260 182.000 7.365 
0.260 183.000 7.372 
0.260 184.000 7.379 
0.260 185.000 7.385 
0.260 186.000 7.392 
0.260 187.000 7.399 
0.260 188.000 7.405 
0.260 189.000 7.412 
0.260 190.000 7.419 
0.260 191.000 7.425 
0.260 192.000 7.432 
0.260 193.000 7.438 
0.260 194.000 7.445 
0.260 195.000 7.451 
0.260 196.000 7.457 
0.260 197.000 7.464 
0.260 198.000 7.470 
0.260 199.000 7.476 
0.260 200.000 7.483 
 
0.270 5.000 6.129 
0.270 6.000 5.794 
0.270 7.000 5.520 
0.270 8.000 5.321 
0.270 9.000 5.203 
0.270 10.000 5.142 
0.270 11.000 5.114 
0.270 12.000 5.099 
0.270 13.000 5.091 
0.270 14.000 5.090 
0.270 15.000 5.096 
0.270 16.000 5.109 
0.270 17.000 5.126 
0.270 18.000 5.146 
0.270 19.000 5.168 
0.270 20.000 5.191 
0.270 21.000 5.214 
0.270 22.000 5.239 
0.270 23.000 5.265 
0.270 24.000 5.290 
0.270 25.000 5.316 
0.270 26.000 5.342 
0.270 27.000 5.368 
0.270 28.000 5.394 
0.270 29.000 5.420 
0.270 30.000 5.446 
0.270 31.000 5.471 
0.270 32.000 5.497 
0.270 33.000 5.521 
0.270 34.000 5.546 
0.270 35.000 5.570 
0.270 36.000 5.594 
0.270 37.000 5.618 
0.270 38.000 5.642 
0.270 39.000 5.665 
0.270 40.000 5.688 
0.270 41.000 5.710 
0.270 42.000 5.732 
0.270 43.000 5.754 
0.270 44.000 5.776 
0.270 45.000 5.797 
0.270 46.000 5.818 
0.270 47.000 5.839 
0.270 48.000 5.859 
0.270 49.000 5.879 
0.270 50.000 5.899 
0.270 51.000 5.919 
0.270 52.000 5.938 
0.270 53.000 5.957 
0.270 54.000 5.976 
0.270 55.000 5.995 
0.270 56.000 6.013 
0.270 57.000 6.031 
0.270 58.000 6.049 
0.270 59.000 6.067 
0.270 60.000 6.084 
0.270 61.000 6.102 
0.270 62.000 6.119 
0.270 63.000 6.136 
0.270 64.000 6.152 
0.270 65.000 6.169 
0.270 66.000 6.185 
0.270 67.000 6.201 
0.270 68.000 6.217 
0.270 69.000 6.232 
0.270 70.000 6.248 
0.270 71.000 6.263 
0.270 72.000 6.279 
0.270 73.000 6.294 
0.270 74.000 6.308 
0.270 75.000 6.323 
0.270 76.000 6.338 
0.270 77.000 6.352 
0.270 78.000 6.366 
0.270 79.000 6.380 
0.270 80.000 6.394 
0.270 81.000 6.408 
0.270 82.000 6.422 
0.270 83.000 6.435 
0.270 84.000 6.449 
0.270 85.000 6.462 
0.270 86.000 6.475 
0.270 87.000 6.488 
0.270 88.000 6.501 
0.270 89.000 6.514 
0.270 90.000 6.526 
0.270 91.000 6.539 
0.270 92.000 6.551 
0.270 93.000 6.564 
0.270 94.000 6.576 
0.270 95.000 6.588 
0.270 96.000 6.600 
0.270 97.000 6.612 
0.270 98.000 6.624 
0.270 99.000 6.635 
0.270 100.000 6.647 
0.270 101.000 6.658 
0.270 102.000 6.670 
0.270 103.000 6.681 
0.270 104.000 6.692 
0.270 105.000 6.703 
0.270 106.000 6.714 
0.270 107.000 6.725 
0.270 108.000 6.736 
0.270 109.000 6.747 
0.270 110.000 6.758 
0.270 111.000 6.768 
0.270 112.000 6.779 
0.270 113.000 6.789 
0.270 114.000 6.800 
0.270 115.000 6.810 
0.270 116.000 6.820 
0.270 117.000 6.830 
0.270 118.000 6.840 
0.270 119.000 6.850 
0.270 120.000 6.860 
0.270 121.000 6.870 
0.270 122.000 6.880 
0.270 123.000 6.889 
0.270 124.000 6.899 
0.270 125.000 6.909 
0.270 126.000 6.918 
0.270 127.000 6.928 
0.270 128.000 6.937 
0.270 129.000 6.946 
0.270 130.000 6.955 
0.270 131.000 6.965 
0.270 132.000 6.974 
0.270 133.000 6.983 
0.270 134.000 6.992 
0.270 135.000 7.001 
0.270 136.000 7.010 
0.270 137.000 7.018 
0.270 138.000 7.027 
0.270 139.000 7.036 
0.270 140.000 7.044 
0.270 141.000 7.053 
0.270 142.000 7.062 
0.270 143.000 7.070 
0.270 144.000 7.079 
0.270 145.000 7.087 
0.270 146.000 7.095 
0.270 147.000 7.104 
0.270 148.000 7.112 
0.270 149.000 7.120 
0.270 150.000 7.128 
0.270 151.000 7.136 
0.270 152.000 7.144 
0.270 153.000 7.152 
0.270 154.000 7.160 
0.270 155.000 7.168 
0.270 156.000 7.176 
0.270 157.000 7.184 
0.270 158.000 7.192 
0.270 159.000 7.199 
0.270 160.000 7.207 
0.270 161.000 7.215 
0.270 162.000 7.222 
0.270 163.000 7.230 
0.270 164.000 7.237 
0.270 165.000 7.245 
0.270 166.000 7.252 
0.270 167.000 7.260 
0.270 168.000 7.267 
0.270 169.000 7.274 
0.270 170.000 7.282 
0.270 171.000 7.289 
0.270 172.000 7.296 
0.270 173.000 7.303 
0.270 174.000 7.310 
0.270 175.000 7.317 
0.270 176.000 7.324 
0.270 177.000 7.331 
0.270 178.000 7.338 
0.270 179.000 7.345 
0.270 180.000 7.352 
0.270 181.000 7.359 
0.270 182.000 7.366 
0.270 183.000 7.373 
0.270 184.000 7.380 
0.270 185.000 7.386 
0.270 186.000 7.393 
0.270 187.000 7.400 
0.270 188.000 7.406 
0.270 189.000 7.413 
0.270 190.000 7.420 
0.270 191.000 7.426 
0.270 192.000 7.433 
0.270 193.000 7.439 
0.270 194.000 7.446 
0.270 195.000 7.452 
0.270 196.000 7.458 
0.270 197.000 7.465 
0.270 198.000 7.471 
0.270 199.000 7.477 
0.270 200.000 7.484 
 
0.280 5.000 6.122 
0.280 6.000 5.788 
0.280 7.000 5.515 
0.280 8.000 5.317 
0.280 9.000 5.199 
0.280 10.000 5.139 
0.280 11.000 5.112 
0.280 12.000 5.097 
0.280 13.000 5.089 
0.280 14.000 5.088 
0.280 15.000 5.095 
0.280 16.000 5.108 
0.280 17.000 5.126 
0.280 18.000 5.146 
0.280 19.000 5.168 
0.280 20.000 5.191 
0.280 21.000 5.215 
0.280 22.000 5.240 
0.280 23.000 5.265 
0.280 24.000 5.291 
0.280 25.000 5.317 
0.280 26.000 5.343 
0.280 27.000 5.369 
0.280 28.000 5.395 
0.280 29.000 5.421 
0.280 30.000 5.447 
0.280 31.000 5.472 
0.280 32.000 5.498 
0.280 33.000 5.523 
0.280 34.000 5.547 
0.280 35.000 5.572 
0.280 36.000 5.596 
0.280 37.000 5.619 
0.280 38.000 5.643 
0.280 39.000 5.666 
0.280 40.000 5.689 
0.280 41.000 5.711 
0.280 42.000 5.734 
0.280 43.000 5.756 
0.280 44.000 5.777 
0.280 45.000 5.798 
0.280 46.000 5.819 
0.280 47.000 5.840 
0.280 48.000 5.861 
0.280 49.000 5.881 
0.280 50.000 5.901 
0.280 51.000 5.920 
0.280 52.000 5.940 
0.280 53.000 5.959 
0.280 54.000 5.978 
0.280 55.000 5.996 
0.280 56.000 6.015 
0.280 57.000 6.033 
0.280 58.000 6.051 
0.280 59.000 6.068 
0.280 60.000 6.086 
0.280 61.000 6.103 
0.280 62.000 6.120 
0.280 63.000 6.137 
0.280 64.000 6.154 
0.280 65.000 6.170 
0.280 66.000 6.186 
0.280 67.000 6.202 
0.280 68.000 6.218 
0.280 69.000 6.234 
0.280 70.000 6.250 
0.280 71.000 6.265 
0.280 72.000 6.280 
0.280 73.000 6.295 
0.280 74.000 6.310 
0.280 75.000 6.325 
0.280 76.000 6.339 
0.280 77.000 6.354 
0.280 78.000 6.368 
0.280 79.000 6.382 
0.280 80.000 6.396 
0.280 81.000 6.410 
0.280 82.000 6.423 
0.280 83.000 6.437 
0.280 84.000 6.450 
0.280 85.000 6.463 
0.280 86.000 6.477 
0.280 87.000 6.490 
0.280 88.000 6.502 
0.280 89.000 6.515 
0.280 90.000 6.528 
0.280 91.000 6.540 
0.280 92.000 6.553 
0.280 93.000 6.565 
0.280 94.000 6.577 
0.280 95.000 6.589 
0.280 96.000 6.601 
0.280 97.000 6.613 
0.280 98.000 6.625 
0.280 99.000 6.637 
0.280 100.000 6.648 
0.280 101.000 6.660 
0.280 102.000 6.671 
0.280 103.000 6.683 
0.280 104.000 6.694 
0.280 105.000 6.705 
0.280 106.000 6.716 
0.280 107.000 6.727 
0.280 108.000 6.738 
0.280 109.000 6.748 
0.280 110.000 6.759 
0.280 111.000 6.770 
0.280 112.000 6.780 
0.280 113.000 6.791 
0.280 114.000 6.801 
0.280 115.000 6.811 
0.280 116.000 6.821 
0.280 117.000 6.832 
0.280 118.000 6.842 
0.280 119.000 6.852 
0.280 120.000 6.861 
0.280 121.000 6.871 
0.280 122.000 6.881 
0.280 123.000 6.891 
0.280 124.000 6.900 
0.280 125.000 6.910 
0.280 126.000 6.919 
0.280 127.000 6.929 
0.280 128.000 6.938 
0.280 129.000 6.947 
0.280 130.000 6.957 
0.280 131.000 6.966 
0.280 132.000 6.975 
0.280 133.000 6.984 
0.280 134.000 6.993 
0.280 135.000 7.002 
0.280 136.000 7.011 
0.280 137.000 7.020 
0.280 138.000 7.028 
0.280 139.000 7.037 
0.280 140.000 7.046 
0.280 141.000 7.054 
0.280 142.000 7.063 
0.280 143.000 7.071 
0.280 144.000 7.080 
0.280 145.000 7.088 
0.280 146.000 7.096 
0.280 147.000 7.105 
0.280 148.000 7.113 
0.280 149.000 7.121 
0.280 150.000 7.129 
0.280 151.000 7.137 
0.280 152.000 7.145 
0.280 153.000 7.153 
0.280 154.000 7.161 
0.280 155.000 7.169 
0.280 156.000 7.177 
0.280 157.000 7.185 
0.280 158.000 7.193 
0.280 159.000 7.200 
0.280 160.000 7.208 
0.280 161.000 7.216 
0.280 162.000 7.223 
0.280 163.000 7.231 
0.280 164.000 7.238 
0.280 165.000 7.246 
0.280 166.000 7.253 
0.280 167.000 7.261 
0.280 168.000 7.268 
0.280 169.000 7.275 
0.280 170.000 7.283 
0.280 171.000 7.290 
0.280 172.000 7.297 
0.280 173.000 7.304 
0.280 174.000 7.311 
0.280 175.000 7.318 
0.280 176.000 7.325 
0.280 177.000 7.332 
0.280 178.000 7.339 
0.280 179.000 7.346 
0.280 180.000 7.353 
0.280 181.000 7.360 
0.280 182.000 7.367 
0.280 183.000 7.374 
0.280 184.000 7.381 
0.280 185.000 7.387 
0.280 186.000 7.394 
0.280 187.000 7.401 
0.280 188.000 7.407 
0.280 189.000 7.414 
0.280 190.000 7.421 
0.280 191.000 7.427 
0.280 192.000 7.434 
0.280 193.000 7.440 
0.280 194.000 7.447 
0.280 195.000 7.453 
0.280 196.000 7.459 
0.280 197.000 7.466 
0.280 198.000 7.472 
0.280 199.000 7.478 
0.280 200.000 7.485 
 
0.290 5.000 6.114 
0.290 6.000 5.781 
0.290 7.000 5.510 
0.290 8.000 5.313 
0.290 9.000 5.195 
0.290 10.000 5.136 
0.290 11.000 5.109 
0.290 12.000 5.095 
0.290 13.000 5.087 
0.290 14.000 5.087 
0.290 15.000 5.094 
0.290 16.000 5.107 
0.290 17.000 5.125 
0.290 18.000 5.146 
0.290 19.000 5.167 
0.290 20.000 5.191 
0.290 21.000 5.215 
0.290 22.000 5.240 
0.290 23.000 5.265 
0.290 24.000 5.291 
0.290 25.000 5.318 
0.290 26.000 5.344 
0.290 27.000 5.370 
0.290 28.000 5.396 
0.290 29.000 5.422 
0.290 30.000 5.448 
0.290 31.000 5.473 
0.290 32.000 5.499 
0.290 33.000 5.524 
0.290 34.000 5.548 
0.290 35.000 5.573 
0.290 36.000 5.597 
0.290 37.000 5.621 
0.290 38.000 5.644 
0.290 39.000 5.667 
0.290 40.000 5.690 
0.290 41.000 5.713 
0.290 42.000 5.735 
0.290 43.000 5.757 
0.290 44.000 5.779 
0.290 45.000 5.800 
0.290 46.000 5.821 
0.290 47.000 5.842 
0.290 48.000 5.862 
0.290 49.000 5.882 
0.290 50.000 5.902 
0.290 51.000 5.922 
0.290 52.000 5.941 
0.290 53.000 5.960 
0.290 54.000 5.979 
0.290 55.000 5.998 
0.290 56.000 6.016 
0.290 57.000 6.034 
0.290 58.000 6.052 
0.290 59.000 6.070 
0.290 60.000 6.087 
0.290 61.000 6.105 
0.290 62.000 6.122 
0.290 63.000 6.139 
0.290 64.000 6.155 
0.290 65.000 6.172 
0.290 66.000 6.188 
0.290 67.000 6.204 
0.290 68.000 6.220 
0.290 69.000 6.236 
0.290 70.000 6.251 
0.290 71.000 6.266 
0.290 72.000 6.282 
0.290 73.000 6.297 
0.290 74.000 6.311 
0.290 75.000 6.326 
0.290 76.000 6.341 
0.290 77.000 6.355 
0.290 78.000 6.369 
0.290 79.000 6.383 
0.290 80.000 6.397 
0.290 81.000 6.411 
0.290 82.000 6.425 
0.290 83.000 6.438 
0.290 84.000 6.452 
0.290 85.000 6.465 
0.290 86.000 6.478 
0.290 87.000 6.491 
0.290 88.000 6.504 
0.290 89.000 6.517 
0.290 90.000 6.529 
0.290 91.000 6.542 
0.290 92.000 6.554 
0.290 93.000 6.567 
0.290 94.000 6.579 
0.290 95.000 6.591 
0.290 96.000 6.603 
0.290 97.000 6.615 
0.290 98.000 6.627 
0.290 99.000 6.638 
0.290 100.000 6.650 
0.290 101.000 6.661 
0.290 102.000 6.673 
0.290 103.000 6.684 
0.290 104.000 6.695 
0.290 105.000 6.706 
0.290 106.000 6.717 
0.290 107.000 6.728 
0.290 108.000 6.739 
0.290 109.000 6.750 
0.290 110.000 6.760 
0.290 111.000 6.771 
0.290 112.000 6.782 
0.290 113.000 6.792 
0.290 114.000 6.802 
0.290 115.000 6.813 
0.290 116.000 6.823 
0.290 117.000 6.833 
0.290 118.000 6.843 
0.290 119.000 6.853 
0.290 120.000 6.863 
0.290 121.000 6.873 
0.290 122.000 6.882 
0.290 123.000 6.892 
0.290 124.000 6.902 
0.290 125.000 6.911 
0.290 126.000 6.921 
0.290 127.000 6.930 
0.290 128.000 6.939 
0.290 129.000 6.949 
0.290 130.000 6.958 
0.290 131.000 6.967 
0.290 132.000 6.976 
0.290 133.000 6.985 
0.290 134.000 6.994 
0.290 135.000 7.003 
0.290 136.000 7.012 
0.290 137.000 7.021 
0.290 138.000 7.030 
0.290 139.000 7.038 
0.290 140.000 7.047 
0.290 141.000 7.056 
0.290 142.000 7.064 
0.290 143.000 7.073 
0.290 144.000 7.081 
0.290 145.000 7.089 
0.290 146.000 7.098 
0.290 147.000 7.106 
0.290 148.000 7.114 
0.290 149.000 7.122 
0.290 150.000 7.131 
0.290 151.000 7.139 
0.290 152.000 7.147 
0.290 153.000 7.155 
0.290 154.000 7.163 
0.290 155.000 7.170 
0.290 156.000 7.178 
0.290 157.000 7.186 
0.290 158.000 7.194 
0.290 159.000 7.202 
0.290 160.000 7.209 
0.290 161.000 7.217 
0.290 162.000 7.225 
0.290 163.000 7.232 
0.290 164.000 7.240 
0.290 165.000 7.247 
0.290 166.000 7.254 
0.290 167.000 7.262 
0.290 168.000 7.269 
0.290 169.000 7.277 
0.290 170.000 7.284 
0.290 171.000 7.291 
0.290 172.000 7.298 
0.290 173.000 7.305 
0.290 174.000 7.312 
0.290 175.000 7.320 
0.290 176.000 7.327 
0.290 177.000 7.334 
0.290 178.000 7.341 
0.290 179.000 7.348 
0.290 180.000 7.354 
0.290 181.000 7.361 
0.290 182.000 7.368 
0.290 183.000 7.375 
0.290 184.000 7.382 
0.290 185.000 7.388 
0.290 186.000 7.395 
0.290 187.000 7.402 
0.290 188.000 7.408 
0.290 189.000 7.415 
0.290 190.000 7.422 
0.290 191.000 7.428 
0.290 192.000 7.435 
0.290 193.000 7.441 
0.290 194.000 7.448 
0.290 195.000 7.454 
0.290 196.000 7.460 
0.290 197.000 7.467 
0.290 198.000 7.473 
0.290 199.000 7.479 
0.290 200.000 7.486 
 
0.300 5.000 6.105 
0.300 6.000 5.774 
0.300 7.000 5.504 
0.300 8.000 5.308 
0.300 9.000 5.191 
0.300 10.000 5.132 
0.300 11.000 5.106 
0.300 12.000 5.092 
0.300 13.000 5.085 
0.300 14.000 5.085 
0.300 15.000 5.093 
0.300 16.000 5.107 
0.300 17.000 5.125 
0.300 18.000 5.145 
0.300 19.000 5.167 
0.300 20.000 5.190 
0.300 21.000 5.215 
0.300 22.000 5.240 
0.300 23.000 5.266 
0.300 24.000 5.292 
0.300 25.000 5.318 
0.300 26.000 5.345 
0.300 27.000 5.371 
0.300 28.000 5.397 
0.300 29.000 5.423 
0.300 30.000 5.449 
0.300 31.000 5.474 
0.300 32.000 5.500 
0.300 33.000 5.525 
0.300 34.000 5.550 
0.300 35.000 5.574 
0.300 36.000 5.598 
0.300 37.000 5.622 
0.300 38.000 5.646 
0.300 39.000 5.669 
0.300 40.000 5.692 
0.300 41.000 5.714 
0.300 42.000 5.736 
0.300 43.000 5.758 
0.300 44.000 5.780 
0.300 45.000 5.801 
0.300 46.000 5.822 
0.300 47.000 5.843 
0.300 48.000 5.864 
0.300 49.000 5.884 
0.300 50.000 5.904 
0.300 51.000 5.923 
0.300 52.000 5.943 
0.300 53.000 5.962 
0.300 54.000 5.981 
0.300 55.000 5.999 
0.300 56.000 6.018 
0.300 57.000 6.036 
0.300 58.000 6.054 
0.300 59.000 6.072 
0.300 60.000 6.089 
0.300 61.000 6.106 
0.300 62.000 6.123 
0.300 63.000 6.140 
0.300 64.000 6.157 
0.300 65.000 6.173 
0.300 66.000 6.190 
0.300 67.000 6.206 
0.300 68.000 6.221 
0.300 69.000 6.237 
0.300 70.000 6.253 
0.300 71.000 6.268 
0.300 72.000 6.283 
0.300 73.000 6.298 
0.300 74.000 6.313 
0.300 75.000 6.328 
0.300 76.000 6.342 
0.300 77.000 6.357 
0.300 78.000 6.371 
0.300 79.000 6.385 
0.300 80.000 6.399 
0.300 81.000 6.413 
0.300 82.000 6.426 
0.300 83.000 6.440 
0.300 84.000 6.453 
0.300 85.000 6.467 
0.300 86.000 6.480 
0.300 87.000 6.493 
0.300 88.000 6.506 
0.300 89.000 6.518 
0.300 90.000 6.531 
0.300 91.000 6.543 
0.300 92.000 6.556 
0.300 93.000 6.568 
0.300 94.000 6.580 
0.300 95.000 6.592 
0.300 96.000 6.604 
0.300 97.000 6.616 
0.300 98.000 6.628 
0.300 99.000 6.640 
0.300 100.000 6.651 
0.300 101.000 6.663 
0.300 102.000 6.674 
0.300 103.000 6.685 
0.300 104.000 6.697 
0.300 105.000 6.708 
0.300 106.000 6.719 
0.300 107.000 6.730 
0.300 108.000 6.741 
0.300 109.000 6.751 
0.300 110.000 6.762 
0.300 111.000 6.773 
0.300 112.000 6.783 
0.300 113.000 6.793 
0.300 114.000 6.804 
0.300 115.000 6.814 
0.300 116.000 6.824 
0.300 117.000 6.834 
0.300 118.000 6.844 
0.300 119.000 6.854 
0.300 120.000 6.864 
0.300 121.000 6.874 
0.300 122.000 6.884 
0.300 123.000 6.893 
0.300 124.000 6.903 
0.300 125.000 6.913 
0.300 126.000 6.922 
0.300 127.000 6.932 
0.300 128.000 6.941 
0.300 129.000 6.950 
0.300 130.000 6.959 
0.300 131.000 6.969 
0.300 132.000 6.978 
0.300 133.000 6.987 
0.300 134.000 6.996 
0.300 135.000 7.005 
0.300 136.000 7.013 
0.300 137.000 7.022 
0.300 138.000 7.031 
0.300 139.000 7.040 
0.300 140.000 7.048 
0.300 141.000 7.057 
0.300 142.000 7.065 
0.300 143.000 7.074 
0.300 144.000 7.082 
0.300 145.000 7.091 
0.300 146.000 7.099 
0.300 147.000 7.107 
0.300 148.000 7.116 
0.300 149.000 7.124 
0.300 150.000 7.132 
0.300 151.000 7.140 
0.300 152.000 7.148 
0.300 153.000 7.156 
0.300 154.000 7.164 
0.300 155.000 7.172 
0.300 156.000 7.180 
0.300 157.000 7.187 
0.300 158.000 7.195 
0.300 159.000 7.203 
0.300 160.000 7.211 
0.300 161.000 7.218 
0.300 162.000 7.226 
0.300 163.000 7.233 
0.300 164.000 7.241 
0.300 165.000 7.248 
0.300 166.000 7.256 
0.300 167.000 7.263 
0.300 168.000 7.270 
0.300 169.000 7.278 
0.300 170.000 7.285 
0.300 171.000 7.292 
0.300 172.000 7.299 
0.300 173.000 7.307 
0.300 174.000 7.314 
0.300 175.000 7.321 
0.300 176.000 7.328 
0.300 177.000 7.335 
0.300 178.000 7.342 
0.300 179.000 7.349 
0.300 180.000 7.356 
0.300 181.000 7.362 
0.300 182.000 7.369 
0.300 183.000 7.376 
0.300 184.000 7.383 
0.300 185.000 7.390 
0.300 186.000 7.396 
0.300 187.000 7.403 
0.300 188.000 7.410 
0.300 189.000 7.416 
0.300 190.000 7.423 
0.300 191.000 7.429 
0.300 192.000 7.436 
0.300 193.000 7.442 
0.300 194.000 7.449 
0.300 195.000 7.455 
0.300 196.000 7.462 
0.300 197.000 7.468 
0.300 198.000 7.474 
0.300 199.000 7.481 
0.300 200.000 7.487 
 
0.310 5.000 6.097 
0.310 6.000 5.767 
0.310 7.000 5.498 
0.310 8.000 5.303 
0.310 9.000 5.187 
0.310 10.000 5.129 
0.310 11.000 5.103 
0.310 12.000 5.090 
0.310 13.000 5.084 
0.310 14.000 5.084 
0.310 15.000 5.092 
0.310 16.000 5.106 
0.310 17.000 5.124 
0.310 18.000 5.145 
0.310 19.000 5.167 
0.310 20.000 5.190 
0.310 21.000 5.215 
0.310 22.000 5.240 
0.310 23.000 5.266 
0.310 24.000 5.293 
0.310 25.000 5.319 
0.310 26.000 5.345 
0.310 27.000 5.372 
0.310 28.000 5.398 
0.310 29.000 5.424 
0.310 30.000 5.450 
0.310 31.000 5.476 
0.310 32.000 5.501 
0.310 33.000 5.526 
0.310 34.000 5.551 
0.310 35.000 5.575 
0.310 36.000 5.600 
0.310 37.000 5.623 
0.310 38.000 5.647 
0.310 39.000 5.670 
0.310 40.000 5.693 
0.310 41.000 5.716 
0.310 42.000 5.738 
0.310 43.000 5.760 
0.310 44.000 5.782 
0.310 45.000 5.803 
0.310 46.000 5.824 
0.310 47.000 5.845 
0.310 48.000 5.865 
0.310 49.000 5.886 
0.310 50.000 5.905 
0.310 51.000 5.925 
0.310 52.000 5.944 
0.310 53.000 5.964 
0.310 54.000 5.983 
0.310 55.000 6.001 
0.310 56.000 6.020 
0.310 57.000 6.038 
0.310 58.000 6.056 
0.310 59.000 6.073 
0.310 60.000 6.091 
0.310 61.000 6.108 
0.310 62.000 6.125 
0.310 63.000 6.142 
0.310 64.000 6.159 
0.310 65.000 6.175 
0.310 66.000 6.191 
0.310 67.000 6.207 
0.310 68.000 6.223 
0.310 69.000 6.239 
0.310 70.000 6.254 
0.310 71.000 6.270 
0.310 72.000 6.285 
0.310 73.000 6.300 
0.310 74.000 6.315 
0.310 75.000 6.329 
0.310 76.000 6.344 
0.310 77.000 6.358 
0.310 78.000 6.373 
0.310 79.000 6.387 
0.310 80.000 6.401 
0.310 81.000 6.414 
0.310 82.000 6.428 
0.310 83.000 6.442 
0.310 84.000 6.455 
0.310 85.000 6.468 
0.310 86.000 6.481 
0.310 87.000 6.494 
0.310 88.000 6.507 
0.310 89.000 6.520 
0.310 90.000 6.533 
0.310 91.000 6.545 
0.310 92.000 6.558 
0.310 93.000 6.570 
0.310 94.000 6.582 
0.310 95.000 6.594 
0.310 96.000 6.606 
0.310 97.000 6.618 
0.310 98.000 6.630 
0.310 99.000 6.641 
0.310 100.000 6.653 
0.310 101.000 6.664 
0.310 102.000 6.676 
0.310 103.000 6.687 
0.310 104.000 6.698 
0.310 105.000 6.709 
0.310 106.000 6.720 
0.310 107.000 6.731 
0.310 108.000 6.742 
0.310 109.000 6.753 
0.310 110.000 6.763 
0.310 111.000 6.774 
0.310 112.000 6.785 
0.310 113.000 6.795 
0.310 114.000 6.805 
0.310 115.000 6.816 
0.310 116.000 6.826 
0.310 117.000 6.836 
0.310 118.000 6.846 
0.310 119.000 6.856 
0.310 120.000 6.866 
0.310 121.000 6.875 
0.310 122.000 6.885 
0.310 123.000 6.895 
0.310 124.000 6.905 
0.310 125.000 6.914 
0.310 126.000 6.924 
0.310 127.000 6.933 
0.310 128.000 6.942 
0.310 129.000 6.952 
0.310 130.000 6.961 
0.310 131.000 6.970 
0.310 132.000 6.979 
0.310 133.000 6.988 
0.310 134.000 6.997 
0.310 135.000 7.006 
0.310 136.000 7.015 
0.310 137.000 7.024 
0.310 138.000 7.032 
0.310 139.000 7.041 
0.310 140.000 7.050 
0.310 141.000 7.058 
0.310 142.000 7.067 
0.310 143.000 7.075 
0.310 144.000 7.084 
0.310 145.000 7.092 
0.310 146.000 7.100 
0.310 147.000 7.109 
0.310 148.000 7.117 
0.310 149.000 7.125 
0.310 150.000 7.133 
0.310 151.000 7.141 
0.310 152.000 7.149 
0.310 153.000 7.157 
0.310 154.000 7.165 
0.310 155.000 7.173 
0.310 156.000 7.181 
0.310 157.000 7.189 
0.310 158.000 7.196 
0.310 159.000 7.204 
0.310 160.000 7.212 
0.310 161.000 7.219 
0.310 162.000 7.227 
0.310 163.000 7.235 
0.310 164.000 7.242 
0.310 165.000 7.250 
0.310 166.000 7.257 
0.310 167.000 7.264 
0.310 168.000 7.272 
0.310 169.000 7.279 
0.310 170.000 7.286 
0.310 171.000 7.293 
0.310 172.000 7.301 
0.310 173.000 7.308 
0.310 174.000 7.315 
0.310 175.000 7.322 
0.310 176.000 7.329 
0.310 177.000 7.336 
0.310 178.000 7.343 
0.310 179.000 7.350 
0.310 180.000 7.357 
0.310 181.000 7.364 
0.310 182.000 7.371 
0.310 183.000 7.377 
0.310 184.000 7.384 
0.310 185.000 7.391 
0.310 186.000 7.398 
0.310 187.000 7.404 
0.310 188.000 7.411 
0.310 189.000 7.417 
0.310 190.000 7.424 
0.310 191.000 7.431 
0.310 192.000 7.437 
0.310 193.000 7.444 
0.310 194.000 7.450 
0.310 195.000 7.456 
0.310 196.000 7.463 
0.310 197.000 7.469 
0.310 198.000 7.475 
0.310 199.000 7.482 
0.310 200.000 7.488 
 
0.320 5.000 6.088 
0.320 6.000 5.760 
0.320 7.000 5.492 
0.320 8.000 5.298 
0.320 9.000 5.183 
0.320 10.000 5.125 
0.320 11.000 5.101 
0.320 12.000 5.088 
0.320 13.000 5.082 
0.320 14.000 5.082 
0.320 15.000 5.090 
0.320 16.000 5.105 
0.320 17.000 5.123 
0.320 18.000 5.144 
0.320 19.000 5.167 
0.320 20.000 5.190 
0.320 21.000 5.215 
0.320 22.000 5.241 
0.320 23.000 5.267 
0.320 24.000 5.293 
0.320 25.000 5.320 
0.320 26.000 5.346 
0.320 27.000 5.373 
0.320 28.000 5.399 
0.320 29.000 5.425 
0.320 30.000 5.451 
0.320 31.000 5.477 
0.320 32.000 5.502 
0.320 33.000 5.527 
0.320 34.000 5.552 
0.320 35.000 5.577 
0.320 36.000 5.601 
0.320 37.000 5.625 
0.320 38.000 5.648 
0.320 39.000 5.672 
0.320 40.000 5.695 
0.320 41.000 5.717 
0.320 42.000 5.740 
0.320 43.000 5.762 
0.320 44.000 5.783 
0.320 45.000 5.805 
0.320 46.000 5.826 
0.320 47.000 5.847 
0.320 48.000 5.867 
0.320 49.000 5.887 
0.320 50.000 5.907 
0.320 51.000 5.927 
0.320 52.000 5.946 
0.320 53.000 5.965 
0.320 54.000 5.984 
0.320 55.000 6.003 
0.320 56.000 6.021 
0.320 57.000 6.039 
0.320 58.000 6.057 
0.320 59.000 6.075 
0.320 60.000 6.093 
0.320 61.000 6.110 
0.320 62.000 6.127 
0.320 63.000 6.144 
0.320 64.000 6.160 
0.320 65.000 6.177 
0.320 66.000 6.193 
0.320 67.000 6.209 
0.320 68.000 6.225 
0.320 69.000 6.241 
0.320 70.000 6.256 
0.320 71.000 6.271 
0.320 72.000 6.287 
0.320 73.000 6.302 
0.320 74.000 6.316 
0.320 75.000 6.331 
0.320 76.000 6.346 
0.320 77.000 6.360 
0.320 78.000 6.374 
0.320 79.000 6.388 
0.320 80.000 6.402 
0.320 81.000 6.416 
0.320 82.000 6.430 
0.320 83.000 6.443 
0.320 84.000 6.457 
0.320 85.000 6.470 
0.320 86.000 6.483 
0.320 87.000 6.496 
0.320 88.000 6.509 
0.320 89.000 6.522 
0.320 90.000 6.534 
0.320 91.000 6.547 
0.320 92.000 6.559 
0.320 93.000 6.571 
0.320 94.000 6.584 
0.320 95.000 6.596 
0.320 96.000 6.608 
0.320 97.000 6.620 
0.320 98.000 6.631 
0.320 99.000 6.643 
0.320 100.000 6.655 
0.320 101.000 6.666 
0.320 102.000 6.677 
0.320 103.000 6.689 
0.320 104.000 6.700 
0.320 105.000 6.711 
0.320 106.000 6.722 
0.320 107.000 6.733 
0.320 108.000 6.744 
0.320 109.000 6.754 
0.320 110.000 6.765 
0.320 111.000 6.776 
0.320 112.000 6.786 
0.320 113.000 6.796 
0.320 114.000 6.807 
0.320 115.000 6.817 
0.320 116.000 6.827 
0.320 117.000 6.837 
0.320 118.000 6.847 
0.320 119.000 6.857 
0.320 120.000 6.867 
0.320 121.000 6.877 
0.320 122.000 6.887 
0.320 123.000 6.896 
0.320 124.000 6.906 
0.320 125.000 6.916 
0.320 126.000 6.925 
0.320 127.000 6.934 
0.320 128.000 6.944 
0.320 129.000 6.953 
0.320 130.000 6.962 
0.320 131.000 6.971 
0.320 132.000 6.980 
0.320 133.000 6.990 
0.320 134.000 6.998 
0.320 135.000 7.007 
0.320 136.000 7.016 
0.320 137.000 7.025 
0.320 138.000 7.034 
0.320 139.000 7.042 
0.320 140.000 7.051 
0.320 141.000 7.060 
0.320 142.000 7.068 
0.320 143.000 7.077 
0.320 144.000 7.085 
0.320 145.000 7.093 
0.320 146.000 7.102 
0.320 147.000 7.110 
0.320 148.000 7.118 
0.320 149.000 7.126 
0.320 150.000 7.135 
0.320 151.000 7.143 
0.320 152.000 7.151 
0.320 153.000 7.159 
0.320 154.000 7.167 
0.320 155.000 7.174 
0.320 156.000 7.182 
0.320 157.000 7.190 
0.320 158.000 7.198 
0.320 159.000 7.206 
0.320 160.000 7.213 
0.320 161.000 7.221 
0.320 162.000 7.228 
0.320 163.000 7.236 
0.320 164.000 7.243 
0.320 165.000 7.251 
0.320 166.000 7.258 
0.320 167.000 7.266 
0.320 168.000 7.273 
0.320 169.000 7.280 
0.320 170.000 7.288 
0.320 171.000 7.295 
0.320 172.000 7.302 
0.320 173.000 7.309 
0.320 174.000 7.316 
0.320 175.000 7.323 
0.320 176.000 7.330 
0.320 177.000 7.337 
0.320 178.000 7.344 
0.320 179.000 7.351 
0.320 180.000 7.358 
0.320 181.000 7.365 
0.320 182.000 7.372 
0.320 183.000 7.379 
0.320 184.000 7.385 
0.320 185.000 7.392 
0.320 186.000 7.399 
0.320 187.000 7.405 
0.320 188.000 7.412 
0.320 189.000 7.419 
0.320 190.000 7.425 
0.320 191.000 7.432 
0.320 192.000 7.438 
0.320 193.000 7.445 
0.320 194.000 7.451 
0.320 195.000 7.458 
0.320 196.000 7.464 
0.320 197.000 7.470 
0.320 198.000 7.477 
0.320 199.000 7.483 
0.320 200.000 7.489 
 
0.330 5.000 6.079 
0.330 6.000 5.752 
0.330 7.000 5.486 
0.330 8.000 5.293 
0.330 9.000 5.179 
0.330 10.000 5.122 
0.330 11.000 5.097 
0.330 12.000 5.085 
0.330 13.000 5.080 
0.330 14.000 5.081 
0.330 15.000 5.089 
0.330 16.000 5.104 
0.330 17.000 5.123 
0.330 18.000 5.144 
0.330 19.000 5.167 
0.330 20.000 5.190 
0.330 21.000 5.215 
0.330 22.000 5.241 
0.330 23.000 5.267 
0.330 24.000 5.294 
0.330 25.000 5.320 
0.330 26.000 5.347 
0.330 27.000 5.373 
0.330 28.000 5.400 
0.330 29.000 5.426 
0.330 30.000 5.452 
0.330 31.000 5.478 
0.330 32.000 5.503 
0.330 33.000 5.529 
0.330 34.000 5.554 
0.330 35.000 5.578 
0.330 36.000 5.602 
0.330 37.000 5.626 
0.330 38.000 5.650 
0.330 39.000 5.673 
0.330 40.000 5.696 
0.330 41.000 5.719 
0.330 42.000 5.741 
0.330 43.000 5.763 
0.330 44.000 5.785 
0.330 45.000 5.806 
0.330 46.000 5.827 
0.330 47.000 5.848 
0.330 48.000 5.869 
0.330 49.000 5.889 
0.330 50.000 5.909 
0.330 51.000 5.929 
0.330 52.000 5.948 
0.330 53.000 5.967 
0.330 54.000 5.986 
0.330 55.000 6.005 
0.330 56.000 6.023 
0.330 57.000 6.041 
0.330 58.000 6.059 
0.330 59.000 6.077 
0.330 60.000 6.094 
0.330 61.000 6.112 
0.330 62.000 6.129 
0.330 63.000 6.145 
0.330 64.000 6.162 
0.330 65.000 6.179 
0.330 66.000 6.195 
0.330 67.000 6.211 
0.330 68.000 6.227 
0.330 69.000 6.242 
0.330 70.000 6.258 
0.330 71.000 6.273 
0.330 72.000 6.288 
0.330 73.000 6.303 
0.330 74.000 6.318 
0.330 75.000 6.333 
0.330 76.000 6.347 
0.330 77.000 6.362 
0.330 78.000 6.376 
0.330 79.000 6.390 
0.330 80.000 6.404 
0.330 81.000 6.418 
0.330 82.000 6.431 
0.330 83.000 6.445 
0.330 84.000 6.458 
0.330 85.000 6.472 
0.330 86.000 6.485 
0.330 87.000 6.498 
0.330 88.000 6.511 
0.330 89.000 6.523 
0.330 90.000 6.536 
0.330 91.000 6.548 
0.330 92.000 6.561 
0.330 93.000 6.573 
0.330 94.000 6.585 
0.330 95.000 6.597 
0.330 96.000 6.609 
0.330 97.000 6.621 
0.330 98.000 6.633 
0.330 99.000 6.645 
0.330 100.000 6.656 
0.330 101.000 6.668 
0.330 102.000 6.679 
0.330 103.000 6.690 
0.330 104.000 6.701 
0.330 105.000 6.713 
0.330 106.000 6.724 
0.330 107.000 6.734 
0.330 108.000 6.745 
0.330 109.000 6.756 
0.330 110.000 6.767 
0.330 111.000 6.777 
0.330 112.000 6.788 
0.330 113.000 6.798 
0.330 114.000 6.808 
0.330 115.000 6.819 
0.330 116.000 6.829 
0.330 117.000 6.839 
0.330 118.000 6.849 
0.330 119.000 6.859 
0.330 120.000 6.869 
0.330 121.000 6.879 
0.330 122.000 6.888 
0.330 123.000 6.898 
0.330 124.000 6.908 
0.330 125.000 6.917 
0.330 126.000 6.927 
0.330 127.000 6.936 
0.330 128.000 6.945 
0.330 129.000 6.955 
0.330 130.000 6.964 
0.330 131.000 6.973 
0.330 132.000 6.982 
0.330 133.000 6.991 
0.330 134.000 7.000 
0.330 135.000 7.009 
0.330 136.000 7.018 
0.330 137.000 7.027 
0.330 138.000 7.035 
0.330 139.000 7.044 
0.330 140.000 7.053 
0.330 141.000 7.061 
0.330 142.000 7.070 
0.330 143.000 7.078 
0.330 144.000 7.087 
0.330 145.000 7.095 
0.330 146.000 7.103 
0.330 147.000 7.111 
0.330 148.000 7.120 
0.330 149.000 7.128 
0.330 150.000 7.136 
0.330 151.000 7.144 
0.330 152.000 7.152 
0.330 153.000 7.160 
0.330 154.000 7.168 
0.330 155.000 7.176 
0.330 156.000 7.184 
0.330 157.000 7.191 
0.330 158.000 7.199 
0.330 159.000 7.207 
0.330 160.000 7.215 
0.330 161.000 7.222 
0.330 162.000 7.230 
0.330 163.000 7.237 
0.330 164.000 7.245 
0.330 165.000 7.252 
0.330 166.000 7.260 
0.330 167.000 7.267 
0.330 168.000 7.274 
0.330 169.000 7.282 
0.330 170.000 7.289 
0.330 171.000 7.296 
0.330 172.000 7.303 
0.330 173.000 7.310 
0.330 174.000 7.318 
0.330 175.000 7.325 
0.330 176.000 7.332 
0.330 177.000 7.339 
0.330 178.000 7.346 
0.330 179.000 7.353 
0.330 180.000 7.359 
0.330 181.000 7.366 
0.330 182.000 7.373 
0.330 183.000 7.380 
0.330 184.000 7.387 
0.330 185.000 7.393 
0.330 186.000 7.400 
0.330 187.000 7.407 
0.330 188.000 7.413 
0.330 189.000 7.420 
0.330 190.000 7.426 
0.330 191.000 7.433 
0.330 192.000 7.440 
0.330 193.000 7.446 
0.330 194.000 7.452 
0.330 195.000 7.459 
0.330 196.000 7.465 
0.330 197.000 7.472 
0.330 198.000 7.478 
0.330 199.000 7.484 
0.330 200.000 7.490 
 
0.340 5.000 6.069 
0.340 6.000 5.744 
0.340 7.000 5.479 
0.340 8.000 5.287 
0.340 9.000 5.174 
0.340 10.000 5.118 
0.340 11.000 5.094 
0.340 12.000 5.083 
0.340 13.000 5.078 
0.340 14.000 5.079 
0.340 15.000 5.088 
0.340 16.000 5.103 
0.340 17.000 5.122 
0.340 18.000 5.144 
0.340 19.000 5.166 
0.340 20.000 5.190 
0.340 21.000 5.215 
0.340 22.000 5.241 
0.340 23.000 5.268 
0.340 24.000 5.294 
0.340 25.000 5.321 
0.340 26.000 5.348 
0.340 27.000 5.374 
0.340 28.000 5.401 
0.340 29.000 5.427 
0.340 30.000 5.453 
0.340 31.000 5.479 
0.340 32.000 5.505 
0.340 33.000 5.530 
0.340 34.000 5.555 
0.340 35.000 5.580 
0.340 36.000 5.604 
0.340 37.000 5.628 
0.340 38.000 5.652 
0.340 39.000 5.675 
0.340 40.000 5.698 
0.340 41.000 5.721 
0.340 42.000 5.743 
0.340 43.000 5.765 
0.340 44.000 5.787 
0.340 45.000 5.808 
0.340 46.000 5.829 
0.340 47.000 5.850 
0.340 48.000 5.871 
0.340 49.000 5.891 
0.340 50.000 5.911 
0.340 51.000 5.930 
0.340 52.000 5.950 
0.340 53.000 5.969 
0.340 54.000 5.988 
0.340 55.000 6.007 
0.340 56.000 6.025 
0.340 57.000 6.043 
0.340 58.000 6.061 
0.340 59.000 6.079 
0.340 60.000 6.096 
0.340 61.000 6.113 
0.340 62.000 6.131 
0.340 63.000 6.147 
0.340 64.000 6.164 
0.340 65.000 6.180 
0.340 66.000 6.197 
0.340 67.000 6.213 
0.340 68.000 6.229 
0.340 69.000 6.244 
0.340 70.000 6.260 
0.340 71.000 6.275 
0.340 72.000 6.290 
0.340 73.000 6.305 
0.340 74.000 6.320 
0.340 75.000 6.335 
0.340 76.000 6.349 
0.340 77.000 6.364 
0.340 78.000 6.378 
0.340 79.000 6.392 
0.340 80.000 6.406 
0.340 81.000 6.420 
0.340 82.000 6.433 
0.340 83.000 6.447 
0.340 84.000 6.460 
0.340 85.000 6.473 
0.340 86.000 6.487 
0.340 87.000 6.500 
0.340 88.000 6.512 
0.340 89.000 6.525 
0.340 90.000 6.538 
0.340 91.000 6.550 
0.340 92.000 6.563 
0.340 93.000 6.575 
0.340 94.000 6.587 
0.340 95.000 6.599 
0.340 96.000 6.611 
0.340 97.000 6.623 
0.340 98.000 6.635 
0.340 99.000 6.646 
0.340 100.000 6.658 
0.340 101.000 6.669 
0.340 102.000 6.681 
0.340 103.000 6.692 
0.340 104.000 6.703 
0.340 105.000 6.714 
0.340 106.000 6.725 
0.340 107.000 6.736 
0.340 108.000 6.747 
0.340 109.000 6.758 
0.340 110.000 6.768 
0.340 111.000 6.779 
0.340 112.000 6.789 
0.340 113.000 6.800 
0.340 114.000 6.810 
0.340 115.000 6.820 
0.340 116.000 6.830 
0.340 117.000 6.841 
0.340 118.000 6.851 
0.340 119.000 6.861 
0.340 120.000 6.870 
0.340 121.000 6.880 
0.340 122.000 6.890 
0.340 123.000 6.900 
0.340 124.000 6.909 
0.340 125.000 6.919 
0.340 126.000 6.928 
0.340 127.000 6.938 
0.340 128.000 6.947 
0.340 129.000 6.956 
0.340 130.000 6.965 
0.340 131.000 6.974 
0.340 132.000 6.984 
0.340 133.000 6.993 
0.340 134.000 7.002 
0.340 135.000 7.010 
0.340 136.000 7.019 
0.340 137.000 7.028 
0.340 138.000 7.037 
0.340 139.000 7.045 
0.340 140.000 7.054 
0.340 141.000 7.063 
0.340 142.000 7.071 
0.340 143.000 7.080 
0.340 144.000 7.088 
0.340 145.000 7.096 
0.340 146.000 7.105 
0.340 147.000 7.113 
0.340 148.000 7.121 
0.340 149.000 7.129 
0.340 150.000 7.137 
0.340 151.000 7.145 
0.340 152.000 7.153 
0.340 153.000 7.161 
0.340 154.000 7.169 
0.340 155.000 7.177 
0.340 156.000 7.185 
0.340 157.000 7.193 
0.340 158.000 7.201 
0.340 159.000 7.208 
0.340 160.000 7.216 
0.340 161.000 7.224 
0.340 162.000 7.231 
0.340 163.000 7.239 
0.340 164.000 7.246 
0.340 165.000 7.254 
0.340 166.000 7.261 
0.340 167.000 7.268 
0.340 168.000 7.276 
0.340 169.000 7.283 
0.340 170.000 7.290 
0.340 171.000 7.297 
0.340 172.000 7.305 
0.340 173.000 7.312 
0.340 174.000 7.319 
0.340 175.000 7.326 
0.340 176.000 7.333 
0.340 177.000 7.340 
0.340 178.000 7.347 
0.340 179.000 7.354 
0.340 180.000 7.361 
0.340 181.000 7.368 
0.340 182.000 7.374 
0.340 183.000 7.381 
0.340 184.000 7.388 
0.340 185.000 7.395 
0.340 186.000 7.401 
0.340 187.000 7.408 
0.340 188.000 7.415 
0.340 189.000 7.421 
0.340 190.000 7.428 
0.340 191.000 7.434 
0.340 192.000 7.441 
0.340 193.000 7.447 
0.340 194.000 7.454 
0.340 195.000 7.460 
0.340 196.000 7.466 
0.340 197.000 7.473 
0.340 198.000 7.479 
0.340 199.000 7.485 
0.340 200.000 7.492 
 
0.350 5.000 6.060 
0.350 6.000 5.736 
0.350 7.000 5.473 
0.350 8.000 5.282 
0.350 9.000 5.169 
0.350 10.000 5.114 
0.350 11.000 5.091 
0.350 12.000 5.080 
0.350 13.000 5.075 
0.350 14.000 5.077 
0.350 15.000 5.087 
0.350 16.000 5.102 
0.350 17.000 5.121 
0.350 18.000 5.143 
0.350 19.000 5.166 
0.350 20.000 5.190 
0.350 21.000 5.216 
0.350 22.000 5.242 
0.350 23.000 5.268 
0.350 24.000 5.295 
0.350 25.000 5.322 
0.350 26.000 5.349 
0.350 27.000 5.375 
0.350 28.000 5.402 
0.350 29.000 5.428 
0.350 30.000 5.455 
0.350 31.000 5.481 
0.350 32.000 5.506 
0.350 33.000 5.531 
0.350 34.000 5.556 
0.350 35.000 5.581 
0.350 36.000 5.606 
0.350 37.000 5.630 
0.350 38.000 5.653 
0.350 39.000 5.677 
0.350 40.000 5.700 
0.350 41.000 5.722 
0.350 42.000 5.745 
0.350 43.000 5.767 
0.350 44.000 5.788 
0.350 45.000 5.810 
0.350 46.000 5.831 
0.350 47.000 5.852 
0.350 48.000 5.872 
0.350 49.000 5.893 
0.350 50.000 5.913 
0.350 51.000 5.932 
0.350 52.000 5.952 
0.350 53.000 5.971 
0.350 54.000 5.990 
0.350 55.000 6.008 
0.350 56.000 6.027 
0.350 57.000 6.045 
0.350 58.000 6.063 
0.350 59.000 6.081 
0.350 60.000 6.098 
0.350 61.000 6.115 
0.350 62.000 6.132 
0.350 63.000 6.149 
0.350 64.000 6.166 
0.350 65.000 6.182 
0.350 66.000 6.199 
0.350 67.000 6.215 
0.350 68.000 6.231 
0.350 69.000 6.246 
0.350 70.000 6.262 
0.350 71.000 6.277 
0.350 72.000 6.292 
0.350 73.000 6.307 
0.350 74.000 6.322 
0.350 75.000 6.337 
0.350 76.000 6.351 
0.350 77.000 6.366 
0.350 78.000 6.380 
0.350 79.000 6.394 
0.350 80.000 6.408 
0.350 81.000 6.422 
0.350 82.000 6.435 
0.350 83.000 6.449 
0.350 84.000 6.462 
0.350 85.000 6.475 
0.350 86.000 6.488 
0.350 87.000 6.501 
0.350 88.000 6.514 
0.350 89.000 6.527 
0.350 90.000 6.540 
0.350 91.000 6.552 
0.350 92.000 6.564 
0.350 93.000 6.577 
0.350 94.000 6.589 
0.350 95.000 6.601 
0.350 96.000 6.613 
0.350 97.000 6.625 
0.350 98.000 6.637 
0.350 99.000 6.648 
0.350 100.000 6.660 
0.350 101.000 6.671 
0.350 102.000 6.682 
0.350 103.000 6.694 
0.350 104.000 6.705 
0.350 105.000 6.716 
0.350 106.000 6.727 
0.350 107.000 6.738 
0.350 108.000 6.749 
0.350 109.000 6.759 
0.350 110.000 6.770 
0.350 111.000 6.781 
0.350 112.000 6.791 
0.350 113.000 6.801 
0.350 114.000 6.812 
0.350 115.000 6.822 
0.350 116.000 6.832 
0.350 117.000 6.842 
0.350 118.000 6.852 
0.350 119.000 6.862 
0.350 120.000 6.872 
0.350 121.000 6.882 
0.350 122.000 6.892 
0.350 123.000 6.901 
0.350 124.000 6.911 
0.350 125.000 6.920 
0.350 126.000 6.930 
0.350 127.000 6.939 
0.350 128.000 6.948 
0.350 129.000 6.958 
0.350 130.000 6.967 
0.350 131.000 6.976 
0.350 132.000 6.985 
0.350 133.000 6.994 
0.350 134.000 7.003 
0.350 135.000 7.012 
0.350 136.000 7.021 
0.350 137.000 7.030 
0.350 138.000 7.038 
0.350 139.000 7.047 
0.350 140.000 7.056 
0.350 141.000 7.064 
0.350 142.000 7.073 
0.350 143.000 7.081 
0.350 144.000 7.090 
0.350 145.000 7.098 
0.350 146.000 7.106 
0.350 147.000 7.114 
0.350 148.000 7.123 
0.350 149.000 7.131 
0.350 150.000 7.139 
0.350 151.000 7.147 
0.350 152.000 7.155 
0.350 153.000 7.163 
0.350 154.000 7.171 
0.350 155.000 7.179 
0.350 156.000 7.187 
0.350 157.000 7.194 
0.350 158.000 7.202 
0.350 159.000 7.210 
0.350 160.000 7.217 
0.350 161.000 7.225 
0.350 162.000 7.233 
0.350 163.000 7.240 
0.350 164.000 7.248 
0.350 165.000 7.255 
0.350 166.000 7.262 
0.350 167.000 7.270 
0.350 168.000 7.277 
0.350 169.000 7.284 
0.350 170.000 7.292 
0.350 171.000 7.299 
0.350 172.000 7.306 
0.350 173.000 7.313 
0.350 174.000 7.320 
0.350 175.000 7.327 
0.350 176.000 7.334 
0.350 177.000 7.341 
0.350 178.000 7.348 
0.350 179.000 7.355 
0.350 180.000 7.362 
0.350 181.000 7.369 
0.350 182.000 7.376 
0.350 183.000 7.383 
0.350 184.000 7.389 
0.350 185.000 7.396 
0.350 186.000 7.403 
0.350 187.000 7.409 
0.350 188.000 7.416 
0.350 189.000 7.423 
0.350 190.000 7.429 
0.350 191.000 7.436 
0.350 192.000 7.442 
0.350 193.000 7.449 
0.350 194.000 7.455 
0.350 195.000 7.461 
0.350 196.000 7.468 
0.350 197.000 7.474 
0.350 198.000 7.480 
0.350 199.000 7.487 
0.350 200.000 7.493 
 
0.360 5.000 6.049 
0.360 6.000 5.728 
0.360 7.000 5.466 
0.360 8.000 5.276 
0.360 9.000 5.165 
0.360 10.000 5.110 
0.360 11.000 5.088 
0.360 12.000 5.077 
0.360 13.000 5.073 
0.360 14.000 5.076 
0.360 15.000 5.085 
0.360 16.000 5.101 
0.360 17.000 5.121 
0.360 18.000 5.143 
0.360 19.000 5.166 
0.360 20.000 5.190 
0.360 21.000 5.216 
0.360 22.000 5.242 
0.360 23.000 5.269 
0.360 24.000 5.296 
0.360 25.000 5.323 
0.360 26.000 5.350 
0.360 27.000 5.376 
0.360 28.000 5.403 
0.360 29.000 5.430 
0.360 30.000 5.456 
0.360 31.000 5.482 
0.360 32.000 5.508 
0.360 33.000 5.533 
0.360 34.000 5.558 
0.360 35.000 5.583 
0.360 36.000 5.607 
0.360 37.000 5.631 
0.360 38.000 5.655 
0.360 39.000 5.678 
0.360 40.000 5.701 
0.360 41.000 5.724 
0.360 42.000 5.747 
0.360 43.000 5.769 
0.360 44.000 5.790 
0.360 45.000 5.812 
0.360 46.000 5.833 
0.360 47.000 5.854 
0.360 48.000 5.874 
0.360 49.000 5.895 
0.360 50.000 5.915 
0.360 51.000 5.934 
0.360 52.000 5.954 
0.360 53.000 5.973 
0.360 54.000 5.992 
0.360 55.000 6.010 
0.360 56.000 6.029 
0.360 57.000 6.047 
0.360 58.000 6.065 
0.360 59.000 6.083 
0.360 60.000 6.100 
0.360 61.000 6.117 
0.360 62.000 6.134 
0.360 63.000 6.151 
0.360 64.000 6.168 
0.360 65.000 6.184 
0.360 66.000 6.201 
0.360 67.000 6.217 
0.360 68.000 6.233 
0.360 69.000 6.248 
0.360 70.000 6.264 
0.360 71.000 6.279 
0.360 72.000 6.294 
0.360 73.000 6.309 
0.360 74.000 6.324 
0.360 75.000 6.339 
0.360 76.000 6.353 
0.360 77.000 6.368 
0.360 78.000 6.382 
0.360 79.000 6.396 
0.360 80.000 6.410 
0.360 81.000 6.423 
0.360 82.000 6.437 
0.360 83.000 6.451 
0.360 84.000 6.464 
0.360 85.000 6.477 
0.360 86.000 6.490 
0.360 87.000 6.503 
0.360 88.000 6.516 
0.360 89.000 6.529 
0.360 90.000 6.541 
0.360 91.000 6.554 
0.360 92.000 6.566 
0.360 93.000 6.579 
0.360 94.000 6.591 
0.360 95.000 6.603 
0.360 96.000 6.615 
0.360 97.000 6.627 
0.360 98.000 6.638 
0.360 99.000 6.650 
0.360 100.000 6.662 
0.360 101.000 6.673 
0.360 102.000 6.684 
0.360 103.000 6.696 
0.360 104.000 6.707 
0.360 105.000 6.718 
0.360 106.000 6.729 
0.360 107.000 6.740 
0.360 108.000 6.750 
0.360 109.000 6.761 
0.360 110.000 6.772 
0.360 111.000 6.782 
0.360 112.000 6.793 
0.360 113.000 6.803 
0.360 114.000 6.814 
0.360 115.000 6.824 
0.360 116.000 6.834 
0.360 117.000 6.844 
0.360 118.000 6.854 
0.360 119.000 6.864 
0.360 120.000 6.874 
0.360 121.000 6.884 
0.360 122.000 6.893 
0.360 123.000 6.903 
0.360 124.000 6.912 
0.360 125.000 6.922 
0.360 126.000 6.931 
0.360 127.000 6.941 
0.360 128.000 6.950 
0.360 129.000 6.959 
0.360 130.000 6.969 
0.360 131.000 6.978 
0.360 132.000 6.987 
0.360 133.000 6.996 
0.360 134.000 7.005 
0.360 135.000 7.014 
0.360 136.000 7.022 
0.360 137.000 7.031 
0.360 138.000 7.040 
0.360 139.000 7.049 
0.360 140.000 7.057 
0.360 141.000 7.066 
0.360 142.000 7.074 
0.360 143.000 7.083 
0.360 144.000 7.091 
0.360 145.000 7.099 
0.360 146.000 7.108 
0.360 147.000 7.116 
0.360 148.000 7.124 
0.360 149.000 7.132 
0.360 150.000 7.140 
0.360 151.000 7.149 
0.360 152.000 7.157 
0.360 153.000 7.164 
0.360 154.000 7.172 
0.360 155.000 7.180 
0.360 156.000 7.188 
0.360 157.000 7.196 
0.360 158.000 7.204 
0.360 159.000 7.211 
0.360 160.000 7.219 
0.360 161.000 7.227 
0.360 162.000 7.234 
0.360 163.000 7.242 
0.360 164.000 7.249 
0.360 165.000 7.257 
0.360 166.000 7.264 
0.360 167.000 7.271 
0.360 168.000 7.279 
0.360 169.000 7.286 
0.360 170.000 7.293 
0.360 171.000 7.300 
0.360 172.000 7.308 
0.360 173.000 7.315 
0.360 174.000 7.322 
0.360 175.000 7.329 
0.360 176.000 7.336 
0.360 177.000 7.343 
0.360 178.000 7.350 
0.360 179.000 7.357 
0.360 180.000 7.364 
0.360 181.000 7.370 
0.360 182.000 7.377 
0.360 183.000 7.384 
0.360 184.000 7.391 
0.360 185.000 7.397 
0.360 186.000 7.404 
0.360 187.000 7.411 
0.360 188.000 7.417 
0.360 189.000 7.424 
0.360 190.000 7.430 
0.360 191.000 7.437 
0.360 192.000 7.443 
0.360 193.000 7.450 
0.360 194.000 7.456 
0.360 195.000 7.463 
0.360 196.000 7.469 
0.360 197.000 7.475 
0.360 198.000 7.482 
0.360 199.000 7.488 
0.360 200.000 7.494 
 
0.370 5.000 6.039 
0.370 6.000 5.719 
0.370 7.000 5.459 
0.370 8.000 5.270 
0.370 9.000 5.160 
0.370 10.000 5.106 
0.370 11.000 5.084 
0.370 12.000 5.075 
0.370 13.000 5.071 
0.370 14.000 5.074 
0.370 15.000 5.084 
0.370 16.000 5.100 
0.370 17.000 5.120 
0.370 18.000 5.142 
0.370 19.000 5.166 
0.370 20.000 5.190 
0.370 21.000 5.216 
0.370 22.000 5.242 
0.370 23.000 5.269 
0.370 24.000 5.296 
0.370 25.000 5.323 
0.370 26.000 5.350 
0.370 27.000 5.377 
0.370 28.000 5.404 
0.370 29.000 5.431 
0.370 30.000 5.457 
0.370 31.000 5.483 
0.370 32.000 5.509 
0.370 33.000 5.534 
0.370 34.000 5.560 
0.370 35.000 5.584 
0.370 36.000 5.609 
0.370 37.000 5.633 
0.370 38.000 5.657 
0.370 39.000 5.680 
0.370 40.000 5.703 
0.370 41.000 5.726 
0.370 42.000 5.748 
0.370 43.000 5.770 
0.370 44.000 5.792 
0.370 45.000 5.814 
0.370 46.000 5.835 
0.370 47.000 5.856 
0.370 48.000 5.876 
0.370 49.000 5.897 
0.370 50.000 5.917 
0.370 51.000 5.936 
0.370 52.000 5.956 
0.370 53.000 5.975 
0.370 54.000 5.994 
0.370 55.000 6.012 
0.370 56.000 6.031 
0.370 57.000 6.049 
0.370 58.000 6.067 
0.370 59.000 6.085 
0.370 60.000 6.102 
0.370 61.000 6.119 
0.370 62.000 6.137 
0.370 63.000 6.153 
0.370 64.000 6.170 
0.370 65.000 6.186 
0.370 66.000 6.203 
0.370 67.000 6.219 
0.370 68.000 6.235 
0.370 69.000 6.250 
0.370 70.000 6.266 
0.370 71.000 6.281 
0.370 72.000 6.296 
0.370 73.000 6.311 
0.370 74.000 6.326 
0.370 75.000 6.341 
0.370 76.000 6.355 
0.370 77.000 6.370 
0.370 78.000 6.384 
0.370 79.000 6.398 
0.370 80.000 6.412 
0.370 81.000 6.425 
0.370 82.000 6.439 
0.370 83.000 6.453 
0.370 84.000 6.466 
0.370 85.000 6.479 
0.370 86.000 6.492 
0.370 87.000 6.505 
0.370 88.000 6.518 
0.370 89.000 6.531 
0.370 90.000 6.543 
0.370 91.000 6.556 
0.370 92.000 6.568 
0.370 93.000 6.581 
0.370 94.000 6.593 
0.370 95.000 6.605 
0.370 96.000 6.617 
0.370 97.000 6.629 
0.370 98.000 6.640 
0.370 99.000 6.652 
0.370 100.000 6.663 
0.370 101.000 6.675 
0.370 102.000 6.686 
0.370 103.000 6.697 
0.370 104.000 6.709 
0.370 105.000 6.720 
0.370 106.000 6.731 
0.370 107.000 6.742 
0.370 108.000 6.752 
0.370 109.000 6.763 
0.370 110.000 6.774 
0.370 111.000 6.784 
0.370 112.000 6.795 
0.370 113.000 6.805 
0.370 114.000 6.815 
0.370 115.000 6.826 
0.370 116.000 6.836 
0.370 117.000 6.846 
0.370 118.000 6.856 
0.370 119.000 6.866 
0.370 120.000 6.876 
0.370 121.000 6.885 
0.370 122.000 6.895 
0.370 123.000 6.905 
0.370 124.000 6.914 
0.370 125.000 6.924 
0.370 126.000 6.933 
0.370 127.000 6.943 
0.370 128.000 6.952 
0.370 129.000 6.961 
0.370 130.000 6.970 
0.370 131.000 6.979 
0.370 132.000 6.988 
0.370 133.000 6.997 
0.370 134.000 7.006 
0.370 135.000 7.015 
0.370 136.000 7.024 
0.370 137.000 7.033 
0.370 138.000 7.042 
0.370 139.000 7.050 
0.370 140.000 7.059 
0.370 141.000 7.067 
0.370 142.000 7.076 
0.370 143.000 7.084 
0.370 144.000 7.093 
0.370 145.000 7.101 
0.370 146.000 7.109 
0.370 147.000 7.118 
0.370 148.000 7.126 
0.370 149.000 7.134 
0.370 150.000 7.142 
0.370 151.000 7.150 
0.370 152.000 7.158 
0.370 153.000 7.166 
0.370 154.000 7.174 
0.370 155.000 7.182 
0.370 156.000 7.190 
0.370 157.000 7.197 
0.370 158.000 7.205 
0.370 159.000 7.213 
0.370 160.000 7.220 
0.370 161.000 7.228 
0.370 162.000 7.236 
0.370 163.000 7.243 
0.370 164.000 7.251 
0.370 165.000 7.258 
0.370 166.000 7.265 
0.370 167.000 7.273 
0.370 168.000 7.280 
0.370 169.000 7.287 
0.370 170.000 7.295 
0.370 171.000 7.302 
0.370 172.000 7.309 
0.370 173.000 7.316 
0.370 174.000 7.323 
0.370 175.000 7.330 
0.370 176.000 7.337 
0.370 177.000 7.344 
0.370 178.000 7.351 
0.370 179.000 7.358 
0.370 180.000 7.365 
0.370 181.000 7.372 
0.370 182.000 7.379 
0.370 183.000 7.385 
0.370 184.000 7.392 
0.370 185.000 7.399 
0.370 186.000 7.406 
0.370 187.000 7.412 
0.370 188.000 7.419 
0.370 189.000 7.425 
0.370 190.000 7.432 
0.370 191.000 7.438 
0.370 192.000 7.445 
0.370 193.000 7.451 
0.370 194.000 7.458 
0.370 195.000 7.464 
0.370 196.000 7.471 
0.370 197.000 7.477 
0.370 198.000 7.483 
0.370 199.000 7.489 
0.370 200.000 7.496 
 
0.380 5.000 6.028 
0.380 6.000 5.711 
0.380 7.000 5.451 
0.380 8.000 5.264 
0.380 9.000 5.155 
0.380 10.000 5.102 
0.380 11.000 5.081 
0.380 12.000 5.072 
0.380 13.000 5.069 
0.380 14.000 5.072 
0.380 15.000 5.082 
0.380 16.000 5.099 
0.380 17.000 5.119 
0.380 18.000 5.142 
0.380 19.000 5.166 
0.380 20.000 5.190 
0.380 21.000 5.216 
0.380 22.000 5.243 
0.380 23.000 5.270 
0.380 24.000 5.297 
0.380 25.000 5.324 
0.380 26.000 5.351 
0.380 27.000 5.379 
0.380 28.000 5.405 
0.380 29.000 5.432 
0.380 30.000 5.459 
0.380 31.000 5.485 
0.380 32.000 5.511 
0.380 33.000 5.536 
0.380 34.000 5.561 
0.380 35.000 5.586 
0.380 36.000 5.611 
0.380 37.000 5.635 
0.380 38.000 5.659 
0.380 39.000 5.682 
0.380 40.000 5.705 
0.380 41.000 5.728 
0.380 42.000 5.750 
0.380 43.000 5.772 
0.380 44.000 5.794 
0.380 45.000 5.816 
0.380 46.000 5.837 
0.380 47.000 5.858 
0.380 48.000 5.878 
0.380 49.000 5.899 
0.380 50.000 5.919 
0.380 51.000 5.938 
0.380 52.000 5.958 
0.380 53.000 5.977 
0.380 54.000 5.996 
0.380 55.000 6.015 
0.380 56.000 6.033 
0.380 57.000 6.051 
0.380 58.000 6.069 
0.380 59.000 6.087 
0.380 60.000 6.104 
0.380 61.000 6.122 
0.380 62.000 6.139 
0.380 63.000 6.156 
0.380 64.000 6.172 
0.380 65.000 6.189 
0.380 66.000 6.205 
0.380 67.000 6.221 
0.380 68.000 6.237 
0.380 69.000 6.252 
0.380 70.000 6.268 
0.380 71.000 6.283 
0.380 72.000 6.298 
0.380 73.000 6.313 
0.380 74.000 6.328 
0.380 75.000 6.343 
0.380 76.000 6.357 
0.380 77.000 6.372 
0.380 78.000 6.386 
0.380 79.000 6.400 
0.380 80.000 6.414 
0.380 81.000 6.428 
0.380 82.000 6.441 
0.380 83.000 6.455 
0.380 84.000 6.468 
0.380 85.000 6.481 
0.380 86.000 6.494 
0.380 87.000 6.507 
0.380 88.000 6.520 
0.380 89.000 6.533 
0.380 90.000 6.545 
0.380 91.000 6.558 
0.380 92.000 6.570 
0.380 93.000 6.583 
0.380 94.000 6.595 
0.380 95.000 6.607 
0.380 96.000 6.619 
0.380 97.000 6.631 
0.380 98.000 6.642 
0.380 99.000 6.654 
0.380 100.000 6.665 
0.380 101.000 6.677 
0.380 102.000 6.688 
0.380 103.000 6.699 
0.380 104.000 6.711 
0.380 105.000 6.722 
0.380 106.000 6.733 
0.380 107.000 6.743 
0.380 108.000 6.754 
0.380 109.000 6.765 
0.380 110.000 6.776 
0.380 111.000 6.786 
0.380 112.000 6.797 
0.380 113.000 6.807 
0.380 114.000 6.817 
0.380 115.000 6.827 
0.380 116.000 6.838 
0.380 117.000 6.848 
0.380 118.000 6.858 
0.380 119.000 6.868 
0.380 120.000 6.877 
0.380 121.000 6.887 
0.380 122.000 6.897 
0.380 123.000 6.906 
0.380 124.000 6.916 
0.380 125.000 6.926 
0.380 126.000 6.935 
0.380 127.000 6.944 
0.380 128.000 6.954 
0.380 129.000 6.963 
0.380 130.000 6.972 
0.380 131.000 6.981 
0.380 132.000 6.990 
0.380 133.000 6.999 
0.380 134.000 7.008 
0.380 135.000 7.017 
0.380 136.000 7.026 
0.380 137.000 7.035 
0.380 138.000 7.043 
0.380 139.000 7.052 
0.380 140.000 7.061 
0.380 141.000 7.069 
0.380 142.000 7.078 
0.380 143.000 7.086 
0.380 144.000 7.094 
0.380 145.000 7.103 
0.380 146.000 7.111 
0.380 147.000 7.119 
0.380 148.000 7.128 
0.380 149.000 7.136 
0.380 150.000 7.144 
0.380 151.000 7.152 
0.380 152.000 7.160 
0.380 153.000 7.168 
0.380 154.000 7.176 
0.380 155.000 7.183 
0.380 156.000 7.191 
0.380 157.000 7.199 
0.380 158.000 7.207 
0.380 159.000 7.214 
0.380 160.000 7.222 
0.380 161.000 7.230 
0.380 162.000 7.237 
0.380 163.000 7.245 
0.380 164.000 7.252 
0.380 165.000 7.260 
0.380 166.000 7.267 
0.380 167.000 7.274 
0.380 168.000 7.282 
0.380 169.000 7.289 
0.380 170.000 7.296 
0.380 171.000 7.303 
0.380 172.000 7.311 
0.380 173.000 7.318 
0.380 174.000 7.325 
0.380 175.000 7.332 
0.380 176.000 7.339 
0.380 177.000 7.346 
0.380 178.000 7.353 
0.380 179.000 7.360 
0.380 180.000 7.366 
0.380 181.000 7.373 
0.380 182.000 7.380 
0.380 183.000 7.387 
0.380 184.000 7.394 
0.380 185.000 7.400 
0.380 186.000 7.407 
0.380 187.000 7.414 
0.380 188.000 7.420 
0.380 189.000 7.427 
0.380 190.000 7.433 
0.380 191.000 7.440 
0.380 192.000 7.446 
0.380 193.000 7.453 
0.380 194.000 7.459 
0.380 195.000 7.466 
0.380 196.000 7.472 
0.380 197.000 7.478 
0.380 198.000 7.485 
0.380 199.000 7.491 
0.380 200.000 7.497 
 
0.390 5.000 6.017 
0.390 6.000 5.702 
0.390 7.000 5.444 
0.390 8.000 5.258 
0.390 9.000 5.149 
0.390 10.000 5.097 
0.390 11.000 5.077 
0.390 12.000 5.069 
0.390 13.000 5.066 
0.390 14.000 5.070 
0.390 15.000 5.081 
0.390 16.000 5.098 
0.390 17.000 5.118 
0.390 18.000 5.141 
0.390 19.000 5.165 
0.390 20.000 5.190 
0.390 21.000 5.217 
0.390 22.000 5.243 
0.390 23.000 5.270 
0.390 24.000 5.298 
0.390 25.000 5.325 
0.390 26.000 5.352 
0.390 27.000 5.380 
0.390 28.000 5.407 
0.390 29.000 5.433 
0.390 30.000 5.460 
0.390 31.000 5.486 
0.390 32.000 5.512 
0.390 33.000 5.538 
0.390 34.000 5.563 
0.390 35.000 5.588 
0.390 36.000 5.612 
0.390 37.000 5.637 
0.390 38.000 5.660 
0.390 39.000 5.684 
0.390 40.000 5.707 
0.390 41.000 5.730 
0.390 42.000 5.752 
0.390 43.000 5.774 
0.390 44.000 5.796 
0.390 45.000 5.818 
0.390 46.000 5.839 
0.390 47.000 5.860 
0.390 48.000 5.880 
0.390 49.000 5.901 
0.390 50.000 5.921 
0.390 51.000 5.941 
0.390 52.000 5.960 
0.390 53.000 5.979 
0.390 54.000 5.998 
0.390 55.000 6.017 
0.390 56.000 6.035 
0.390 57.000 6.053 
0.390 58.000 6.071 
0.390 59.000 6.089 
0.390 60.000 6.107 
0.390 61.000 6.124 
0.390 62.000 6.141 
0.390 63.000 6.158 
0.390 64.000 6.174 
0.390 65.000 6.191 
0.390 66.000 6.207 
0.390 67.000 6.223 
0.390 68.000 6.239 
0.390 69.000 6.255 
0.390 70.000 6.270 
0.390 71.000 6.285 
0.390 72.000 6.301 
0.390 73.000 6.316 
0.390 74.000 6.330 
0.390 75.000 6.345 
0.390 76.000 6.359 
0.390 77.000 6.374 
0.390 78.000 6.388 
0.390 79.000 6.402 
0.390 80.000 6.416 
0.390 81.000 6.430 
0.390 82.000 6.443 
0.390 83.000 6.457 
0.390 84.000 6.470 
0.390 85.000 6.483 
0.390 86.000 6.496 
0.390 87.000 6.509 
0.390 88.000 6.522 
0.390 89.000 6.535 
0.390 90.000 6.548 
0.390 91.000 6.560 
0.390 92.000 6.572 
0.390 93.000 6.585 
0.390 94.000 6.597 
0.390 95.000 6.609 
0.390 96.000 6.621 
0.390 97.000 6.633 
0.390 98.000 6.644 
0.390 99.000 6.656 
0.390 100.000 6.667 
0.390 101.000 6.679 
0.390 102.000 6.690 
0.390 103.000 6.701 
0.390 104.000 6.713 
0.390 105.000 6.724 
0.390 106.000 6.735 
0.390 107.000 6.745 
0.390 108.000 6.756 
0.390 109.000 6.767 
0.390 110.000 6.777 
0.390 111.000 6.788 
0.390 112.000 6.798 
0.390 113.000 6.809 
0.390 114.000 6.819 
0.390 115.000 6.829 
0.390 116.000 6.839 
0.390 117.000 6.850 
0.390 118.000 6.859 
0.390 119.000 6.869 
0.390 120.000 6.879 
0.390 121.000 6.889 
0.390 122.000 6.899 
0.390 123.000 6.908 
0.390 124.000 6.918 
0.390 125.000 6.927 
0.390 126.000 6.937 
0.390 127.000 6.946 
0.390 128.000 6.955 
0.390 129.000 6.965 
0.390 130.000 6.974 
0.390 131.000 6.983 
0.390 132.000 6.992 
0.390 133.000 7.001 
0.390 134.000 7.010 
0.390 135.000 7.019 
0.390 136.000 7.028 
0.390 137.000 7.036 
0.390 138.000 7.045 
0.390 139.000 7.054 
0.390 140.000 7.062 
0.390 141.000 7.071 
0.390 142.000 7.079 
0.390 143.000 7.088 
0.390 144.000 7.096 
0.390 145.000 7.105 
0.390 146.000 7.113 
0.390 147.000 7.121 
0.390 148.000 7.129 
0.390 149.000 7.137 
0.390 150.000 7.145 
0.390 151.000 7.153 
0.390 152.000 7.161 
0.390 153.000 7.169 
0.390 154.000 7.177 
0.390 155.000 7.185 
0.390 156.000 7.193 
0.390 157.000 7.201 
0.390 158.000 7.208 
0.390 159.000 7.216 
0.390 160.000 7.224 
0.390 161.000 7.231 
0.390 162.000 7.239 
0.390 163.000 7.246 
0.390 164.000 7.254 
0.390 165.000 7.261 
0.390 166.000 7.269 
0.390 167.000 7.276 
0.390 168.000 7.283 
0.390 169.000 7.291 
0.390 170.000 7.298 
0.390 171.000 7.305 
0.390 172.000 7.312 
0.390 173.000 7.319 
0.390 174.000 7.326 
0.390 175.000 7.333 
0.390 176.000 7.340 
0.390 177.000 7.347 
0.390 178.000 7.354 
0.390 179.000 7.361 
0.390 180.000 7.368 
0.390 181.000 7.375 
0.390 182.000 7.382 
0.390 183.000 7.388 
0.390 184.000 7.395 
0.390 185.000 7.402 
0.390 186.000 7.409 
0.390 187.000 7.415 
0.390 188.000 7.422 
0.390 189.000 7.428 
0.390 190.000 7.435 
0.390 191.000 7.441 
0.390 192.000 7.448 
0.390 193.000 7.454 
0.390 194.000 7.461 
0.390 195.000 7.467 
0.390 196.000 7.473 
0.390 197.000 7.480 
0.390 198.000 7.486 
0.390 199.000 7.492 
0.390 200.000 7.499 
 
0.400 5.000 6.006 
0.400 6.000 5.692 
0.400 7.000 5.436 
0.400 8.000 5.251 
0.400 9.000 5.144 
0.400 10.000 5.093 
0.400 11.000 5.074 
0.400 12.000 5.066 
0.400 13.000 5.064 
0.400 14.000 5.068 
0.400 15.000 5.079 
0.400 16.000 5.096 
0.400 17.000 5.118 
0.400 18.000 5.141 
0.400 19.000 5.165 
0.400 20.000 5.191 
0.400 21.000 5.217 
0.400 22.000 5.244 
0.400 23.000 5.271 
0.400 24.000 5.299 
0.400 25.000 5.326 
0.400 26.000 5.354 
0.400 27.000 5.381 
0.400 28.000 5.408 
0.400 29.000 5.435 
0.400 30.000 5.461 
0.400 31.000 5.488 
0.400 32.000 5.514 
0.400 33.000 5.539 
0.400 34.000 5.565 
0.400 35.000 5.590 
0.400 36.000 5.614 
0.400 37.000 5.638 
0.400 38.000 5.662 
0.400 39.000 5.686 
0.400 40.000 5.709 
0.400 41.000 5.732 
0.400 42.000 5.754 
0.400 43.000 5.777 
0.400 44.000 5.798 
0.400 45.000 5.820 
0.400 46.000 5.841 
0.400 47.000 5.862 
0.400 48.000 5.883 
0.400 49.000 5.903 
0.400 50.000 5.923 
0.400 51.000 5.943 
0.400 52.000 5.962 
0.400 53.000 5.981 
0.400 54.000 6.000 
0.400 55.000 6.019 
0.400 56.000 6.037 
0.400 57.000 6.056 
0.400 58.000 6.074 
0.400 59.000 6.091 
0.400 60.000 6.109 
0.400 61.000 6.126 
0.400 62.000 6.143 
0.400 63.000 6.160 
0.400 64.000 6.177 
0.400 65.000 6.193 
0.400 66.000 6.209 
0.400 67.000 6.225 
0.400 68.000 6.241 
0.400 69.000 6.257 
0.400 70.000 6.272 
0.400 71.000 6.288 
0.400 72.000 6.303 
0.400 73.000 6.318 
0.400 74.000 6.333 
0.400 75.000 6.347 
0.400 76.000 6.362 
0.400 77.000 6.376 
0.400 78.000 6.390 
0.400 79.000 6.404 
0.400 80.000 6.418 
0.400 81.000 6.432 
0.400 82.000 6.445 
0.400 83.000 6.459 
0.400 84.000 6.472 
0.400 85.000 6.486 
0.400 86.000 6.499 
0.400 87.000 6.512 
0.400 88.000 6.524 
0.400 89.000 6.537 
0.400 90.000 6.550 
0.400 91.000 6.562 
0.400 92.000 6.574 
0.400 93.000 6.587 
0.400 94.000 6.599 
0.400 95.000 6.611 
0.400 96.000 6.623 
0.400 97.000 6.635 
0.400 98.000 6.646 
0.400 99.000 6.658 
0.400 100.000 6.669 
0.400 101.000 6.681 
0.400 102.000 6.692 
0.400 103.000 6.703 
0.400 104.000 6.715 
0.400 105.000 6.726 
0.400 106.000 6.737 
0.400 107.000 6.747 
0.400 108.000 6.758 
0.400 109.000 6.769 
0.400 110.000 6.779 
0.400 111.000 6.790 
0.400 112.000 6.800 
0.400 113.000 6.811 
0.400 114.000 6.821 
0.400 115.000 6.831 
0.400 116.000 6.841 
0.400 117.000 6.851 
0.400 118.000 6.861 
0.400 119.000 6.871 
0.400 120.000 6.881 
0.400 121.000 6.891 
0.400 122.000 6.901 
0.400 123.000 6.910 
0.400 124.000 6.920 
0.400 125.000 6.929 
0.400 126.000 6.939 
0.400 127.000 6.948 
0.400 128.000 6.957 
0.400 129.000 6.967 
0.400 130.000 6.976 
0.400 131.000 6.985 
0.400 132.000 6.994 
0.400 133.000 7.003 
0.400 134.000 7.012 
0.400 135.000 7.021 
0.400 136.000 7.029 
0.400 137.000 7.038 
0.400 138.000 7.047 
0.400 139.000 7.056 
0.400 140.000 7.064 
0.400 141.000 7.073 
0.400 142.000 7.081 
0.400 143.000 7.090 
0.400 144.000 7.098 
0.400 145.000 7.106 
0.400 146.000 7.115 
0.400 147.000 7.123 
0.400 148.000 7.131 
0.400 149.000 7.139 
0.400 150.000 7.147 
0.400 151.000 7.155 
0.400 152.000 7.163 
0.400 153.000 7.171 
0.400 154.000 7.179 
0.400 155.000 7.187 
0.400 156.000 7.195 
0.400 157.000 7.202 
0.400 158.000 7.210 
0.400 159.000 7.218 
0.400 160.000 7.225 
0.400 161.000 7.233 
0.400 162.000 7.241 
0.400 163.000 7.248 
0.400 164.000 7.256 
0.400 165.000 7.263 
0.400 166.000 7.270 
0.400 167.000 7.278 
0.400 168.000 7.285 
0.400 169.000 7.292 
0.400 170.000 7.299 
0.400 171.000 7.307 
0.400 172.000 7.314 
0.400 173.000 7.321 
0.400 174.000 7.328 
0.400 175.000 7.335 
0.400 176.000 7.342 
0.400 177.000 7.349 
0.400 178.000 7.356 
0.400 179.000 7.363 
0.400 180.000 7.370 
0.400 181.000 7.376 
0.400 182.000 7.383 
0.400 183.000 7.390 
0.400 184.000 7.397 
0.400 185.000 7.403 
0.400 186.000 7.410 
0.400 187.000 7.417 
0.400 188.000 7.423 
0.400 189.000 7.430 
0.400 190.000 7.436 
0.400 191.000 7.443 
0.400 192.000 7.449 
0.400 193.000 7.456 
0.400 194.000 7.462 
0.400 195.000 7.469 
0.400 196.000 7.475 
0.400 197.000 7.481 
0.400 198.000 7.488 
0.400 199.000 7.494 
0.400 200.000 7.500 
 
0.410 5.000 5.994 
0.410 6.000 5.682 
0.410 7.000 5.428 
0.410 8.000 5.245 
0.410 9.000 5.138 
0.410 10.000 5.088 
0.410 11.000 5.070 
0.410 12.000 5.063 
0.410 13.000 5.061 
0.410 14.000 5.066 
0.410 15.000 5.078 
0.410 16.000 5.095 
0.410 17.000 5.117 
0.410 18.000 5.140 
0.410 19.000 5.165 
0.410 20.000 5.191 
0.410 21.000 5.217 
0.410 22.000 5.244 
0.410 23.000 5.272 
0.410 24.000 5.299 
0.410 25.000 5.327 
0.410 26.000 5.355 
0.410 27.000 5.382 
0.410 28.000 5.409 
0.410 29.000 5.436 
0.410 30.000 5.463 
0.410 31.000 5.489 
0.410 32.000 5.515 
0.410 33.000 5.541 
0.410 34.000 5.566 
0.410 35.000 5.591 
0.410 36.000 5.616 
0.410 37.000 5.640 
0.410 38.000 5.664 
0.410 39.000 5.688 
0.410 40.000 5.711 
0.410 41.000 5.734 
0.410 42.000 5.757 
0.410 43.000 5.779 
0.410 44.000 5.801 
0.410 45.000 5.822 
0.410 46.000 5.843 
0.410 47.000 5.864 
0.410 48.000 5.885 
0.410 49.000 5.905 
0.410 50.000 5.925 
0.410 51.000 5.945 
0.410 52.000 5.965 
0.410 53.000 5.984 
0.410 54.000 6.003 
0.410 55.000 6.021 
0.410 56.000 6.040 
0.410 57.000 6.058 
0.410 58.000 6.076 
0.410 59.000 6.094 
0.410 60.000 6.111 
0.410 61.000 6.128 
0.410 62.000 6.145 
0.410 63.000 6.162 
0.410 64.000 6.179 
0.410 65.000 6.195 
0.410 66.000 6.212 
0.410 67.000 6.228 
0.410 68.000 6.243 
0.410 69.000 6.259 
0.410 70.000 6.275 
0.410 71.000 6.290 
0.410 72.000 6.305 
0.410 73.000 6.320 
0.410 74.000 6.335 
0.410 75.000 6.349 
0.410 76.000 6.364 
0.410 77.000 6.378 
0.410 78.000 6.392 
0.410 79.000 6.407 
0.410 80.000 6.420 
0.410 81.000 6.434 
0.410 82.000 6.448 
0.410 83.000 6.461 
0.410 84.000 6.475 
0.410 85.000 6.488 
0.410 86.000 6.501 
0.410 87.000 6.514 
0.410 88.000 6.527 
0.410 89.000 6.539 
0.410 90.000 6.552 
0.410 91.000 6.564 
0.410 92.000 6.577 
0.410 93.000 6.589 
0.410 94.000 6.601 
0.410 95.000 6.613 
0.410 96.000 6.625 
0.410 97.000 6.637 
0.410 98.000 6.648 
0.410 99.000 6.660 
0.410 100.000 6.672 
0.410 101.000 6.683 
0.410 102.000 6.694 
0.410 103.000 6.706 
0.410 104.000 6.717 
0.410 105.000 6.728 
0.410 106.000 6.739 
0.410 107.000 6.749 
0.410 108.000 6.760 
0.410 109.000 6.771 
0.410 110.000 6.782 
0.410 111.000 6.792 
0.410 112.000 6.802 
0.410 113.000 6.813 
0.410 114.000 6.823 
0.410 115.000 6.833 
0.410 116.000 6.843 
0.410 117.000 6.853 
0.410 118.000 6.863 
0.410 119.000 6.873 
0.410 120.000 6.883 
0.410 121.000 6.893 
0.410 122.000 6.903 
0.410 123.000 6.912 
0.410 124.000 6.922 
0.410 125.000 6.931 
0.410 126.000 6.941 
0.410 127.000 6.950 
0.410 128.000 6.959 
0.410 129.000 6.969 
0.410 130.000 6.978 
0.410 131.000 6.987 
0.410 132.000 6.996 
0.410 133.000 7.005 
0.410 134.000 7.014 
0.410 135.000 7.023 
0.410 136.000 7.031 
0.410 137.000 7.040 
0.410 138.000 7.049 
0.410 139.000 7.057 
0.410 140.000 7.066 
0.410 141.000 7.075 
0.410 142.000 7.083 
0.410 143.000 7.091 
0.410 144.000 7.100 
0.410 145.000 7.108 
0.410 146.000 7.116 
0.410 147.000 7.125 
0.410 148.000 7.133 
0.410 149.000 7.141 
0.410 150.000 7.149 
0.410 151.000 7.157 
0.410 152.000 7.165 
0.410 153.000 7.173 
0.410 154.000 7.181 
0.410 155.000 7.189 
0.410 156.000 7.196 
0.410 157.000 7.204 
0.410 158.000 7.212 
0.410 159.000 7.220 
0.410 160.000 7.227 
0.410 161.000 7.235 
0.410 162.000 7.242 
0.410 163.000 7.250 
0.410 164.000 7.257 
0.410 165.000 7.265 
0.410 166.000 7.272 
0.410 167.000 7.279 
0.410 168.000 7.287 
0.410 169.000 7.294 
0.410 170.000 7.301 
0.410 171.000 7.308 
0.410 172.000 7.315 
0.410 173.000 7.323 
0.410 174.000 7.330 
0.410 175.000 7.337 
0.410 176.000 7.344 
0.410 177.000 7.351 
0.410 178.000 7.358 
0.410 179.000 7.364 
0.410 180.000 7.371 
0.410 181.000 7.378 
0.410 182.000 7.385 
0.410 183.000 7.392 
0.410 184.000 7.398 
0.410 185.000 7.405 
0.410 186.000 7.412 
0.410 187.000 7.418 
0.410 188.000 7.425 
0.410 189.000 7.431 
0.410 190.000 7.438 
0.410 191.000 7.445 
0.410 192.000 7.451 
0.410 193.000 7.457 
0.410 194.000 7.464 
0.410 195.000 7.470 
0.410 196.000 7.477 
0.410 197.000 7.483 
0.410 198.000 7.489 
0.410 199.000 7.495 
0.410 200.000 7.502 
 
0.420 5.000 5.982 
0.420 6.000 5.673 
0.420 7.000 5.420 
0.420 8.000 5.238 
0.420 9.000 5.133 
0.420 10.000 5.083 
0.420 11.000 5.066 
0.420 12.000 5.059 
0.420 13.000 5.059 
0.420 14.000 5.064 
0.420 15.000 5.076 
0.420 16.000 5.094 
0.420 17.000 5.116 
0.420 18.000 5.140 
0.420 19.000 5.165 
0.420 20.000 5.191 
0.420 21.000 5.217 
0.420 22.000 5.245 
0.420 23.000 5.272 
0.420 24.000 5.300 
0.420 25.000 5.328 
0.420 26.000 5.356 
0.420 27.000 5.383 
0.420 28.000 5.411 
0.420 29.000 5.438 
0.420 30.000 5.465 
0.420 31.000 5.491 
0.420 32.000 5.517 
0.420 33.000 5.543 
0.420 34.000 5.568 
0.420 35.000 5.593 
0.420 36.000 5.618 
0.420 37.000 5.642 
0.420 38.000 5.666 
0.420 39.000 5.690 
0.420 40.000 5.713 
0.420 41.000 5.736 
0.420 42.000 5.759 
0.420 43.000 5.781 
0.420 44.000 5.803 
0.420 45.000 5.824 
0.420 46.000 5.846 
0.420 47.000 5.867 
0.420 48.000 5.887 
0.420 49.000 5.908 
0.420 50.000 5.928 
0.420 51.000 5.947 
0.420 52.000 5.967 
0.420 53.000 5.986 
0.420 54.000 6.005 
0.420 55.000 6.024 
0.420 56.000 6.042 
0.420 57.000 6.060 
0.420 58.000 6.078 
0.420 59.000 6.096 
0.420 60.000 6.114 
0.420 61.000 6.131 
0.420 62.000 6.148 
0.420 63.000 6.165 
0.420 64.000 6.181 
0.420 65.000 6.198 
0.420 66.000 6.214 
0.420 67.000 6.230 
0.420 68.000 6.246 
0.420 69.000 6.262 
0.420 70.000 6.277 
0.420 71.000 6.292 
0.420 72.000 6.307 
0.420 73.000 6.322 
0.420 74.000 6.337 
0.420 75.000 6.352 
0.420 76.000 6.366 
0.420 77.000 6.381 
0.420 78.000 6.395 
0.420 79.000 6.409 
0.420 80.000 6.423 
0.420 81.000 6.436 
0.420 82.000 6.450 
0.420 83.000 6.464 
0.420 84.000 6.477 
0.420 85.000 6.490 
0.420 86.000 6.503 
0.420 87.000 6.516 
0.420 88.000 6.529 
0.420 89.000 6.542 
0.420 90.000 6.554 
0.420 91.000 6.567 
0.420 92.000 6.579 
0.420 93.000 6.591 
0.420 94.000 6.603 
0.420 95.000 6.615 
0.420 96.000 6.627 
0.420 97.000 6.639 
0.420 98.000 6.651 
0.420 99.000 6.662 
0.420 100.000 6.674 
0.420 101.000 6.685 
0.420 102.000 6.696 
0.420 103.000 6.708 
0.420 104.000 6.719 
0.420 105.000 6.730 
0.420 106.000 6.741 
0.420 107.000 6.752 
0.420 108.000 6.762 
0.420 109.000 6.773 
0.420 110.000 6.784 
0.420 111.000 6.794 
0.420 112.000 6.805 
0.420 113.000 6.815 
0.420 114.000 6.825 
0.420 115.000 6.835 
0.420 116.000 6.845 
0.420 117.000 6.856 
0.420 118.000 6.865 
0.420 119.000 6.875 
0.420 120.000 6.885 
0.420 121.000 6.895 
0.420 122.000 6.905 
0.420 123.000 6.914 
0.420 124.000 6.924 
0.420 125.000 6.933 
0.420 126.000 6.943 
0.420 127.000 6.952 
0.420 128.000 6.961 
0.420 129.000 6.970 
0.420 130.000 6.980 
0.420 131.000 6.989 
0.420 132.000 6.998 
0.420 133.000 7.007 
0.420 134.000 7.016 
0.420 135.000 7.025 
0.420 136.000 7.033 
0.420 137.000 7.042 
0.420 138.000 7.051 
0.420 139.000 7.059 
0.420 140.000 7.068 
0.420 141.000 7.076 
0.420 142.000 7.085 
0.420 143.000 7.093 
0.420 144.000 7.102 
0.420 145.000 7.110 
0.420 146.000 7.118 
0.420 147.000 7.126 
0.420 148.000 7.135 
0.420 149.000 7.143 
0.420 150.000 7.151 
0.420 151.000 7.159 
0.420 152.000 7.167 
0.420 153.000 7.175 
0.420 154.000 7.183 
0.420 155.000 7.190 
0.420 156.000 7.198 
0.420 157.000 7.206 
0.420 158.000 7.214 
0.420 159.000 7.221 
0.420 160.000 7.229 
0.420 161.000 7.237 
0.420 162.000 7.244 
0.420 163.000 7.252 
0.420 164.000 7.259 
0.420 165.000 7.266 
0.420 166.000 7.274 
0.420 167.000 7.281 
0.420 168.000 7.288 
0.420 169.000 7.296 
0.420 170.000 7.303 
0.420 171.000 7.310 
0.420 172.000 7.317 
0.420 173.000 7.324 
0.420 174.000 7.331 
0.420 175.000 7.338 
0.420 176.000 7.345 
0.420 177.000 7.352 
0.420 178.000 7.359 
0.420 179.000 7.366 
0.420 180.000 7.373 
0.420 181.000 7.380 
0.420 182.000 7.387 
0.420 183.000 7.393 
0.420 184.000 7.400 
0.420 185.000 7.407 
0.420 186.000 7.413 
0.420 187.000 7.420 
0.420 188.000 7.427 
0.420 189.000 7.433 
0.420 190.000 7.440 
0.420 191.000 7.446 
0.420 192.000 7.453 
0.420 193.000 7.459 
0.420 194.000 7.465 
0.420 195.000 7.472 
0.420 196.000 7.478 
0.420 197.000 7.484 
0.420 198.000 7.491 
0.420 199.000 7.497 
0.420 200.000 7.503 
 
0.430 5.000 5.970 
0.430 6.000 5.662 
0.430 7.000 5.411 
0.430 8.000 5.231 
0.430 9.000 5.127 
0.430 10.000 5.079 
0.430 11.000 5.062 
0.430 12.000 5.056 
0.430 13.000 5.056 
0.430 14.000 5.062 
0.430 15.000 5.074 
0.430 16.000 5.093 
0.430 17.000 5.115 
0.430 18.000 5.139 
0.430 19.000 5.164 
0.430 20.000 5.191 
0.430 21.000 5.218 
0.430 22.000 5.245 
0.430 23.000 5.273 
0.430 24.000 5.301 
0.430 25.000 5.329 
0.430 26.000 5.357 
0.430 27.000 5.385 
0.430 28.000 5.412 
0.430 29.000 5.439 
0.430 30.000 5.466 
0.430 31.000 5.493 
0.430 32.000 5.519 
0.430 33.000 5.545 
0.430 34.000 5.570 
0.430 35.000 5.595 
0.430 36.000 5.620 
0.430 37.000 5.645 
0.430 38.000 5.669 
0.430 39.000 5.692 
0.430 40.000 5.715 
0.430 41.000 5.738 
0.430 42.000 5.761 
0.430 43.000 5.783 
0.430 44.000 5.805 
0.430 45.000 5.827 
0.430 46.000 5.848 
0.430 47.000 5.869 
0.430 48.000 5.890 
0.430 49.000 5.910 
0.430 50.000 5.930 
0.430 51.000 5.950 
0.430 52.000 5.969 
0.430 53.000 5.989 
0.430 54.000 6.007 
0.430 55.000 6.026 
0.430 56.000 6.045 
0.430 57.000 6.063 
0.430 58.000 6.081 
0.430 59.000 6.098 
0.430 60.000 6.116 
0.430 61.000 6.133 
0.430 62.000 6.150 
0.430 63.000 6.167 
0.430 64.000 6.184 
0.430 65.000 6.200 
0.430 66.000 6.216 
0.430 67.000 6.232 
0.430 68.000 6.248 
0.430 69.000 6.264 
0.430 70.000 6.279 
0.430 71.000 6.295 
0.430 72.000 6.310 
0.430 73.000 6.325 
0.430 74.000 6.340 
0.430 75.000 6.354 
0.430 76.000 6.369 
0.430 77.000 6.383 
0.430 78.000 6.397 
0.430 79.000 6.411 
0.430 80.000 6.425 
0.430 81.000 6.439 
0.430 82.000 6.452 
0.430 83.000 6.466 
0.430 84.000 6.479 
0.430 85.000 6.492 
0.430 86.000 6.505 
0.430 87.000 6.518 
0.430 88.000 6.531 
0.430 89.000 6.544 
0.430 90.000 6.556 
0.430 91.000 6.569 
0.430 92.000 6.581 
0.430 93.000 6.593 
0.430 94.000 6.606 
0.430 95.000 6.618 
0.430 96.000 6.629 
0.430 97.000 6.641 
0.430 98.000 6.653 
0.430 99.000 6.665 
0.430 100.000 6.676 
0.430 101.000 6.687 
0.430 102.000 6.699 
0.430 103.000 6.710 
0.430 104.000 6.721 
0.430 105.000 6.732 
0.430 106.000 6.743 
0.430 107.000 6.754 
0.430 108.000 6.765 
0.430 109.000 6.775 
0.430 110.000 6.786 
0.430 111.000 6.796 
0.430 112.000 6.807 
0.430 113.000 6.817 
0.430 114.000 6.827 
0.430 115.000 6.838 
0.430 116.000 6.848 
0.430 117.000 6.858 
0.430 118.000 6.868 
0.430 119.000 6.877 
0.430 120.000 6.887 
0.430 121.000 6.897 
0.430 122.000 6.907 
0.430 123.000 6.916 
0.430 124.000 6.926 
0.430 125.000 6.935 
0.430 126.000 6.945 
0.430 127.000 6.954 
0.430 128.000 6.963 
0.430 129.000 6.973 
0.430 130.000 6.982 
0.430 131.000 6.991 
0.430 132.000 7.000 
0.430 133.000 7.009 
0.430 134.000 7.018 
0.430 135.000 7.027 
0.430 136.000 7.035 
0.430 137.000 7.044 
0.430 138.000 7.053 
0.430 139.000 7.061 
0.430 140.000 7.070 
0.430 141.000 7.078 
0.430 142.000 7.087 
0.430 143.000 7.095 
0.430 144.000 7.104 
0.430 145.000 7.112 
0.430 146.000 7.120 
0.430 147.000 7.128 
0.430 148.000 7.137 
0.430 149.000 7.145 
0.430 150.000 7.153 
0.430 151.000 7.161 
0.430 152.000 7.169 
0.430 153.000 7.177 
0.430 154.000 7.184 
0.430 155.000 7.192 
0.430 156.000 7.200 
0.430 157.000 7.208 
0.430 158.000 7.216 
0.430 159.000 7.223 
0.430 160.000 7.231 
0.430 161.000 7.238 
0.430 162.000 7.246 
0.430 163.000 7.253 
0.430 164.000 7.261 
0.430 165.000 7.268 
0.430 166.000 7.276 
0.430 167.000 7.283 
0.430 168.000 7.290 
0.430 169.000 7.297 
0.430 170.000 7.305 
0.430 171.000 7.312 
0.430 172.000 7.319 
0.430 173.000 7.326 
0.430 174.000 7.333 
0.430 175.000 7.340 
0.430 176.000 7.347 
0.430 177.000 7.354 
0.430 178.000 7.361 
0.430 179.000 7.368 
0.430 180.000 7.375 
0.430 181.000 7.381 
0.430 182.000 7.388 
0.430 183.000 7.395 
0.430 184.000 7.402 
0.430 185.000 7.408 
0.430 186.000 7.415 
0.430 187.000 7.422 
0.430 188.000 7.428 
0.430 189.000 7.435 
0.430 190.000 7.441 
0.430 191.000 7.448 
0.430 192.000 7.454 
0.430 193.000 7.461 
0.430 194.000 7.467 
0.430 195.000 7.473 
0.430 196.000 7.480 
0.430 197.000 7.486 
0.430 198.000 7.492 
0.430 199.000 7.499 
0.430 200.000 7.505 
 
0.440 5.000 5.957 
0.440 6.000 5.652 
0.440 7.000 5.403 
0.440 8.000 5.224 
0.440 9.000 5.121 
0.440 10.000 5.074 
0.440 11.000 5.058 
0.440 12.000 5.053 
0.440 13.000 5.053 
0.440 14.000 5.060 
0.440 15.000 5.073 
0.440 16.000 5.092 
0.440 17.000 5.114 
0.440 18.000 5.139 
0.440 19.000 5.164 
0.440 20.000 5.191 
0.440 21.000 5.218 
0.440 22.000 5.246 
0.440 23.000 5.274 
0.440 24.000 5.302 
0.440 25.000 5.330 
0.440 26.000 5.358 
0.440 27.000 5.386 
0.440 28.000 5.414 
0.440 29.000 5.441 
0.440 30.000 5.468 
0.440 31.000 5.494 
0.440 32.000 5.521 
0.440 33.000 5.547 
0.440 34.000 5.572 
0.440 35.000 5.597 
0.440 36.000 5.622 
0.440 37.000 5.647 
0.440 38.000 5.671 
0.440 39.000 5.694 
0.440 40.000 5.718 
0.440 41.000 5.741 
0.440 42.000 5.763 
0.440 43.000 5.786 
0.440 44.000 5.808 
0.440 45.000 5.829 
0.440 46.000 5.850 
0.440 47.000 5.871 
0.440 48.000 5.892 
0.440 49.000 5.912 
0.440 50.000 5.933 
0.440 51.000 5.952 
0.440 52.000 5.972 
0.440 53.000 5.991 
0.440 54.000 6.010 
0.440 55.000 6.029 
0.440 56.000 6.047 
0.440 57.000 6.065 
0.440 58.000 6.083 
0.440 59.000 6.101 
0.440 60.000 6.119 
0.440 61.000 6.136 
0.440 62.000 6.153 
0.440 63.000 6.170 
0.440 64.000 6.186 
0.440 65.000 6.203 
0.440 66.000 6.219 
0.440 67.000 6.235 
0.440 68.000 6.251 
0.440 69.000 6.266 
0.440 70.000 6.282 
0.440 71.000 6.297 
0.440 72.000 6.312 
0.440 73.000 6.327 
0.440 74.000 6.342 
0.440 75.000 6.357 
0.440 76.000 6.371 
0.440 77.000 6.386 
0.440 78.000 6.400 
0.440 79.000 6.414 
0.440 80.000 6.428 
0.440 81.000 6.441 
0.440 82.000 6.455 
0.440 83.000 6.468 
0.440 84.000 6.482 
0.440 85.000 6.495 
0.440 86.000 6.508 
0.440 87.000 6.521 
0.440 88.000 6.534 
0.440 89.000 6.546 
0.440 90.000 6.559 
0.440 91.000 6.571 
0.440 92.000 6.584 
0.440 93.000 6.596 
0.440 94.000 6.608 
0.440 95.000 6.620 
0.440 96.000 6.632 
0.440 97.000 6.644 
0.440 98.000 6.655 
0.440 99.000 6.667 
0.440 100.000 6.678 
0.440 101.000 6.690 
0.440 102.000 6.701 
0.440 103.000 6.712 
0.440 104.000 6.723 
0.440 105.000 6.734 
0.440 106.000 6.745 
0.440 107.000 6.756 
0.440 108.000 6.767 
0.440 109.000 6.777 
0.440 110.000 6.788 
0.440 111.000 6.799 
0.440 112.000 6.809 
0.440 113.000 6.819 
0.440 114.000 6.830 
0.440 115.000 6.840 
0.440 116.000 6.850 
0.440 117.000 6.860 
0.440 118.000 6.870 
0.440 119.000 6.880 
0.440 120.000 6.889 
0.440 121.000 6.899 
0.440 122.000 6.909 
0.440 123.000 6.918 
0.440 124.000 6.928 
0.440 125.000 6.937 
0.440 126.000 6.947 
0.440 127.000 6.956 
0.440 128.000 6.965 
0.440 129.000 6.975 
0.440 130.000 6.984 
0.440 131.000 6.993 
0.440 132.000 7.002 
0.440 133.000 7.011 
0.440 134.000 7.020 
0.440 135.000 7.029 
0.440 136.000 7.037 
0.440 137.000 7.046 
0.440 138.000 7.055 
0.440 139.000 7.063 
0.440 140.000 7.072 
0.440 141.000 7.080 
0.440 142.000 7.089 
0.440 143.000 7.097 
0.440 144.000 7.106 
0.440 145.000 7.114 
0.440 146.000 7.122 
0.440 147.000 7.130 
0.440 148.000 7.139 
0.440 149.000 7.147 
0.440 150.000 7.155 
0.440 151.000 7.163 
0.440 152.000 7.171 
0.440 153.000 7.179 
0.440 154.000 7.186 
0.440 155.000 7.194 
0.440 156.000 7.202 
0.440 157.000 7.210 
0.440 158.000 7.217 
0.440 159.000 7.225 
0.440 160.000 7.233 
0.440 161.000 7.240 
0.440 162.000 7.248 
0.440 163.000 7.255 
0.440 164.000 7.263 
0.440 165.000 7.270 
0.440 166.000 7.277 
0.440 167.000 7.285 
0.440 168.000 7.292 
0.440 169.000 7.299 
0.440 170.000 7.306 
0.440 171.000 7.314 
0.440 172.000 7.321 
0.440 173.000 7.328 
0.440 174.000 7.335 
0.440 175.000 7.342 
0.440 176.000 7.349 
0.440 177.000 7.356 
0.440 178.000 7.363 
0.440 179.000 7.370 
0.440 180.000 7.376 
0.440 181.000 7.383 
0.440 182.000 7.390 
0.440 183.000 7.397 
0.440 184.000 7.403 
0.440 185.000 7.410 
0.440 186.000 7.417 
0.440 187.000 7.423 
0.440 188.000 7.430 
0.440 189.000 7.437 
0.440 190.000 7.443 
0.440 191.000 7.450 
0.440 192.000 7.456 
0.440 193.000 7.462 
0.440 194.000 7.469 
0.440 195.000 7.475 
0.440 196.000 7.481 
0.440 197.000 7.488 
0.440 198.000 7.494 
0.440 199.000 7.500 
0.440 200.000 7.507 
 
0.450 5.000 5.944 
0.450 6.000 5.641 
0.450 7.000 5.394 
0.450 8.000 5.216 
0.450 9.000 5.114 
0.450 10.000 5.068 
0.450 11.000 5.053 
0.450 12.000 5.049 
0.450 13.000 5.050 
0.450 14.000 5.057 
0.450 15.000 5.071 
0.450 16.000 5.090 
0.450 17.000 5.113 
0.450 18.000 5.138 
0.450 19.000 5.164 
0.450 20.000 5.191 
0.450 21.000 5.218 
0.450 22.000 5.246 
0.450 23.000 5.275 
0.450 24.000 5.303 
0.450 25.000 5.331 
0.450 26.000 5.359 
0.450 27.000 5.387 
0.450 28.000 5.415 
0.450 29.000 5.442 
0.450 30.000 5.470 
0.450 31.000 5.496 
0.450 32.000 5.523 
0.450 33.000 5.549 
0.450 34.000 5.574 
0.450 35.000 5.600 
0.450 36.000 5.624 
0.450 37.000 5.649 
0.450 38.000 5.673 
0.450 39.000 5.697 
0.450 40.000 5.720 
0.450 41.000 5.743 
0.450 42.000 5.766 
0.450 43.000 5.788 
0.450 44.000 5.810 
0.450 45.000 5.832 
0.450 46.000 5.853 
0.450 47.000 5.874 
0.450 48.000 5.895 
0.450 49.000 5.915 
0.450 50.000 5.935 
0.450 51.000 5.955 
0.450 52.000 5.974 
0.450 53.000 5.994 
0.450 54.000 6.013 
0.450 55.000 6.031 
0.450 56.000 6.050 
0.450 57.000 6.068 
0.450 58.000 6.086 
0.450 59.000 6.104 
0.450 60.000 6.121 
0.450 61.000 6.138 
0.450 62.000 6.155 
0.450 63.000 6.172 
0.450 64.000 6.189 
0.450 65.000 6.205 
0.450 66.000 6.222 
0.450 67.000 6.238 
0.450 68.000 6.253 
0.450 69.000 6.269 
0.450 70.000 6.285 
0.450 71.000 6.300 
0.450 72.000 6.315 
0.450 73.000 6.330 
0.450 74.000 6.345 
0.450 75.000 6.359 
0.450 76.000 6.374 
0.450 77.000 6.388 
0.450 78.000 6.402 
0.450 79.000 6.416 
0.450 80.000 6.430 
0.450 81.000 6.444 
0.450 82.000 6.457 
0.450 83.000 6.471 
0.450 84.000 6.484 
0.450 85.000 6.497 
0.450 86.000 6.510 
0.450 87.000 6.523 
0.450 88.000 6.536 
0.450 89.000 6.549 
0.450 90.000 6.561 
0.450 91.000 6.574 
0.450 92.000 6.586 
0.450 93.000 6.598 
0.450 94.000 6.610 
0.450 95.000 6.622 
0.450 96.000 6.634 
0.450 97.000 6.646 
0.450 98.000 6.658 
0.450 99.000 6.669 
0.450 100.000 6.681 
0.450 101.000 6.692 
0.450 102.000 6.703 
0.450 103.000 6.715 
0.450 104.000 6.726 
0.450 105.000 6.737 
0.450 106.000 6.748 
0.450 107.000 6.758 
0.450 108.000 6.769 
0.450 109.000 6.780 
0.450 110.000 6.790 
0.450 111.000 6.801 
0.450 112.000 6.811 
0.450 113.000 6.822 
0.450 114.000 6.832 
0.450 115.000 6.842 
0.450 116.000 6.852 
0.450 117.000 6.862 
0.450 118.000 6.872 
0.450 119.000 6.882 
0.450 120.000 6.892 
0.450 121.000 6.901 
0.450 122.000 6.911 
0.450 123.000 6.921 
0.450 124.000 6.930 
0.450 125.000 6.940 
0.450 126.000 6.949 
0.450 127.000 6.958 
0.450 128.000 6.968 
0.450 129.000 6.977 
0.450 130.000 6.986 
0.450 131.000 6.995 
0.450 132.000 7.004 
0.450 133.000 7.013 
0.450 134.000 7.022 
0.450 135.000 7.031 
0.450 136.000 7.039 
0.450 137.000 7.048 
0.450 138.000 7.057 
0.450 139.000 7.065 
0.450 140.000 7.074 
0.450 141.000 7.082 
0.450 142.000 7.091 
0.450 143.000 7.099 
0.450 144.000 7.108 
0.450 145.000 7.116 
0.450 146.000 7.124 
0.450 147.000 7.132 
0.450 148.000 7.141 
0.450 149.000 7.149 
0.450 150.000 7.157 
0.450 151.000 7.165 
0.450 152.000 7.173 
0.450 153.000 7.181 
0.450 154.000 7.188 
0.450 155.000 7.196 
0.450 156.000 7.204 
0.450 157.000 7.212 
0.450 158.000 7.219 
0.450 159.000 7.227 
0.450 160.000 7.235 
0.450 161.000 7.242 
0.450 162.000 7.250 
0.450 163.000 7.257 
0.450 164.000 7.265 
0.450 165.000 7.272 
0.450 166.000 7.279 
0.450 167.000 7.287 
0.450 168.000 7.294 
0.450 169.000 7.301 
0.450 170.000 7.308 
0.450 171.000 7.315 
0.450 172.000 7.323 
0.450 173.000 7.330 
0.450 174.000 7.337 
0.450 175.000 7.344 
0.450 176.000 7.351 
0.450 177.000 7.358 
0.450 178.000 7.365 
0.450 179.000 7.371 
0.450 180.000 7.378 
0.450 181.000 7.385 
0.450 182.000 7.392 
0.450 183.000 7.399 
0.450 184.000 7.405 
0.450 185.000 7.412 
0.450 186.000 7.419 
0.450 187.000 7.425 
0.450 188.000 7.432 
0.450 189.000 7.438 
0.450 190.000 7.445 
0.450 191.000 7.451 
0.450 192.000 7.458 
0.450 193.000 7.464 
0.450 194.000 7.471 
0.450 195.000 7.477 
0.450 196.000 7.483 
0.450 197.000 7.489 
0.450 198.000 7.496 
0.450 199.000 7.502 
0.450 200.000 7.508 
 
0.460 5.000 5.930 
0.460 6.000 5.630 
0.460 7.000 5.385 
0.460 8.000 5.209 
0.460 9.000 5.108 
0.460 10.000 5.063 
0.460 11.000 5.049 
0.460 12.000 5.046 
0.460 13.000 5.047 
0.460 14.000 5.055 
0.460 15.000 5.069 
0.460 16.000 5.089 
0.460 17.000 5.112 
0.460 18.000 5.138 
0.460 19.000 5.164 
0.460 20.000 5.191 
0.460 21.000 5.219 
0.460 22.000 5.247 
0.460 23.000 5.275 
0.460 24.000 5.304 
0.460 25.000 5.332 
0.460 26.000 5.361 
0.460 27.000 5.389 
0.460 28.000 5.417 
0.460 29.000 5.444 
0.460 30.000 5.471 
0.460 31.000 5.498 
0.460 32.000 5.525 
0.460 33.000 5.551 
0.460 34.000 5.576 
0.460 35.000 5.602 
0.460 36.000 5.627 
0.460 37.000 5.651 
0.460 38.000 5.675 
0.460 39.000 5.699 
0.460 40.000 5.722 
0.460 41.000 5.746 
0.460 42.000 5.768 
0.460 43.000 5.791 
0.460 44.000 5.813 
0.460 45.000 5.834 
0.460 46.000 5.856 
0.460 47.000 5.877 
0.460 48.000 5.897 
0.460 49.000 5.918 
0.460 50.000 5.938 
0.460 51.000 5.958 
0.460 52.000 5.977 
0.460 53.000 5.996 
0.460 54.000 6.015 
0.460 55.000 6.034 
0.460 56.000 6.052 
0.460 57.000 6.071 
0.460 58.000 6.089 
0.460 59.000 6.106 
0.460 60.000 6.124 
0.460 61.000 6.141 
0.460 62.000 6.158 
0.460 63.000 6.175 
0.460 64.000 6.192 
0.460 65.000 6.208 
0.460 66.000 6.224 
0.460 67.000 6.240 
0.460 68.000 6.256 
0.460 69.000 6.272 
0.460 70.000 6.287 
0.460 71.000 6.302 
0.460 72.000 6.318 
0.460 73.000 6.333 
0.460 74.000 6.347 
0.460 75.000 6.362 
0.460 76.000 6.376 
0.460 77.000 6.391 
0.460 78.000 6.405 
0.460 79.000 6.419 
0.460 80.000 6.433 
0.460 81.000 6.446 
0.460 82.000 6.460 
0.460 83.000 6.473 
0.460 84.000 6.487 
0.460 85.000 6.500 
0.460 86.000 6.513 
0.460 87.000 6.526 
0.460 88.000 6.539 
0.460 89.000 6.551 
0.460 90.000 6.564 
0.460 91.000 6.576 
0.460 92.000 6.589 
0.460 93.000 6.601 
0.460 94.000 6.613 
0.460 95.000 6.625 
0.460 96.000 6.637 
0.460 97.000 6.648 
0.460 98.000 6.660 
0.460 99.000 6.672 
0.460 100.000 6.683 
0.460 101.000 6.694 
0.460 102.000 6.706 
0.460 103.000 6.717 
0.460 104.000 6.728 
0.460 105.000 6.739 
0.460 106.000 6.750 
0.460 107.000 6.761 
0.460 108.000 6.771 
0.460 109.000 6.782 
0.460 110.000 6.793 
0.460 111.000 6.803 
0.460 112.000 6.814 
0.460 113.000 6.824 
0.460 114.000 6.834 
0.460 115.000 6.844 
0.460 116.000 6.854 
0.460 117.000 6.864 
0.460 118.000 6.874 
0.460 119.000 6.884 
0.460 120.000 6.894 
0.460 121.000 6.904 
0.460 122.000 6.913 
0.460 123.000 6.923 
0.460 124.000 6.932 
0.460 125.000 6.942 
0.460 126.000 6.951 
0.460 127.000 6.961 
0.460 128.000 6.970 
0.460 129.000 6.979 
0.460 130.000 6.988 
0.460 131.000 6.997 
0.460 132.000 7.006 
0.460 133.000 7.015 
0.460 134.000 7.024 
0.460 135.000 7.033 
0.460 136.000 7.042 
0.460 137.000 7.050 
0.460 138.000 7.059 
0.460 139.000 7.068 
0.460 140.000 7.076 
0.460 141.000 7.085 
0.460 142.000 7.093 
0.460 143.000 7.101 
0.460 144.000 7.110 
0.460 145.000 7.118 
0.460 146.000 7.126 
0.460 147.000 7.134 
0.460 148.000 7.143 
0.460 149.000 7.151 
0.460 150.000 7.159 
0.460 151.000 7.167 
0.460 152.000 7.175 
0.460 153.000 7.183 
0.460 154.000 7.190 
0.460 155.000 7.198 
0.460 156.000 7.206 
0.460 157.000 7.214 
0.460 158.000 7.221 
0.460 159.000 7.229 
0.460 160.000 7.237 
0.460 161.000 7.244 
0.460 162.000 7.252 
0.460 163.000 7.259 
0.460 164.000 7.267 
0.460 165.000 7.274 
0.460 166.000 7.281 
0.460 167.000 7.289 
0.460 168.000 7.296 
0.460 169.000 7.303 
0.460 170.000 7.310 
0.460 171.000 7.317 
0.460 172.000 7.324 
0.460 173.000 7.332 
0.460 174.000 7.339 
0.460 175.000 7.346 
0.460 176.000 7.353 
0.460 177.000 7.360 
0.460 178.000 7.366 
0.460 179.000 7.373 
0.460 180.000 7.380 
0.460 181.000 7.387 
0.460 182.000 7.394 
0.460 183.000 7.400 
0.460 184.000 7.407 
0.460 185.000 7.414 
0.460 186.000 7.420 
0.460 187.000 7.427 
0.460 188.000 7.434 
0.460 189.000 7.440 
0.460 190.000 7.447 
0.460 191.000 7.453 
0.460 192.000 7.459 
0.460 193.000 7.466 
0.460 194.000 7.472 
0.460 195.000 7.479 
0.460 196.000 7.485 
0.460 197.000 7.491 
0.460 198.000 7.498 
0.460 199.000 7.504 
0.460 200.000 7.510 
 
0.470 5.000 5.916 
0.470 6.000 5.619 
0.470 7.000 5.375 
0.470 8.000 5.201 
0.470 9.000 5.102 
0.470 10.000 5.058 
0.470 11.000 5.044 
0.470 12.000 5.042 
0.470 13.000 5.044 
0.470 14.000 5.053 
0.470 15.000 5.067 
0.470 16.000 5.088 
0.470 17.000 5.112 
0.470 18.000 5.137 
0.470 19.000 5.164 
0.470 20.000 5.191 
0.470 21.000 5.219 
0.470 22.000 5.247 
0.470 23.000 5.276 
0.470 24.000 5.305 
0.470 25.000 5.334 
0.470 26.000 5.362 
0.470 27.000 5.390 
0.470 28.000 5.418 
0.470 29.000 5.446 
0.470 30.000 5.473 
0.470 31.000 5.500 
0.470 32.000 5.527 
0.470 33.000 5.553 
0.470 34.000 5.579 
0.470 35.000 5.604 
0.470 36.000 5.629 
0.470 37.000 5.653 
0.470 38.000 5.678 
0.470 39.000 5.702 
0.470 40.000 5.725 
0.470 41.000 5.748 
0.470 42.000 5.771 
0.470 43.000 5.793 
0.470 44.000 5.815 
0.470 45.000 5.837 
0.470 46.000 5.858 
0.470 47.000 5.879 
0.470 48.000 5.900 
0.470 49.000 5.920 
0.470 50.000 5.940 
0.470 51.000 5.960 
0.470 52.000 5.980 
0.470 53.000 5.999 
0.470 54.000 6.018 
0.470 55.000 6.037 
0.470 56.000 6.055 
0.470 57.000 6.073 
0.470 58.000 6.091 
0.470 59.000 6.109 
0.470 60.000 6.127 
0.470 61.000 6.144 
0.470 62.000 6.161 
0.470 63.000 6.178 
0.470 64.000 6.194 
0.470 65.000 6.211 
0.470 66.000 6.227 
0.470 67.000 6.243 
0.470 68.000 6.259 
0.470 69.000 6.274 
0.470 70.000 6.290 
0.470 71.000 6.305 
0.470 72.000 6.320 
0.470 73.000 6.335 
0.470 74.000 6.350 
0.470 75.000 6.365 
0.470 76.000 6.379 
0.470 77.000 6.393 
0.470 78.000 6.408 
0.470 79.000 6.421 
0.470 80.000 6.435 
0.470 81.000 6.449 
0.470 82.000 6.463 
0.470 83.000 6.476 
0.470 84.000 6.489 
0.470 85.000 6.502 
0.470 86.000 6.515 
0.470 87.000 6.528 
0.470 88.000 6.541 
0.470 89.000 6.554 
0.470 90.000 6.566 
0.470 91.000 6.579 
0.470 92.000 6.591 
0.470 93.000 6.603 
0.470 94.000 6.615 
0.470 95.000 6.627 
0.470 96.000 6.639 
0.470 97.000 6.651 
0.470 98.000 6.663 
0.470 99.000 6.674 
0.470 100.000 6.686 
0.470 101.000 6.697 
0.470 102.000 6.708 
0.470 103.000 6.719 
0.470 104.000 6.730 
0.470 105.000 6.741 
0.470 106.000 6.752 
0.470 107.000 6.763 
0.470 108.000 6.774 
0.470 109.000 6.785 
0.470 110.000 6.795 
0.470 111.000 6.806 
0.470 112.000 6.816 
0.470 113.000 6.826 
0.470 114.000 6.836 
0.470 115.000 6.847 
0.470 116.000 6.857 
0.470 117.000 6.867 
0.470 118.000 6.877 
0.470 119.000 6.886 
0.470 120.000 6.896 
0.470 121.000 6.906 
0.470 122.000 6.916 
0.470 123.000 6.925 
0.470 124.000 6.935 
0.470 125.000 6.944 
0.470 126.000 6.953 
0.470 127.000 6.963 
0.470 128.000 6.972 
0.470 129.000 6.981 
0.470 130.000 6.990 
0.470 131.000 6.999 
0.470 132.000 7.008 
0.470 133.000 7.017 
0.470 134.000 7.026 
0.470 135.000 7.035 
0.470 136.000 7.044 
0.470 137.000 7.052 
0.470 138.000 7.061 
0.470 139.000 7.070 
0.470 140.000 7.078 
0.470 141.000 7.087 
0.470 142.000 7.095 
0.470 143.000 7.104 
0.470 144.000 7.112 
0.470 145.000 7.120 
0.470 146.000 7.128 
0.470 147.000 7.137 
0.470 148.000 7.145 
0.470 149.000 7.153 
0.470 150.000 7.161 
0.470 151.000 7.169 
0.470 152.000 7.177 
0.470 153.000 7.185 
0.470 154.000 7.192 
0.470 155.000 7.200 
0.470 156.000 7.208 
0.470 157.000 7.216 
0.470 158.000 7.223 
0.470 159.000 7.231 
0.470 160.000 7.239 
0.470 161.000 7.246 
0.470 162.000 7.254 
0.470 163.000 7.261 
0.470 164.000 7.269 
0.470 165.000 7.276 
0.470 166.000 7.283 
0.470 167.000 7.291 
0.470 168.000 7.298 
0.470 169.000 7.305 
0.470 170.000 7.312 
0.470 171.000 7.319 
0.470 172.000 7.326 
0.470 173.000 7.334 
0.470 174.000 7.341 
0.470 175.000 7.348 
0.470 176.000 7.354 
0.470 177.000 7.361 
0.470 178.000 7.368 
0.470 179.000 7.375 
0.470 180.000 7.382 
0.470 181.000 7.389 
0.470 182.000 7.396 
0.470 183.000 7.402 
0.470 184.000 7.409 
0.470 185.000 7.416 
0.470 186.000 7.422 
0.470 187.000 7.429 
0.470 188.000 7.435 
0.470 189.000 7.442 
0.470 190.000 7.448 
0.470 191.000 7.455 
0.470 192.000 7.461 
0.470 193.000 7.468 
0.470 194.000 7.474 
0.470 195.000 7.480 
0.470 196.000 7.487 
0.470 197.000 7.493 
0.470 198.000 7.499 
0.470 199.000 7.506 
0.470 200.000 7.512 
 
0.480 5.000 5.902 
0.480 6.000 5.607 
0.480 7.000 5.366 
0.480 8.000 5.193 
0.480 9.000 5.095 
0.480 10.000 5.052 
0.480 11.000 5.040 
0.480 12.000 5.038 
0.480 13.000 5.041 
0.480 14.000 5.050 
0.480 15.000 5.066 
0.480 16.000 5.086 
0.480 17.000 5.111 
0.480 18.000 5.137 
0.480 19.000 5.164 
0.480 20.000 5.191 
0.480 21.000 5.219 
0.480 22.000 5.248 
0.480 23.000 5.277 
0.480 24.000 5.306 
0.480 25.000 5.335 
0.480 26.000 5.363 
0.480 27.000 5.392 
0.480 28.000 5.420 
0.480 29.000 5.448 
0.480 30.000 5.475 
0.480 31.000 5.502 
0.480 32.000 5.529 
0.480 33.000 5.555 
0.480 34.000 5.581 
0.480 35.000 5.606 
0.480 36.000 5.631 
0.480 37.000 5.656 
0.480 38.000 5.680 
0.480 39.000 5.704 
0.480 40.000 5.728 
0.480 41.000 5.751 
0.480 42.000 5.773 
0.480 43.000 5.796 
0.480 44.000 5.818 
0.480 45.000 5.840 
0.480 46.000 5.861 
0.480 47.000 5.882 
0.480 48.000 5.903 
0.480 49.000 5.923 
0.480 50.000 5.943 
0.480 51.000 5.963 
0.480 52.000 5.983 
0.480 53.000 6.002 
0.480 54.000 6.021 
0.480 55.000 6.040 
0.480 56.000 6.058 
0.480 57.000 6.076 
0.480 58.000 6.094 
0.480 59.000 6.112 
0.480 60.000 6.129 
0.480 61.000 6.147 
0.480 62.000 6.164 
0.480 63.000 6.181 
0.480 64.000 6.197 
0.480 65.000 6.214 
0.480 66.000 6.230 
0.480 67.000 6.246 
0.480 68.000 6.262 
0.480 69.000 6.277 
0.480 70.000 6.293 
0.480 71.000 6.308 
0.480 72.000 6.323 
0.480 73.000 6.338 
0.480 74.000 6.353 
0.480 75.000 6.367 
0.480 76.000 6.382 
0.480 77.000 6.396 
0.480 78.000 6.410 
0.480 79.000 6.424 
0.480 80.000 6.438 
0.480 81.000 6.452 
0.480 82.000 6.465 
0.480 83.000 6.479 
0.480 84.000 6.492 
0.480 85.000 6.505 
0.480 86.000 6.518 
0.480 87.000 6.531 
0.480 88.000 6.544 
0.480 89.000 6.556 
0.480 90.000 6.569 
0.480 91.000 6.581 
0.480 92.000 6.594 
0.480 93.000 6.606 
0.480 94.000 6.618 
0.480 95.000 6.630 
0.480 96.000 6.642 
0.480 97.000 6.654 
0.480 98.000 6.665 
0.480 99.000 6.677 
0.480 100.000 6.688 
0.480 101.000 6.700 
0.480 102.000 6.711 
0.480 103.000 6.722 
0.480 104.000 6.733 
0.480 105.000 6.744 
0.480 106.000 6.755 
0.480 107.000 6.766 
0.480 108.000 6.776 
0.480 109.000 6.787 
0.480 110.000 6.798 
0.480 111.000 6.808 
0.480 112.000 6.818 
0.480 113.000 6.829 
0.480 114.000 6.839 
0.480 115.000 6.849 
0.480 116.000 6.859 
0.480 117.000 6.869 
0.480 118.000 6.879 
0.480 119.000 6.889 
0.480 120.000 6.899 
0.480 121.000 6.908 
0.480 122.000 6.918 
0.480 123.000 6.927 
0.480 124.000 6.937 
0.480 125.000 6.946 
0.480 126.000 6.956 
0.480 127.000 6.965 
0.480 128.000 6.974 
0.480 129.000 6.983 
0.480 130.000 6.993 
0.480 131.000 7.002 
0.480 132.000 7.011 
0.480 133.000 7.020 
0.480 134.000 7.028 
0.480 135.000 7.037 
0.480 136.000 7.046 
0.480 137.000 7.055 
0.480 138.000 7.063 
0.480 139.000 7.072 
0.480 140.000 7.080 
0.480 141.000 7.089 
0.480 142.000 7.097 
0.480 143.000 7.106 
0.480 144.000 7.114 
0.480 145.000 7.122 
0.480 146.000 7.131 
0.480 147.000 7.139 
0.480 148.000 7.147 
0.480 149.000 7.155 
0.480 150.000 7.163 
0.480 151.000 7.171 
0.480 152.000 7.179 
0.480 153.000 7.187 
0.480 154.000 7.195 
0.480 155.000 7.202 
0.480 156.000 7.210 
0.480 157.000 7.218 
0.480 158.000 7.225 
0.480 159.000 7.233 
0.480 160.000 7.241 
0.480 161.000 7.248 
0.480 162.000 7.256 
0.480 163.000 7.263 
0.480 164.000 7.271 
0.480 165.000 7.278 
0.480 166.000 7.285 
0.480 167.000 7.293 
0.480 168.000 7.300 
0.480 169.000 7.307 
0.480 170.000 7.314 
0.480 171.000 7.321 
0.480 172.000 7.328 
0.480 173.000 7.335 
0.480 174.000 7.343 
0.480 175.000 7.350 
0.480 176.000 7.356 
0.480 177.000 7.363 
0.480 178.000 7.370 
0.480 179.000 7.377 
0.480 180.000 7.384 
0.480 181.000 7.391 
0.480 182.000 7.397 
0.480 183.000 7.404 
0.480 184.000 7.411 
0.480 185.000 7.418 
0.480 186.000 7.424 
0.480 187.000 7.431 
0.480 188.000 7.437 
0.480 189.000 7.444 
0.480 190.000 7.450 
0.480 191.000 7.457 
0.480 192.000 7.463 
0.480 193.000 7.470 
0.480 194.000 7.476 
0.480 195.000 7.482 
0.480 196.000 7.489 
0.480 197.000 7.495 
0.480 198.000 7.501 
0.480 199.000 7.507 
0.480 200.000 7.514 
 
0.490 5.000 5.888 
0.490 6.000 5.595 
0.490 7.000 5.356 
0.490 8.000 5.184 
0.490 9.000 5.088 
0.490 10.000 5.046 
0.490 11.000 5.035 
0.490 12.000 5.034 
0.490 13.000 5.038 
0.490 14.000 5.048 
0.490 15.000 5.064 
0.490 16.000 5.085 
0.490 17.000 5.110 
0.490 18.000 5.136 
0.490 19.000 5.163 
0.490 20.000 5.191 
0.490 21.000 5.220 
0.490 22.000 5.249 
0.490 23.000 5.278 
0.490 24.000 5.307 
0.490 25.000 5.336 
0.490 26.000 5.365 
0.490 27.000 5.393 
0.490 28.000 5.422 
0.490 29.000 5.450 
0.490 30.000 5.477 
0.490 31.000 5.504 
0.490 32.000 5.531 
0.490 33.000 5.557 
0.490 34.000 5.583 
0.490 35.000 5.609 
0.490 36.000 5.634 
0.490 37.000 5.658 
0.490 38.000 5.683 
0.490 39.000 5.707 
0.490 40.000 5.730 
0.490 41.000 5.753 
0.490 42.000 5.776 
0.490 43.000 5.798 
0.490 44.000 5.821 
0.490 45.000 5.842 
0.490 46.000 5.864 
0.490 47.000 5.885 
0.490 48.000 5.905 
0.490 49.000 5.926 
0.490 50.000 5.946 
0.490 51.000 5.966 
0.490 52.000 5.985 
0.490 53.000 6.005 
0.490 54.000 6.024 
0.490 55.000 6.042 
0.490 56.000 6.061 
0.490 57.000 6.079 
0.490 58.000 6.097 
0.490 59.000 6.115 
0.490 60.000 6.132 
0.490 61.000 6.150 
0.490 62.000 6.167 
0.490 63.000 6.183 
0.490 64.000 6.200 
0.490 65.000 6.216 
0.490 66.000 6.233 
0.490 67.000 6.249 
0.490 68.000 6.264 
0.490 69.000 6.280 
0.490 70.000 6.296 
0.490 71.000 6.311 
0.490 72.000 6.326 
0.490 73.000 6.341 
0.490 74.000 6.356 
0.490 75.000 6.370 
0.490 76.000 6.385 
0.490 77.000 6.399 
0.490 78.000 6.413 
0.490 79.000 6.427 
0.490 80.000 6.441 
0.490 81.000 6.455 
0.490 82.000 6.468 
0.490 83.000 6.481 
0.490 84.000 6.495 
0.490 85.000 6.508 
0.490 86.000 6.521 
0.490 87.000 6.534 
0.490 88.000 6.547 
0.490 89.000 6.559 
0.490 90.000 6.572 
0.490 91.000 6.584 
0.490 92.000 6.596 
0.490 93.000 6.609 
0.490 94.000 6.621 
0.490 95.000 6.633 
0.490 96.000 6.644 
0.490 97.000 6.656 
0.490 98.000 6.668 
0.490 99.000 6.679 
0.490 100.000 6.691 
0.490 101.000 6.702 
0.490 102.000 6.713 
0.490 103.000 6.725 
0.490 104.000 6.736 
0.490 105.000 6.747 
0.490 106.000 6.757 
0.490 107.000 6.768 
0.490 108.000 6.779 
0.490 109.000 6.790 
0.490 110.000 6.800 
0.490 111.000 6.810 
0.490 112.000 6.821 
0.490 113.000 6.831 
0.490 114.000 6.841 
0.490 115.000 6.851 
0.490 116.000 6.862 
0.490 117.000 6.872 
0.490 118.000 6.881 
0.490 119.000 6.891 
0.490 120.000 6.901 
0.490 121.000 6.911 
0.490 122.000 6.920 
0.490 123.000 6.930 
0.490 124.000 6.939 
0.490 125.000 6.949 
0.490 126.000 6.958 
0.490 127.000 6.967 
0.490 128.000 6.977 
0.490 129.000 6.986 
0.490 130.000 6.995 
0.490 131.000 7.004 
0.490 132.000 7.013 
0.490 133.000 7.022 
0.490 134.000 7.031 
0.490 135.000 7.040 
0.490 136.000 7.048 
0.490 137.000 7.057 
0.490 138.000 7.066 
0.490 139.000 7.074 
0.490 140.000 7.083 
0.490 141.000 7.091 
0.490 142.000 7.100 
0.490 143.000 7.108 
0.490 144.000 7.116 
0.490 145.000 7.125 
0.490 146.000 7.133 
0.490 147.000 7.141 
0.490 148.000 7.149 
0.490 149.000 7.157 
0.490 150.000 7.165 
0.490 151.000 7.173 
0.490 152.000 7.181 
0.490 153.000 7.189 
0.490 154.000 7.197 
0.490 155.000 7.204 
0.490 156.000 7.212 
0.490 157.000 7.220 
0.490 158.000 7.228 
0.490 159.000 7.235 
0.490 160.000 7.243 
0.490 161.000 7.250 
0.490 162.000 7.258 
0.490 163.000 7.265 
0.490 164.000 7.273 
0.490 165.000 7.280 
0.490 166.000 7.287 
0.490 167.000 7.295 
0.490 168.000 7.302 
0.490 169.000 7.309 
0.490 170.000 7.316 
0.490 171.000 7.323 
0.490 172.000 7.330 
0.490 173.000 7.338 
0.490 174.000 7.345 
0.490 175.000 7.352 
0.490 176.000 7.358 
0.490 177.000 7.365 
0.490 178.000 7.372 
0.490 179.000 7.379 
0.490 180.000 7.386 
0.490 181.000 7.393 
0.490 182.000 7.399 
0.490 183.000 7.406 
0.490 184.000 7.413 
0.490 185.000 7.419 
0.490 186.000 7.426 
0.490 187.000 7.433 
0.490 188.000 7.439 
0.490 189.000 7.446 
0.490 190.000 7.452 
0.490 191.000 7.459 
0.490 192.000 7.465 
0.490 193.000 7.472 
0.490 194.000 7.478 
0.490 195.000 7.484 
0.490 196.000 7.491 
0.490 197.000 7.497 
0.490 198.000 7.503 
0.490 199.000 7.509 
0.490 200.000 7.515 
 
0.500 5.000 5.873 
0.500 6.000 5.583 
0.500 7.000 5.345 
0.500 8.000 5.176 
0.500 9.000 5.081 
0.500 10.000 5.040 
0.500 11.000 5.030 
0.500 12.000 5.030 
0.500 13.000 5.035 
0.500 14.000 5.045 
0.500 15.000 5.062 
0.500 16.000 5.084 
0.500 17.000 5.109 
0.500 18.000 5.136 
0.500 19.000 5.163 
0.500 20.000 5.191 
0.500 21.000 5.220 
0.500 22.000 5.249 
0.500 23.000 5.279 
0.500 24.000 5.308 
0.500 25.000 5.337 
0.500 26.000 5.366 
0.500 27.000 5.395 
0.500 28.000 5.423 
0.500 29.000 5.451 
0.500 30.000 5.479 
0.500 31.000 5.506 
0.500 32.000 5.533 
0.500 33.000 5.559 
0.500 34.000 5.585 
0.500 35.000 5.611 
0.500 36.000 5.636 
0.500 37.000 5.661 
0.500 38.000 5.685 
0.500 39.000 5.709 
0.500 40.000 5.733 
0.500 41.000 5.756 
0.500 42.000 5.779 
0.500 43.000 5.801 
0.500 44.000 5.823 
0.500 45.000 5.845 
0.500 46.000 5.867 
0.500 47.000 5.888 
0.500 48.000 5.908 
0.500 49.000 5.929 
0.500 50.000 5.949 
0.500 51.000 5.969 
0.500 52.000 5.988 
0.500 53.000 6.008 
0.500 54.000 6.027 
0.500 55.000 6.045 
0.500 56.000 6.064 
0.500 57.000 6.082 
0.500 58.000 6.100 
0.500 59.000 6.118 
0.500 60.000 6.135 
0.500 61.000 6.153 
0.500 62.000 6.170 
0.500 63.000 6.186 
0.500 64.000 6.203 
0.500 65.000 6.219 
0.500 66.000 6.236 
0.500 67.000 6.252 
0.500 68.000 6.267 
0.500 69.000 6.283 
0.500 70.000 6.299 
0.500 71.000 6.314 
0.500 72.000 6.329 
0.500 73.000 6.344 
0.500 74.000 6.359 
0.500 75.000 6.373 
0.500 76.000 6.388 
0.500 77.000 6.402 
0.500 78.000 6.416 
0.500 79.000 6.430 
0.500 80.000 6.444 
0.500 81.000 6.457 
0.500 82.000 6.471 
0.500 83.000 6.484 
0.500 84.000 6.498 
0.500 85.000 6.511 
0.500 86.000 6.524 
0.500 87.000 6.537 
0.500 88.000 6.549 
0.500 89.000 6.562 
0.500 90.000 6.574 
0.500 91.000 6.587 
0.500 92.000 6.599 
0.500 93.000 6.611 
0.500 94.000 6.623 
0.500 95.000 6.635 
0.500 96.000 6.647 
0.500 97.000 6.659 
0.500 98.000 6.670 
0.500 99.000 6.682 
0.500 100.000 6.693 
0.500 101.000 6.705 
0.500 102.000 6.716 
0.500 103.000 6.727 
0.500 104.000 6.738 
0.500 105.000 6.749 
0.500 106.000 6.760 
0.500 107.000 6.771 
0.500 108.000 6.781 
0.500 109.000 6.792 
0.500 110.000 6.803 
0.500 111.000 6.813 
0.500 112.000 6.823 
0.500 113.000 6.834 
0.500 114.000 6.844 
0.500 115.000 6.854 
0.500 116.000 6.864 
0.500 117.000 6.874 
0.500 118.000 6.884 
0.500 119.000 6.894 
0.500 120.000 6.904 
0.500 121.000 6.913 
0.500 122.000 6.923 
0.500 123.000 6.932 
0.500 124.000 6.942 
0.500 125.000 6.951 
0.500 126.000 6.961 
0.500 127.000 6.970 
0.500 128.000 6.979 
0.500 129.000 6.988 
0.500 130.000 6.997 
0.500 131.000 7.006 
0.500 132.000 7.015 
0.500 133.000 7.024 
0.500 134.000 7.033 
0.500 135.000 7.042 
0.500 136.000 7.051 
0.500 137.000 7.059 
0.500 138.000 7.068 
0.500 139.000 7.077 
0.500 140.000 7.085 
0.500 141.000 7.093 
0.500 142.000 7.102 
0.500 143.000 7.110 
0.500 144.000 7.119 
0.500 145.000 7.127 
0.500 146.000 7.135 
0.500 147.000 7.143 
0.500 148.000 7.151 
0.500 149.000 7.159 
0.500 150.000 7.167 
0.500 151.000 7.175 
0.500 152.000 7.183 
0.500 153.000 7.191 
0.500 154.000 7.199 
0.500 155.000 7.207 
0.500 156.000 7.214 
0.500 157.000 7.222 
0.500 158.000 7.230 
0.500 159.000 7.237 
0.500 160.000 7.245 
0.500 161.000 7.252 
0.500 162.000 7.260 
0.500 163.000 7.267 
0.500 164.000 7.275 
0.500 165.000 7.282 
0.500 166.000 7.289 
0.500 167.000 7.297 
0.500 168.000 7.304 
0.500 169.000 7.311 
0.500 170.000 7.318 
0.500 171.000 7.325 
0.500 172.000 7.333 
0.500 173.000 7.340 
0.500 174.000 7.347 
0.500 175.000 7.354 
0.500 176.000 7.361 
0.500 177.000 7.367 
0.500 178.000 7.374 
0.500 179.000 7.381 
0.500 180.000 7.388 
0.500 181.000 7.395 
0.500 182.000 7.401 
0.500 183.000 7.408 
0.500 184.000 7.415 
0.500 185.000 7.421 
0.500 186.000 7.428 
0.500 187.000 7.435 
0.500 188.000 7.441 
0.500 189.000 7.448 
0.500 190.000 7.454 
0.500 191.000 7.461 
0.500 192.000 7.467 
0.500 193.000 7.473 
0.500 194.000 7.480 
0.500 195.000 7.486 
0.500 196.000 7.492 
0.500 197.000 7.499 
0.500 198.000 7.505 
0.500 199.000 7.511 
0.500 200.000 7.517 
 
0.510 5.000 5.858 
0.510 6.000 5.570 
0.510 7.000 5.335 
0.510 8.000 5.167 
0.510 9.000 5.074 
0.510 10.000 5.034 
0.510 11.000 5.025 
0.510 12.000 5.026 
0.510 13.000 5.032 
0.510 14.000 5.043 
0.510 15.000 5.060 
0.510 16.000 5.082 
0.510 17.000 5.108 
0.510 18.000 5.135 
0.510 19.000 5.163 
0.510 20.000 5.192 
0.510 21.000 5.221 
0.510 22.000 5.250 
0.510 23.000 5.280 
0.510 24.000 5.309 
0.510 25.000 5.339 
0.510 26.000 5.368 
0.510 27.000 5.397 
0.510 28.000 5.425 
0.510 29.000 5.453 
0.510 30.000 5.481 
0.510 31.000 5.508 
0.510 32.000 5.535 
0.510 33.000 5.562 
0.510 34.000 5.588 
0.510 35.000 5.614 
0.510 36.000 5.639 
0.510 37.000 5.664 
0.510 38.000 5.688 
0.510 39.000 5.712 
0.510 40.000 5.736 
0.510 41.000 5.759 
0.510 42.000 5.782 
0.510 43.000 5.804 
0.510 44.000 5.826 
0.510 45.000 5.848 
0.510 46.000 5.870 
0.510 47.000 5.891 
0.510 48.000 5.911 
0.510 49.000 5.932 
0.510 50.000 5.952 
0.510 51.000 5.972 
0.510 52.000 5.991 
0.510 53.000 6.011 
0.510 54.000 6.030 
0.510 55.000 6.048 
0.510 56.000 6.067 
0.510 57.000 6.085 
0.510 58.000 6.103 
0.510 59.000 6.121 
0.510 60.000 6.138 
0.510 61.000 6.156 
0.510 62.000 6.173 
0.510 63.000 6.189 
0.510 64.000 6.206 
0.510 65.000 6.222 
0.510 66.000 6.239 
0.510 67.000 6.255 
0.510 68.000 6.270 
0.510 69.000 6.286 
0.510 70.000 6.302 
0.510 71.000 6.317 
0.510 72.000 6.332 
0.510 73.000 6.347 
0.510 74.000 6.362 
0.510 75.000 6.376 
0.510 76.000 6.391 
0.510 77.000 6.405 
0.510 78.000 6.419 
0.510 79.000 6.433 
0.510 80.000 6.447 
0.510 81.000 6.460 
0.510 82.000 6.474 
0.510 83.000 6.487 
0.510 84.000 6.500 
0.510 85.000 6.514 
0.510 86.000 6.527 
0.510 87.000 6.539 
0.510 88.000 6.552 
0.510 89.000 6.565 
0.510 90.000 6.577 
0.510 91.000 6.590 
0.510 92.000 6.602 
0.510 93.000 6.614 
0.510 94.000 6.626 
0.510 95.000 6.638 
0.510 96.000 6.650 
0.510 97.000 6.662 
0.510 98.000 6.673 
0.510 99.000 6.685 
0.510 100.000 6.696 
0.510 101.000 6.708 
0.510 102.000 6.719 
0.510 103.000 6.730 
0.510 104.000 6.741 
0.510 105.000 6.752 
0.510 106.000 6.763 
0.510 107.000 6.773 
0.510 108.000 6.784 
0.510 109.000 6.795 
0.510 110.000 6.805 
0.510 111.000 6.816 
0.510 112.000 6.826 
0.510 113.000 6.836 
0.510 114.000 6.847 
0.510 115.000 6.857 
0.510 116.000 6.867 
0.510 117.000 6.877 
0.510 118.000 6.887 
0.510 119.000 6.896 
0.510 120.000 6.906 
0.510 121.000 6.916 
0.510 122.000 6.925 
0.510 123.000 6.935 
0.510 124.000 6.944 
0.510 125.000 6.954 
0.510 126.000 6.963 
0.510 127.000 6.972 
0.510 128.000 6.982 
0.510 129.000 6.991 
0.510 130.000 7.000 
0.510 131.000 7.009 
0.510 132.000 7.018 
0.510 133.000 7.027 
0.510 134.000 7.036 
0.510 135.000 7.044 
0.510 136.000 7.053 
0.510 137.000 7.062 
0.510 138.000 7.070 
0.510 139.000 7.079 
0.510 140.000 7.087 
0.510 141.000 7.096 
0.510 142.000 7.104 
0.510 143.000 7.113 
0.510 144.000 7.121 
0.510 145.000 7.129 
0.510 146.000 7.137 
0.510 147.000 7.145 
0.510 148.000 7.154 
0.510 149.000 7.162 
0.510 150.000 7.170 
0.510 151.000 7.178 
0.510 152.000 7.186 
0.510 153.000 7.193 
0.510 154.000 7.201 
0.510 155.000 7.209 
0.510 156.000 7.217 
0.510 157.000 7.224 
0.510 158.000 7.232 
0.510 159.000 7.240 
0.510 160.000 7.247 
0.510 161.000 7.255 
0.510 162.000 7.262 
0.510 163.000 7.270 
0.510 164.000 7.277 
0.510 165.000 7.284 
0.510 166.000 7.292 
0.510 167.000 7.299 
0.510 168.000 7.306 
0.510 169.000 7.313 
0.510 170.000 7.320 
0.510 171.000 7.328 
0.510 172.000 7.335 
0.510 173.000 7.342 
0.510 174.000 7.349 
0.510 175.000 7.356 
0.510 176.000 7.363 
0.510 177.000 7.370 
0.510 178.000 7.376 
0.510 179.000 7.383 
0.510 180.000 7.390 
0.510 181.000 7.397 
0.510 182.000 7.404 
0.510 183.000 7.410 
0.510 184.000 7.417 
0.510 185.000 7.424 
0.510 186.000 7.430 
0.510 187.000 7.437 
0.510 188.000 7.443 
0.510 189.000 7.450 
0.510 190.000 7.456 
0.510 191.000 7.463 
0.510 192.000 7.469 
0.510 193.000 7.475 
0.510 194.000 7.482 
0.510 195.000 7.488 
0.510 196.000 7.494 
0.510 197.000 7.501 
0.510 198.000 7.507 
0.510 199.000 7.513 
0.510 200.000 7.519 
 
0.520 5.000 5.842 
0.520 6.000 5.557 
0.520 7.000 5.324 
0.520 8.000 5.158 
0.520 9.000 5.066 
0.520 10.000 5.028 
0.520 11.000 5.020 
0.520 12.000 5.022 
0.520 13.000 5.029 
0.520 14.000 5.040 
0.520 15.000 5.058 
0.520 16.000 5.081 
0.520 17.000 5.107 
0.520 18.000 5.134 
0.520 19.000 5.163 
0.520 20.000 5.192 
0.520 21.000 5.221 
0.520 22.000 5.251 
0.520 23.000 5.281 
0.520 24.000 5.311 
0.520 25.000 5.340 
0.520 26.000 5.370 
0.520 27.000 5.399 
0.520 28.000 5.427 
0.520 29.000 5.455 
0.520 30.000 5.483 
0.520 31.000 5.511 
0.520 32.000 5.538 
0.520 33.000 5.564 
0.520 34.000 5.590 
0.520 35.000 5.616 
0.520 36.000 5.641 
0.520 37.000 5.666 
0.520 38.000 5.691 
0.520 39.000 5.715 
0.520 40.000 5.738 
0.520 41.000 5.762 
0.520 42.000 5.785 
0.520 43.000 5.807 
0.520 44.000 5.829 
0.520 45.000 5.851 
0.520 46.000 5.873 
0.520 47.000 5.894 
0.520 48.000 5.914 
0.520 49.000 5.935 
0.520 50.000 5.955 
0.520 51.000 5.975 
0.520 52.000 5.995 
0.520 53.000 6.014 
0.520 54.000 6.033 
0.520 55.000 6.052 
0.520 56.000 6.070 
0.520 57.000 6.088 
0.520 58.000 6.106 
0.520 59.000 6.124 
0.520 60.000 6.141 
0.520 61.000 6.159 
0.520 62.000 6.176 
0.520 63.000 6.193 
0.520 64.000 6.209 
0.520 65.000 6.226 
0.520 66.000 6.242 
0.520 67.000 6.258 
0.520 68.000 6.274 
0.520 69.000 6.289 
0.520 70.000 6.305 
0.520 71.000 6.320 
0.520 72.000 6.335 
0.520 73.000 6.350 
0.520 74.000 6.365 
0.520 75.000 6.379 
0.520 76.000 6.394 
0.520 77.000 6.408 
0.520 78.000 6.422 
0.520 79.000 6.436 
0.520 80.000 6.450 
0.520 81.000 6.463 
0.520 82.000 6.477 
0.520 83.000 6.490 
0.520 84.000 6.503 
0.520 85.000 6.517 
0.520 86.000 6.530 
0.520 87.000 6.542 
0.520 88.000 6.555 
0.520 89.000 6.568 
0.520 90.000 6.580 
0.520 91.000 6.593 
0.520 92.000 6.605 
0.520 93.000 6.617 
0.520 94.000 6.629 
0.520 95.000 6.641 
0.520 96.000 6.653 
0.520 97.000 6.664 
0.520 98.000 6.676 
0.520 99.000 6.688 
0.520 100.000 6.699 
0.520 101.000 6.710 
0.520 102.000 6.722 
0.520 103.000 6.733 
0.520 104.000 6.744 
0.520 105.000 6.755 
0.520 106.000 6.765 
0.520 107.000 6.776 
0.520 108.000 6.787 
0.520 109.000 6.797 
0.520 110.000 6.808 
0.520 111.000 6.818 
0.520 112.000 6.829 
0.520 113.000 6.839 
0.520 114.000 6.849 
0.520 115.000 6.859 
0.520 116.000 6.869 
0.520 117.000 6.879 
0.520 118.000 6.889 
0.520 119.000 6.899 
0.520 120.000 6.909 
0.520 121.000 6.918 
0.520 122.000 6.928 
0.520 123.000 6.937 
0.520 124.000 6.947 
0.520 125.000 6.956 
0.520 126.000 6.966 
0.520 127.000 6.975 
0.520 128.000 6.984 
0.520 129.000 6.993 
0.520 130.000 7.002 
0.520 131.000 7.011 
0.520 132.000 7.020 
0.520 133.000 7.029 
0.520 134.000 7.038 
0.520 135.000 7.047 
0.520 136.000 7.055 
0.520 137.000 7.064 
0.520 138.000 7.073 
0.520 139.000 7.081 
0.520 140.000 7.090 
0.520 141.000 7.098 
0.520 142.000 7.107 
0.520 143.000 7.115 
0.520 144.000 7.123 
0.520 145.000 7.132 
0.520 146.000 7.140 
0.520 147.000 7.148 
0.520 148.000 7.156 
0.520 149.000 7.164 
0.520 150.000 7.172 
0.520 151.000 7.180 
0.520 152.000 7.188 
0.520 153.000 7.196 
0.520 154.000 7.203 
0.520 155.000 7.211 
0.520 156.000 7.219 
0.520 157.000 7.227 
0.520 158.000 7.234 
0.520 159.000 7.242 
0.520 160.000 7.249 
0.520 161.000 7.257 
0.520 162.000 7.264 
0.520 163.000 7.272 
0.520 164.000 7.279 
0.520 165.000 7.287 
0.520 166.000 7.294 
0.520 167.000 7.301 
0.520 168.000 7.308 
0.520 169.000 7.316 
0.520 170.000 7.323 
0.520 171.000 7.330 
0.520 172.000 7.337 
0.520 173.000 7.344 
0.520 174.000 7.351 
0.520 175.000 7.358 
0.520 176.000 7.365 
0.520 177.000 7.372 
0.520 178.000 7.379 
0.520 179.000 7.385 
0.520 180.000 7.392 
0.520 181.000 7.399 
0.520 182.000 7.406 
0.520 183.000 7.412 
0.520 184.000 7.419 
0.520 185.000 7.426 
0.520 186.000 7.432 
0.520 187.000 7.439 
0.520 188.000 7.445 
0.520 189.000 7.452 
0.520 190.000 7.458 
0.520 191.000 7.465 
0.520 192.000 7.471 
0.520 193.000 7.478 
0.520 194.000 7.484 
0.520 195.000 7.490 
0.520 196.000 7.496 
0.520 197.000 7.503 
0.520 198.000 7.509 
0.520 199.000 7.515 
0.520 200.000 7.521 
 
0.530 5.000 5.826 
0.530 6.000 5.544 
0.530 7.000 5.313 
0.530 8.000 5.149 
0.530 9.000 5.059 
0.530 10.000 5.022 
0.530 11.000 5.015 
0.530 12.000 5.018 
0.530 13.000 5.025 
0.530 14.000 5.038 
0.530 15.000 5.056 
0.530 16.000 5.079 
0.530 17.000 5.106 
0.530 18.000 5.134 
0.530 19.000 5.163 
0.530 20.000 5.192 
0.530 21.000 5.222 
0.530 22.000 5.252 
0.530 23.000 5.282 
0.530 24.000 5.312 
0.530 25.000 5.342 
0.530 26.000 5.371 
0.530 27.000 5.400 
0.530 28.000 5.429 
0.530 29.000 5.458 
0.530 30.000 5.485 
0.530 31.000 5.513 
0.530 32.000 5.540 
0.530 33.000 5.567 
0.530 34.000 5.593 
0.530 35.000 5.619 
0.530 36.000 5.644 
0.530 37.000 5.669 
0.530 38.000 5.694 
0.530 39.000 5.718 
0.530 40.000 5.741 
0.530 41.000 5.765 
0.530 42.000 5.788 
0.530 43.000 5.810 
0.530 44.000 5.832 
0.530 45.000 5.854 
0.530 46.000 5.876 
0.530 47.000 5.897 
0.530 48.000 5.918 
0.530 49.000 5.938 
0.530 50.000 5.958 
0.530 51.000 5.978 
0.530 52.000 5.998 
0.530 53.000 6.017 
0.530 54.000 6.036 
0.530 55.000 6.055 
0.530 56.000 6.073 
0.530 57.000 6.091 
0.530 58.000 6.109 
0.530 59.000 6.127 
0.530 60.000 6.145 
0.530 61.000 6.162 
0.530 62.000 6.179 
0.530 63.000 6.196 
0.530 64.000 6.212 
0.530 65.000 6.229 
0.530 66.000 6.245 
0.530 67.000 6.261 
0.530 68.000 6.277 
0.530 69.000 6.292 
0.530 70.000 6.308 
0.530 71.000 6.323 
0.530 72.000 6.338 
0.530 73.000 6.353 
0.530 74.000 6.368 
0.530 75.000 6.382 
0.530 76.000 6.397 
0.530 77.000 6.411 
0.530 78.000 6.425 
0.530 79.000 6.439 
0.530 80.000 6.453 
0.530 81.000 6.466 
0.530 82.000 6.480 
0.530 83.000 6.493 
0.530 84.000 6.506 
0.530 85.000 6.520 
0.530 86.000 6.533 
0.530 87.000 6.545 
0.530 88.000 6.558 
0.530 89.000 6.571 
0.530 90.000 6.583 
0.530 91.000 6.596 
0.530 92.000 6.608 
0.530 93.000 6.620 
0.530 94.000 6.632 
0.530 95.000 6.644 
0.530 96.000 6.656 
0.530 97.000 6.667 
0.530 98.000 6.679 
0.530 99.000 6.690 
0.530 100.000 6.702 
0.530 101.000 6.713 
0.530 102.000 6.724 
0.530 103.000 6.735 
0.530 104.000 6.747 
0.530 105.000 6.757 
0.530 106.000 6.768 
0.530 107.000 6.779 
0.530 108.000 6.790 
0.530 109.000 6.800 
0.530 110.000 6.811 
0.530 111.000 6.821 
0.530 112.000 6.831 
0.530 113.000 6.842 
0.530 114.000 6.852 
0.530 115.000 6.862 
0.530 116.000 6.872 
0.530 117.000 6.882 
0.530 118.000 6.892 
0.530 119.000 6.902 
0.530 120.000 6.911 
0.530 121.000 6.921 
0.530 122.000 6.931 
0.530 123.000 6.940 
0.530 124.000 6.950 
0.530 125.000 6.959 
0.530 126.000 6.968 
0.530 127.000 6.978 
0.530 128.000 6.987 
0.530 129.000 6.996 
0.530 130.000 7.005 
0.530 131.000 7.014 
0.530 132.000 7.023 
0.530 133.000 7.032 
0.530 134.000 7.041 
0.530 135.000 7.049 
0.530 136.000 7.058 
0.530 137.000 7.067 
0.530 138.000 7.075 
0.530 139.000 7.084 
0.530 140.000 7.092 
0.530 141.000 7.101 
0.530 142.000 7.109 
0.530 143.000 7.117 
0.530 144.000 7.126 
0.530 145.000 7.134 
0.530 146.000 7.142 
0.530 147.000 7.150 
0.530 148.000 7.158 
0.530 149.000 7.166 
0.530 150.000 7.174 
0.530 151.000 7.182 
0.530 152.000 7.190 
0.530 153.000 7.198 
0.530 154.000 7.206 
0.530 155.000 7.214 
0.530 156.000 7.221 
0.530 157.000 7.229 
0.530 158.000 7.237 
0.530 159.000 7.244 
0.530 160.000 7.252 
0.530 161.000 7.259 
0.530 162.000 7.267 
0.530 163.000 7.274 
0.530 164.000 7.281 
0.530 165.000 7.289 
0.530 166.000 7.296 
0.530 167.000 7.303 
0.530 168.000 7.311 
0.530 169.000 7.318 
0.530 170.000 7.325 
0.530 171.000 7.332 
0.530 172.000 7.339 
0.530 173.000 7.346 
0.530 174.000 7.353 
0.530 175.000 7.360 
0.530 176.000 7.367 
0.530 177.000 7.374 
0.530 178.000 7.381 
0.530 179.000 7.388 
0.530 180.000 7.394 
0.530 181.000 7.401 
0.530 182.000 7.408 
0.530 183.000 7.414 
0.530 184.000 7.421 
0.530 185.000 7.428 
0.530 186.000 7.434 
0.530 187.000 7.441 
0.530 188.000 7.447 
0.530 189.000 7.454 
0.530 190.000 7.460 
0.530 191.000 7.467 
0.530 192.000 7.473 
0.530 193.000 7.480 
0.530 194.000 7.486 
0.530 195.000 7.492 
0.530 196.000 7.499 
0.530 197.000 7.505 
0.530 198.000 7.511 
0.530 199.000 7.517 
0.530 200.000 7.523 
 
0.540 5.000 5.810 
0.540 6.000 5.530 
0.540 7.000 5.302 
0.540 8.000 5.140 
0.540 9.000 5.051 
0.540 10.000 5.015 
0.540 11.000 5.010 
0.540 12.000 5.014 
0.540 13.000 5.022 
0.540 14.000 5.035 
0.540 15.000 5.054 
0.540 16.000 5.078 
0.540 17.000 5.105 
0.540 18.000 5.133 
0.540 19.000 5.163 
0.540 20.000 5.192 
0.540 21.000 5.222 
0.540 22.000 5.253 
0.540 23.000 5.283 
0.540 24.000 5.313 
0.540 25.000 5.343 
0.540 26.000 5.373 
0.540 27.000 5.402 
0.540 28.000 5.431 
0.540 29.000 5.460 
0.540 30.000 5.488 
0.540 31.000 5.515 
0.540 32.000 5.543 
0.540 33.000 5.569 
0.540 34.000 5.596 
0.540 35.000 5.622 
0.540 36.000 5.647 
0.540 37.000 5.672 
0.540 38.000 5.697 
0.540 39.000 5.721 
0.540 40.000 5.744 
0.540 41.000 5.768 
0.540 42.000 5.791 
0.540 43.000 5.813 
0.540 44.000 5.836 
0.540 45.000 5.857 
0.540 46.000 5.879 
0.540 47.000 5.900 
0.540 48.000 5.921 
0.540 49.000 5.941 
0.540 50.000 5.962 
0.540 51.000 5.981 
0.540 52.000 6.001 
0.540 53.000 6.020 
0.540 54.000 6.039 
0.540 55.000 6.058 
0.540 56.000 6.077 
0.540 57.000 6.095 
0.540 58.000 6.113 
0.540 59.000 6.130 
0.540 60.000 6.148 
0.540 61.000 6.165 
0.540 62.000 6.182 
0.540 63.000 6.199 
0.540 64.000 6.216 
0.540 65.000 6.232 
0.540 66.000 6.248 
0.540 67.000 6.264 
0.540 68.000 6.280 
0.540 69.000 6.296 
0.540 70.000 6.311 
0.540 71.000 6.326 
0.540 72.000 6.341 
0.540 73.000 6.356 
0.540 74.000 6.371 
0.540 75.000 6.385 
0.540 76.000 6.400 
0.540 77.000 6.414 
0.540 78.000 6.428 
0.540 79.000 6.442 
0.540 80.000 6.456 
0.540 81.000 6.470 
0.540 82.000 6.483 
0.540 83.000 6.496 
0.540 84.000 6.510 
0.540 85.000 6.523 
0.540 86.000 6.536 
0.540 87.000 6.548 
0.540 88.000 6.561 
0.540 89.000 6.574 
0.540 90.000 6.586 
0.540 91.000 6.599 
0.540 92.000 6.611 
0.540 93.000 6.623 
0.540 94.000 6.635 
0.540 95.000 6.647 
0.540 96.000 6.659 
0.540 97.000 6.670 
0.540 98.000 6.682 
0.540 99.000 6.693 
0.540 100.000 6.705 
0.540 101.000 6.716 
0.540 102.000 6.727 
0.540 103.000 6.738 
0.540 104.000 6.749 
0.540 105.000 6.760 
0.540 106.000 6.771 
0.540 107.000 6.782 
0.540 108.000 6.793 
0.540 109.000 6.803 
0.540 110.000 6.814 
0.540 111.000 6.824 
0.540 112.000 6.834 
0.540 113.000 6.845 
0.540 114.000 6.855 
0.540 115.000 6.865 
0.540 116.000 6.875 
0.540 117.000 6.885 
0.540 118.000 6.895 
0.540 119.000 6.904 
0.540 120.000 6.914 
0.540 121.000 6.924 
0.540 122.000 6.933 
0.540 123.000 6.943 
0.540 124.000 6.952 
0.540 125.000 6.962 
0.540 126.000 6.971 
0.540 127.000 6.980 
0.540 128.000 6.989 
0.540 129.000 6.998 
0.540 130.000 7.008 
0.540 131.000 7.017 
0.540 132.000 7.025 
0.540 133.000 7.034 
0.540 134.000 7.043 
0.540 135.000 7.052 
0.540 136.000 7.061 
0.540 137.000 7.069 
0.540 138.000 7.078 
0.540 139.000 7.086 
0.540 140.000 7.095 
0.540 141.000 7.103 
0.540 142.000 7.112 
0.540 143.000 7.120 
0.540 144.000 7.128 
0.540 145.000 7.136 
0.540 146.000 7.145 
0.540 147.000 7.153 
0.540 148.000 7.161 
0.540 149.000 7.169 
0.540 150.000 7.177 
0.540 151.000 7.185 
0.540 152.000 7.193 
0.540 153.000 7.200 
0.540 154.000 7.208 
0.540 155.000 7.216 
0.540 156.000 7.224 
0.540 157.000 7.231 
0.540 158.000 7.239 
0.540 159.000 7.247 
0.540 160.000 7.254 
0.540 161.000 7.262 
0.540 162.000 7.269 
0.540 163.000 7.276 
0.540 164.000 7.284 
0.540 165.000 7.291 
0.540 166.000 7.298 
0.540 167.000 7.306 
0.540 168.000 7.313 
0.540 169.000 7.320 
0.540 170.000 7.327 
0.540 171.000 7.334 
0.540 172.000 7.341 
0.540 173.000 7.348 
0.540 174.000 7.355 
0.540 175.000 7.362 
0.540 176.000 7.369 
0.540 177.000 7.376 
0.540 178.000 7.383 
0.540 179.000 7.390 
0.540 180.000 7.397 
0.540 181.000 7.403 
0.540 182.000 7.410 
0.540 183.000 7.417 
0.540 184.000 7.423 
0.540 185.000 7.430 
0.540 186.000 7.437 
0.540 187.000 7.443 
0.540 188.000 7.450 
0.540 189.000 7.456 
0.540 190.000 7.463 
0.540 191.000 7.469 
0.540 192.000 7.475 
0.540 193.000 7.482 
0.540 194.000 7.488 
0.540 195.000 7.494 
0.540 196.000 7.501 
0.540 197.000 7.507 
0.540 198.000 7.513 
0.540 199.000 7.519 
0.540 200.000 7.525 
 
0.550 5.000 5.793 
0.550 6.000 5.517 
0.550 7.000 5.291 
0.550 8.000 5.130 
0.550 9.000 5.043 
0.550 10.000 5.009 
0.550 11.000 5.004 
0.550 12.000 5.009 
0.550 13.000 5.018 
0.550 14.000 5.032 
0.550 15.000 5.052 
0.550 16.000 5.076 
0.550 17.000 5.104 
0.550 18.000 5.133 
0.550 19.000 5.162 
0.550 20.000 5.192 
0.550 21.000 5.223 
0.550 22.000 5.253 
0.550 23.000 5.284 
0.550 24.000 5.315 
0.550 25.000 5.345 
0.550 26.000 5.375 
0.550 27.000 5.404 
0.550 28.000 5.433 
0.550 29.000 5.462 
0.550 30.000 5.490 
0.550 31.000 5.518 
0.550 32.000 5.545 
0.550 33.000 5.572 
0.550 34.000 5.598 
0.550 35.000 5.624 
0.550 36.000 5.650 
0.550 37.000 5.675 
0.550 38.000 5.700 
0.550 39.000 5.724 
0.550 40.000 5.748 
0.550 41.000 5.771 
0.550 42.000 5.794 
0.550 43.000 5.816 
0.550 44.000 5.839 
0.550 45.000 5.861 
0.550 46.000 5.882 
0.550 47.000 5.903 
0.550 48.000 5.924 
0.550 49.000 5.945 
0.550 50.000 5.965 
0.550 51.000 5.985 
0.550 52.000 6.004 
0.550 53.000 6.024 
0.550 54.000 6.043 
0.550 55.000 6.061 
0.550 56.000 6.080 
0.550 57.000 6.098 
0.550 58.000 6.116 
0.550 59.000 6.134 
0.550 60.000 6.151 
0.550 61.000 6.169 
0.550 62.000 6.186 
0.550 63.000 6.202 
0.550 64.000 6.219 
0.550 65.000 6.235 
0.550 66.000 6.252 
0.550 67.000 6.268 
0.550 68.000 6.283 
0.550 69.000 6.299 
0.550 70.000 6.314 
0.550 71.000 6.330 
0.550 72.000 6.345 
0.550 73.000 6.360 
0.550 74.000 6.374 
0.550 75.000 6.389 
0.550 76.000 6.403 
0.550 77.000 6.417 
0.550 78.000 6.431 
0.550 79.000 6.445 
0.550 80.000 6.459 
0.550 81.000 6.473 
0.550 82.000 6.486 
0.550 83.000 6.500 
0.550 84.000 6.513 
0.550 85.000 6.526 
0.550 86.000 6.539 
0.550 87.000 6.552 
0.550 88.000 6.564 
0.550 89.000 6.577 
0.550 90.000 6.589 
0.550 91.000 6.602 
0.550 92.000 6.614 
0.550 93.000 6.626 
0.550 94.000 6.638 
0.550 95.000 6.650 
0.550 96.000 6.662 
0.550 97.000 6.673 
0.550 98.000 6.685 
0.550 99.000 6.696 
0.550 100.000 6.708 
0.550 101.000 6.719 
0.550 102.000 6.730 
0.550 103.000 6.741 
0.550 104.000 6.752 
0.550 105.000 6.763 
0.550 106.000 6.774 
0.550 107.000 6.785 
0.550 108.000 6.795 
0.550 109.000 6.806 
0.550 110.000 6.816 
0.550 111.000 6.827 
0.550 112.000 6.837 
0.550 113.000 6.847 
0.550 114.000 6.858 
0.550 115.000 6.868 
0.550 116.000 6.878 
0.550 117.000 6.888 
0.550 118.000 6.897 
0.550 119.000 6.907 
0.550 120.000 6.917 
0.550 121.000 6.926 
0.550 122.000 6.936 
0.550 123.000 6.946 
0.550 124.000 6.955 
0.550 125.000 6.964 
0.550 126.000 6.974 
0.550 127.000 6.983 
0.550 128.000 6.992 
0.550 129.000 7.001 
0.550 130.000 7.010 
0.550 131.000 7.019 
0.550 132.000 7.028 
0.550 133.000 7.037 
0.550 134.000 7.046 
0.550 135.000 7.055 
0.550 136.000 7.063 
0.550 137.000 7.072 
0.550 138.000 7.080 
0.550 139.000 7.089 
0.550 140.000 7.097 
0.550 141.000 7.106 
0.550 142.000 7.114 
0.550 143.000 7.123 
0.550 144.000 7.131 
0.550 145.000 7.139 
0.550 146.000 7.147 
0.550 147.000 7.155 
0.550 148.000 7.163 
0.550 149.000 7.171 
0.550 150.000 7.179 
0.550 151.000 7.187 
0.550 152.000 7.195 
0.550 153.000 7.203 
0.550 154.000 7.211 
0.550 155.000 7.218 
0.550 156.000 7.226 
0.550 157.000 7.234 
0.550 158.000 7.241 
0.550 159.000 7.249 
0.550 160.000 7.257 
0.550 161.000 7.264 
0.550 162.000 7.271 
0.550 163.000 7.279 
0.550 164.000 7.286 
0.550 165.000 7.294 
0.550 166.000 7.301 
0.550 167.000 7.308 
0.550 168.000 7.315 
0.550 169.000 7.322 
0.550 170.000 7.330 
0.550 171.000 7.337 
0.550 172.000 7.344 
0.550 173.000 7.351 
0.550 174.000 7.358 
0.550 175.000 7.365 
0.550 176.000 7.372 
0.550 177.000 7.378 
0.550 178.000 7.385 
0.550 179.000 7.392 
0.550 180.000 7.399 
0.550 181.000 7.406 
0.550 182.000 7.412 
0.550 183.000 7.419 
0.550 184.000 7.426 
0.550 185.000 7.432 
0.550 186.000 7.439 
0.550 187.000 7.445 
0.550 188.000 7.452 
0.550 189.000 7.458 
0.550 190.000 7.465 
0.550 191.000 7.471 
0.550 192.000 7.478 
0.550 193.000 7.484 
0.550 194.000 7.490 
0.550 195.000 7.497 
0.550 196.000 7.503 
0.550 197.000 7.509 
0.550 198.000 7.515 
0.550 199.000 7.521 
0.550 200.000 7.528 
 
0.560 5.000 5.776 
0.560 6.000 5.502 
0.560 7.000 5.279 
0.560 8.000 5.121 
0.560 9.000 5.035 
0.560 10.000 5.002 
0.560 11.000 4.999 
0.560 12.000 5.005 
0.560 13.000 5.015 
0.560 14.000 5.029 
0.560 15.000 5.050 
0.560 16.000 5.075 
0.560 17.000 5.103 
0.560 18.000 5.132 
0.560 19.000 5.162 
0.560 20.000 5.193 
0.560 21.000 5.223 
0.560 22.000 5.254 
0.560 23.000 5.285 
0.560 24.000 5.316 
0.560 25.000 5.346 
0.560 26.000 5.376 
0.560 27.000 5.406 
0.560 28.000 5.435 
0.560 29.000 5.464 
0.560 30.000 5.493 
0.560 31.000 5.520 
0.560 32.000 5.548 
0.560 33.000 5.575 
0.560 34.000 5.601 
0.560 35.000 5.627 
0.560 36.000 5.653 
0.560 37.000 5.678 
0.560 38.000 5.703 
0.560 39.000 5.727 
0.560 40.000 5.751 
0.560 41.000 5.774 
0.560 42.000 5.797 
0.560 43.000 5.820 
0.560 44.000 5.842 
0.560 45.000 5.864 
0.560 46.000 5.885 
0.560 47.000 5.907 
0.560 48.000 5.928 
0.560 49.000 5.948 
0.560 50.000 5.968 
0.560 51.000 5.988 
0.560 52.000 6.008 
0.560 53.000 6.027 
0.560 54.000 6.046 
0.560 55.000 6.065 
0.560 56.000 6.083 
0.560 57.000 6.102 
0.560 58.000 6.120 
0.560 59.000 6.137 
0.560 60.000 6.155 
0.560 61.000 6.172 
0.560 62.000 6.189 
0.560 63.000 6.206 
0.560 64.000 6.222 
0.560 65.000 6.239 
0.560 66.000 6.255 
0.560 67.000 6.271 
0.560 68.000 6.287 
0.560 69.000 6.302 
0.560 70.000 6.318 
0.560 71.000 6.333 
0.560 72.000 6.348 
0.560 73.000 6.363 
0.560 74.000 6.378 
0.560 75.000 6.392 
0.560 76.000 6.406 
0.560 77.000 6.421 
0.560 78.000 6.435 
0.560 79.000 6.449 
0.560 80.000 6.462 
0.560 81.000 6.476 
0.560 82.000 6.490 
0.560 83.000 6.503 
0.560 84.000 6.516 
0.560 85.000 6.529 
0.560 86.000 6.542 
0.560 87.000 6.555 
0.560 88.000 6.568 
0.560 89.000 6.580 
0.560 90.000 6.593 
0.560 91.000 6.605 
0.560 92.000 6.617 
0.560 93.000 6.629 
0.560 94.000 6.641 
0.560 95.000 6.653 
0.560 96.000 6.665 
0.560 97.000 6.677 
0.560 98.000 6.688 
0.560 99.000 6.700 
0.560 100.000 6.711 
0.560 101.000 6.722 
0.560 102.000 6.733 
0.560 103.000 6.744 
0.560 104.000 6.755 
0.560 105.000 6.766 
0.560 106.000 6.777 
0.560 107.000 6.788 
0.560 108.000 6.798 
0.560 109.000 6.809 
0.560 110.000 6.819 
0.560 111.000 6.830 
0.560 112.000 6.840 
0.560 113.000 6.850 
0.560 114.000 6.860 
0.560 115.000 6.871 
0.560 116.000 6.881 
0.560 117.000 6.890 
0.560 118.000 6.900 
0.560 119.000 6.910 
0.560 120.000 6.920 
0.560 121.000 6.929 
0.560 122.000 6.939 
0.560 123.000 6.948 
0.560 124.000 6.958 
0.560 125.000 6.967 
0.560 126.000 6.976 
0.560 127.000 6.986 
0.560 128.000 6.995 
0.560 129.000 7.004 
0.560 130.000 7.013 
0.560 131.000 7.022 
0.560 132.000 7.031 
0.560 133.000 7.040 
0.560 134.000 7.048 
0.560 135.000 7.057 
0.560 136.000 7.066 
0.560 137.000 7.075 
0.560 138.000 7.083 
0.560 139.000 7.092 
0.560 140.000 7.100 
0.560 141.000 7.108 
0.560 142.000 7.117 
0.560 143.000 7.125 
0.560 144.000 7.133 
0.560 145.000 7.142 
0.560 146.000 7.150 
0.560 147.000 7.158 
0.560 148.000 7.166 
0.560 149.000 7.174 
0.560 150.000 7.182 
0.560 151.000 7.190 
0.560 152.000 7.198 
0.560 153.000 7.205 
0.560 154.000 7.213 
0.560 155.000 7.221 
0.560 156.000 7.229 
0.560 157.000 7.236 
0.560 158.000 7.244 
0.560 159.000 7.251 
0.560 160.000 7.259 
0.560 161.000 7.266 
0.560 162.000 7.274 
0.560 163.000 7.281 
0.560 164.000 7.289 
0.560 165.000 7.296 
0.560 166.000 7.303 
0.560 167.000 7.310 
0.560 168.000 7.318 
0.560 169.000 7.325 
0.560 170.000 7.332 
0.560 171.000 7.339 
0.560 172.000 7.346 
0.560 173.000 7.353 
0.560 174.000 7.360 
0.560 175.000 7.367 
0.560 176.000 7.374 
0.560 177.000 7.381 
0.560 178.000 7.388 
0.560 179.000 7.394 
0.560 180.000 7.401 
0.560 181.000 7.408 
0.560 182.000 7.415 
0.560 183.000 7.421 
0.560 184.000 7.428 
0.560 185.000 7.434 
0.560 186.000 7.441 
0.560 187.000 7.448 
0.560 188.000 7.454 
0.560 189.000 7.461 
0.560 190.000 7.467 
0.560 191.000 7.473 
0.560 192.000 7.480 
0.560 193.000 7.486 
0.560 194.000 7.492 
0.560 195.000 7.499 
0.560 196.000 7.505 
0.560 197.000 7.511 
0.560 198.000 7.517 
0.560 199.000 7.524 
0.560 200.000 7.530 
 
0.570 5.000 5.758 
0.570 6.000 5.488 
0.570 7.000 5.267 
0.570 8.000 5.111 
0.570 9.000 5.026 
0.570 10.000 4.995 
0.570 11.000 4.993 
0.570 12.000 5.000 
0.570 13.000 5.011 
0.570 14.000 5.026 
0.570 15.000 5.047 
0.570 16.000 5.073 
0.570 17.000 5.102 
0.570 18.000 5.132 
0.570 19.000 5.162 
0.570 20.000 5.193 
0.570 21.000 5.224 
0.570 22.000 5.255 
0.570 23.000 5.286 
0.570 24.000 5.317 
0.570 25.000 5.348 
0.570 26.000 5.378 
0.570 27.000 5.408 
0.570 28.000 5.438 
0.570 29.000 5.467 
0.570 30.000 5.495 
0.570 31.000 5.523 
0.570 32.000 5.551 
0.570 33.000 5.578 
0.570 34.000 5.604 
0.570 35.000 5.630 
0.570 36.000 5.656 
0.570 37.000 5.681 
0.570 38.000 5.706 
0.570 39.000 5.730 
0.570 40.000 5.754 
0.570 41.000 5.777 
0.570 42.000 5.800 
0.570 43.000 5.823 
0.570 44.000 5.845 
0.570 45.000 5.867 
0.570 46.000 5.889 
0.570 47.000 5.910 
0.570 48.000 5.931 
0.570 49.000 5.952 
0.570 50.000 5.972 
0.570 51.000 5.992 
0.570 52.000 6.011 
0.570 53.000 6.031 
0.570 54.000 6.050 
0.570 55.000 6.068 
0.570 56.000 6.087 
0.570 57.000 6.105 
0.570 58.000 6.123 
0.570 59.000 6.141 
0.570 60.000 6.158 
0.570 61.000 6.176 
0.570 62.000 6.193 
0.570 63.000 6.209 
0.570 64.000 6.226 
0.570 65.000 6.242 
0.570 66.000 6.259 
0.570 67.000 6.275 
0.570 68.000 6.290 
0.570 69.000 6.306 
0.570 70.000 6.321 
0.570 71.000 6.336 
0.570 72.000 6.351 
0.570 73.000 6.366 
0.570 74.000 6.381 
0.570 75.000 6.396 
0.570 76.000 6.410 
0.570 77.000 6.424 
0.570 78.000 6.438 
0.570 79.000 6.452 
0.570 80.000 6.466 
0.570 81.000 6.479 
0.570 82.000 6.493 
0.570 83.000 6.506 
0.570 84.000 6.519 
0.570 85.000 6.532 
0.570 86.000 6.545 
0.570 87.000 6.558 
0.570 88.000 6.571 
0.570 89.000 6.583 
0.570 90.000 6.596 
0.570 91.000 6.608 
0.570 92.000 6.620 
0.570 93.000 6.632 
0.570 94.000 6.644 
0.570 95.000 6.656 
0.570 96.000 6.668 
0.570 97.000 6.680 
0.570 98.000 6.691 
0.570 99.000 6.703 
0.570 100.000 6.714 
0.570 101.000 6.725 
0.570 102.000 6.736 
0.570 103.000 6.748 
0.570 104.000 6.758 
0.570 105.000 6.769 
0.570 106.000 6.780 
0.570 107.000 6.791 
0.570 108.000 6.801 
0.570 109.000 6.812 
0.570 110.000 6.822 
0.570 111.000 6.833 
0.570 112.000 6.843 
0.570 113.000 6.853 
0.570 114.000 6.863 
0.570 115.000 6.873 
0.570 116.000 6.883 
0.570 117.000 6.893 
0.570 118.000 6.903 
0.570 119.000 6.913 
0.570 120.000 6.923 
0.570 121.000 6.932 
0.570 122.000 6.942 
0.570 123.000 6.951 
0.570 124.000 6.961 
0.570 125.000 6.970 
0.570 126.000 6.979 
0.570 127.000 6.988 
0.570 128.000 6.998 
0.570 129.000 7.007 
0.570 130.000 7.016 
0.570 131.000 7.025 
0.570 132.000 7.034 
0.570 133.000 7.042 
0.570 134.000 7.051 
0.570 135.000 7.060 
0.570 136.000 7.069 
0.570 137.000 7.077 
0.570 138.000 7.086 
0.570 139.000 7.094 
0.570 140.000 7.103 
0.570 141.000 7.111 
0.570 142.000 7.120 
0.570 143.000 7.128 
0.570 144.000 7.136 
0.570 145.000 7.144 
0.570 146.000 7.152 
0.570 147.000 7.160 
0.570 148.000 7.169 
0.570 149.000 7.177 
0.570 150.000 7.184 
0.570 151.000 7.192 
0.570 152.000 7.200 
0.570 153.000 7.208 
0.570 154.000 7.216 
0.570 155.000 7.224 
0.570 156.000 7.231 
0.570 157.000 7.239 
0.570 158.000 7.246 
0.570 159.000 7.254 
0.570 160.000 7.262 
0.570 161.000 7.269 
0.570 162.000 7.276 
0.570 163.000 7.284 
0.570 164.000 7.291 
0.570 165.000 7.298 
0.570 166.000 7.306 
0.570 167.000 7.313 
0.570 168.000 7.320 
0.570 169.000 7.327 
0.570 170.000 7.334 
0.570 171.000 7.341 
0.570 172.000 7.348 
0.570 173.000 7.355 
0.570 174.000 7.362 
0.570 175.000 7.369 
0.570 176.000 7.376 
0.570 177.000 7.383 
0.570 178.000 7.390 
0.570 179.000 7.397 
0.570 180.000 7.403 
0.570 181.000 7.410 
0.570 182.000 7.417 
0.570 183.000 7.424 
0.570 184.000 7.430 
0.570 185.000 7.437 
0.570 186.000 7.443 
0.570 187.000 7.450 
0.570 188.000 7.456 
0.570 189.000 7.463 
0.570 190.000 7.469 
0.570 191.000 7.476 
0.570 192.000 7.482 
0.570 193.000 7.488 
0.570 194.000 7.495 
0.570 195.000 7.501 
0.570 196.000 7.507 
0.570 197.000 7.513 
0.570 198.000 7.520 
0.570 199.000 7.526 
0.570 200.000 7.532 
 
0.580 5.000 5.740 
0.580 6.000 5.473 
0.580 7.000 5.255 
0.580 8.000 5.100 
0.580 9.000 5.018 
0.580 10.000 4.988 
0.580 11.000 4.987 
0.580 12.000 4.995 
0.580 13.000 5.007 
0.580 14.000 5.023 
0.580 15.000 5.045 
0.580 16.000 5.071 
0.580 17.000 5.101 
0.580 18.000 5.131 
0.580 19.000 5.162 
0.580 20.000 5.193 
0.580 21.000 5.225 
0.580 22.000 5.256 
0.580 23.000 5.288 
0.580 24.000 5.319 
0.580 25.000 5.350 
0.580 26.000 5.380 
0.580 27.000 5.410 
0.580 28.000 5.440 
0.580 29.000 5.469 
0.580 30.000 5.498 
0.580 31.000 5.526 
0.580 32.000 5.553 
0.580 33.000 5.580 
0.580 34.000 5.607 
0.580 35.000 5.633 
0.580 36.000 5.659 
0.580 37.000 5.684 
0.580 38.000 5.709 
0.580 39.000 5.733 
0.580 40.000 5.757 
0.580 41.000 5.781 
0.580 42.000 5.804 
0.580 43.000 5.827 
0.580 44.000 5.849 
0.580 45.000 5.871 
0.580 46.000 5.892 
0.580 47.000 5.914 
0.580 48.000 5.935 
0.580 49.000 5.955 
0.580 50.000 5.975 
0.580 51.000 5.995 
0.580 52.000 6.015 
0.580 53.000 6.034 
0.580 54.000 6.053 
0.580 55.000 6.072 
0.580 56.000 6.091 
0.580 57.000 6.109 
0.580 58.000 6.127 
0.580 59.000 6.145 
0.580 60.000 6.162 
0.580 61.000 6.179 
0.580 62.000 6.196 
0.580 63.000 6.213 
0.580 64.000 6.230 
0.580 65.000 6.246 
0.580 66.000 6.262 
0.580 67.000 6.278 
0.580 68.000 6.294 
0.580 69.000 6.309 
0.580 70.000 6.325 
0.580 71.000 6.340 
0.580 72.000 6.355 
0.580 73.000 6.370 
0.580 74.000 6.385 
0.580 75.000 6.399 
0.580 76.000 6.413 
0.580 77.000 6.428 
0.580 78.000 6.442 
0.580 79.000 6.456 
0.580 80.000 6.469 
0.580 81.000 6.483 
0.580 82.000 6.496 
0.580 83.000 6.510 
0.580 84.000 6.523 
0.580 85.000 6.536 
0.580 86.000 6.549 
0.580 87.000 6.562 
0.580 88.000 6.574 
0.580 89.000 6.587 
0.580 90.000 6.599 
0.580 91.000 6.611 
0.580 92.000 6.624 
0.580 93.000 6.636 
0.580 94.000 6.648 
0.580 95.000 6.660 
0.580 96.000 6.671 
0.580 97.000 6.683 
0.580 98.000 6.694 
0.580 99.000 6.706 
0.580 100.000 6.717 
0.580 101.000 6.728 
0.580 102.000 6.740 
0.580 103.000 6.751 
0.580 104.000 6.762 
0.580 105.000 6.773 
0.580 106.000 6.783 
0.580 107.000 6.794 
0.580 108.000 6.805 
0.580 109.000 6.815 
0.580 110.000 6.826 
0.580 111.000 6.836 
0.580 112.000 6.846 
0.580 113.000 6.856 
0.580 114.000 6.866 
0.580 115.000 6.877 
0.580 116.000 6.886 
0.580 117.000 6.896 
0.580 118.000 6.906 
0.580 119.000 6.916 
0.580 120.000 6.926 
0.580 121.000 6.935 
0.580 122.000 6.945 
0.580 123.000 6.954 
0.580 124.000 6.964 
0.580 125.000 6.973 
0.580 126.000 6.982 
0.580 127.000 6.991 
0.580 128.000 7.001 
0.580 129.000 7.010 
0.580 130.000 7.019 
0.580 131.000 7.028 
0.580 132.000 7.036 
0.580 133.000 7.045 
0.580 134.000 7.054 
0.580 135.000 7.063 
0.580 136.000 7.071 
0.580 137.000 7.080 
0.580 138.000 7.089 
0.580 139.000 7.097 
0.580 140.000 7.106 
0.580 141.000 7.114 
0.580 142.000 7.122 
0.580 143.000 7.131 
0.580 144.000 7.139 
0.580 145.000 7.147 
0.580 146.000 7.155 
0.580 147.000 7.163 
0.580 148.000 7.171 
0.580 149.000 7.179 
0.580 150.000 7.187 
0.580 151.000 7.195 
0.580 152.000 7.203 
0.580 153.000 7.211 
0.580 154.000 7.218 
0.580 155.000 7.226 
0.580 156.000 7.234 
0.580 157.000 7.241 
0.580 158.000 7.249 
0.580 159.000 7.257 
0.580 160.000 7.264 
0.580 161.000 7.272 
0.580 162.000 7.279 
0.580 163.000 7.286 
0.580 164.000 7.294 
0.580 165.000 7.301 
0.580 166.000 7.308 
0.580 167.000 7.315 
0.580 168.000 7.323 
0.580 169.000 7.330 
0.580 170.000 7.337 
0.580 171.000 7.344 
0.580 172.000 7.351 
0.580 173.000 7.358 
0.580 174.000 7.365 
0.580 175.000 7.372 
0.580 176.000 7.379 
0.580 177.000 7.386 
0.580 178.000 7.392 
0.580 179.000 7.399 
0.580 180.000 7.406 
0.580 181.000 7.413 
0.580 182.000 7.419 
0.580 183.000 7.426 
0.580 184.000 7.433 
0.580 185.000 7.439 
0.580 186.000 7.446 
0.580 187.000 7.452 
0.580 188.000 7.459 
0.580 189.000 7.465 
0.580 190.000 7.472 
0.580 191.000 7.478 
0.580 192.000 7.484 
0.580 193.000 7.491 
0.580 194.000 7.497 
0.580 195.000 7.503 
0.580 196.000 7.510 
0.580 197.000 7.516 
0.580 198.000 7.522 
0.580 199.000 7.528 
0.580 200.000 7.534 
 
0.590 5.000 5.722 
0.590 6.000 5.458 
0.590 7.000 5.242 
0.590 8.000 5.090 
0.590 9.000 5.009 
0.590 10.000 4.981 
0.590 11.000 4.981 
0.590 12.000 4.991 
0.590 13.000 5.003 
0.590 14.000 5.020 
0.590 15.000 5.043 
0.590 16.000 5.070 
0.590 17.000 5.100 
0.590 18.000 5.131 
0.590 19.000 5.162 
0.590 20.000 5.194 
0.590 21.000 5.225 
0.590 22.000 5.257 
0.590 23.000 5.289 
0.590 24.000 5.321 
0.590 25.000 5.352 
0.590 26.000 5.382 
0.590 27.000 5.412 
0.590 28.000 5.442 
0.590 29.000 5.471 
0.590 30.000 5.500 
0.590 31.000 5.528 
0.590 32.000 5.556 
0.590 33.000 5.583 
0.590 34.000 5.610 
0.590 35.000 5.636 
0.590 36.000 5.662 
0.590 37.000 5.688 
0.590 38.000 5.712 
0.590 39.000 5.737 
0.590 40.000 5.761 
0.590 41.000 5.784 
0.590 42.000 5.807 
0.590 43.000 5.830 
0.590 44.000 5.853 
0.590 45.000 5.875 
0.590 46.000 5.896 
0.590 47.000 5.917 
0.590 48.000 5.938 
0.590 49.000 5.959 
0.590 50.000 5.979 
0.590 51.000 5.999 
0.590 52.000 6.019 
0.590 53.000 6.038 
0.590 54.000 6.057 
0.590 55.000 6.076 
0.590 56.000 6.094 
0.590 57.000 6.113 
0.590 58.000 6.131 
0.590 59.000 6.148 
0.590 60.000 6.166 
0.590 61.000 6.183 
0.590 62.000 6.200 
0.590 63.000 6.217 
0.590 64.000 6.233 
0.590 65.000 6.250 
0.590 66.000 6.266 
0.590 67.000 6.282 
0.590 68.000 6.298 
0.590 69.000 6.313 
0.590 70.000 6.328 
0.590 71.000 6.344 
0.590 72.000 6.359 
0.590 73.000 6.373 
0.590 74.000 6.388 
0.590 75.000 6.403 
0.590 76.000 6.417 
0.590 77.000 6.431 
0.590 78.000 6.445 
0.590 79.000 6.459 
0.590 80.000 6.473 
0.590 81.000 6.486 
0.590 82.000 6.500 
0.590 83.000 6.513 
0.590 84.000 6.526 
0.590 85.000 6.539 
0.590 86.000 6.552 
0.590 87.000 6.565 
0.590 88.000 6.578 
0.590 89.000 6.590 
0.590 90.000 6.603 
0.590 91.000 6.615 
0.590 92.000 6.627 
0.590 93.000 6.639 
0.590 94.000 6.651 
0.590 95.000 6.663 
0.590 96.000 6.675 
0.590 97.000 6.686 
0.590 98.000 6.698 
0.590 99.000 6.709 
0.590 100.000 6.721 
0.590 101.000 6.732 
0.590 102.000 6.743 
0.590 103.000 6.754 
0.590 104.000 6.765 
0.590 105.000 6.776 
0.590 106.000 6.786 
0.590 107.000 6.797 
0.590 108.000 6.808 
0.590 109.000 6.818 
0.590 110.000 6.829 
0.590 111.000 6.839 
0.590 112.000 6.849 
0.590 113.000 6.859 
0.590 114.000 6.870 
0.590 115.000 6.880 
0.590 116.000 6.890 
0.590 117.000 6.899 
0.590 118.000 6.909 
0.590 119.000 6.919 
0.590 120.000 6.929 
0.590 121.000 6.938 
0.590 122.000 6.948 
0.590 123.000 6.957 
0.590 124.000 6.967 
0.590 125.000 6.976 
0.590 126.000 6.985 
0.590 127.000 6.994 
0.590 128.000 7.003 
0.590 129.000 7.013 
0.590 130.000 7.022 
0.590 131.000 7.030 
0.590 132.000 7.039 
0.590 133.000 7.048 
0.590 134.000 7.057 
0.590 135.000 7.066 
0.590 136.000 7.074 
0.590 137.000 7.083 
0.590 138.000 7.091 
0.590 139.000 7.100 
0.590 140.000 7.108 
0.590 141.000 7.117 
0.590 142.000 7.125 
0.590 143.000 7.133 
0.590 144.000 7.142 
0.590 145.000 7.150 
0.590 146.000 7.158 
0.590 147.000 7.166 
0.590 148.000 7.174 
0.590 149.000 7.182 
0.590 150.000 7.190 
0.590 151.000 7.198 
0.590 152.000 7.206 
0.590 153.000 7.213 
0.590 154.000 7.221 
0.590 155.000 7.229 
0.590 156.000 7.236 
0.590 157.000 7.244 
0.590 158.000 7.252 
0.590 159.000 7.259 
0.590 160.000 7.267 
0.590 161.000 7.274 
0.590 162.000 7.282 
0.590 163.000 7.289 
0.590 164.000 7.296 
0.590 165.000 7.304 
0.590 166.000 7.311 
0.590 167.000 7.318 
0.590 168.000 7.325 
0.590 169.000 7.332 
0.590 170.000 7.339 
0.590 171.000 7.346 
0.590 172.000 7.353 
0.590 173.000 7.360 
0.590 174.000 7.367 
0.590 175.000 7.374 
0.590 176.000 7.381 
0.590 177.000 7.388 
0.590 178.000 7.395 
0.590 179.000 7.402 
0.590 180.000 7.408 
0.590 181.000 7.415 
0.590 182.000 7.422 
0.590 183.000 7.428 
0.590 184.000 7.435 
0.590 185.000 7.442 
0.590 186.000 7.448 
0.590 187.000 7.455 
0.590 188.000 7.461 
0.590 189.000 7.468 
0.590 190.000 7.474 
0.590 191.000 7.480 
0.590 192.000 7.487 
0.590 193.000 7.493 
0.590 194.000 7.499 
0.590 195.000 7.506 
0.590 196.000 7.512 
0.590 197.000 7.518 
0.590 198.000 7.524 
0.590 199.000 7.530 
0.590 200.000 7.537 
 
0.600 5.000 5.703 
0.600 6.000 5.442 
0.600 7.000 5.229 
0.600 8.000 5.079 
0.600 9.000 5.000 
0.600 10.000 4.973 
0.600 11.000 4.975 
0.600 12.000 4.986 
0.600 13.000 4.999 
0.600 14.000 5.017 
0.600 15.000 5.041 
0.600 16.000 5.068 
0.600 17.000 5.099 
0.600 18.000 5.130 
0.600 19.000 5.162 
0.600 20.000 5.194 
0.600 21.000 5.226 
0.600 22.000 5.258 
0.600 23.000 5.290 
0.600 24.000 5.322 
0.600 25.000 5.353 
0.600 26.000 5.384 
0.600 27.000 5.415 
0.600 28.000 5.445 
0.600 29.000 5.474 
0.600 30.000 5.503 
0.600 31.000 5.531 
0.600 32.000 5.559 
0.600 33.000 5.587 
0.600 34.000 5.613 
0.600 35.000 5.640 
0.600 36.000 5.666 
0.600 37.000 5.691 
0.600 38.000 5.716 
0.600 39.000 5.740 
0.600 40.000 5.764 
0.600 41.000 5.788 
0.600 42.000 5.811 
0.600 43.000 5.834 
0.600 44.000 5.856 
0.600 45.000 5.878 
0.600 46.000 5.900 
0.600 47.000 5.921 
0.600 48.000 5.942 
0.600 49.000 5.963 
0.600 50.000 5.983 
0.600 51.000 6.003 
0.600 52.000 6.022 
0.600 53.000 6.042 
0.600 54.000 6.061 
0.600 55.000 6.080 
0.600 56.000 6.098 
0.600 57.000 6.116 
0.600 58.000 6.134 
0.600 59.000 6.152 
0.600 60.000 6.170 
0.600 61.000 6.187 
0.600 62.000 6.204 
0.600 63.000 6.221 
0.600 64.000 6.237 
0.600 65.000 6.253 
0.600 66.000 6.270 
0.600 67.000 6.286 
0.600 68.000 6.301 
0.600 69.000 6.317 
0.600 70.000 6.332 
0.600 71.000 6.347 
0.600 72.000 6.362 
0.600 73.000 6.377 
0.600 74.000 6.392 
0.600 75.000 6.406 
0.600 76.000 6.421 
0.600 77.000 6.435 
0.600 78.000 6.449 
0.600 79.000 6.463 
0.600 80.000 6.476 
0.600 81.000 6.490 
0.600 82.000 6.503 
0.600 83.000 6.517 
0.600 84.000 6.530 
0.600 85.000 6.543 
0.600 86.000 6.556 
0.600 87.000 6.569 
0.600 88.000 6.581 
0.600 89.000 6.594 
0.600 90.000 6.606 
0.600 91.000 6.618 
0.600 92.000 6.630 
0.600 93.000 6.643 
0.600 94.000 6.654 
0.600 95.000 6.666 
0.600 96.000 6.678 
0.600 97.000 6.690 
0.600 98.000 6.701 
0.600 99.000 6.713 
0.600 100.000 6.724 
0.600 101.000 6.735 
0.600 102.000 6.746 
0.600 103.000 6.757 
0.600 104.000 6.768 
0.600 105.000 6.779 
0.600 106.000 6.790 
0.600 107.000 6.800 
0.600 108.000 6.811 
0.600 109.000 6.822 
0.600 110.000 6.832 
0.600 111.000 6.842 
0.600 112.000 6.852 
0.600 113.000 6.863 
0.600 114.000 6.873 
0.600 115.000 6.883 
0.600 116.000 6.893 
0.600 117.000 6.903 
0.600 118.000 6.912 
0.600 119.000 6.922 
0.600 120.000 6.932 
0.600 121.000 6.941 
0.600 122.000 6.951 
0.600 123.000 6.960 
0.600 124.000 6.970 
0.600 125.000 6.979 
0.600 126.000 6.988 
0.600 127.000 6.997 
0.600 128.000 7.006 
0.600 129.000 7.016 
0.600 130.000 7.025 
0.600 131.000 7.033 
0.600 132.000 7.042 
0.600 133.000 7.051 
0.600 134.000 7.060 
0.600 135.000 7.069 
0.600 136.000 7.077 
0.600 137.000 7.086 
0.600 138.000 7.094 
0.600 139.000 7.103 
0.600 140.000 7.111 
0.600 141.000 7.120 
0.600 142.000 7.128 
0.600 143.000 7.136 
0.600 144.000 7.144 
0.600 145.000 7.153 
0.600 146.000 7.161 
0.600 147.000 7.169 
0.600 148.000 7.177 
0.600 149.000 7.185 
0.600 150.000 7.193 
0.600 151.000 7.201 
0.600 152.000 7.208 
0.600 153.000 7.216 
0.600 154.000 7.224 
0.600 155.000 7.232 
0.600 156.000 7.239 
0.600 157.000 7.247 
0.600 158.000 7.254 
0.600 159.000 7.262 
0.600 160.000 7.269 
0.600 161.000 7.277 
0.600 162.000 7.284 
0.600 163.000 7.292 
0.600 164.000 7.299 
0.600 165.000 7.306 
0.600 166.000 7.313 
0.600 167.000 7.321 
0.600 168.000 7.328 
0.600 169.000 7.335 
0.600 170.000 7.342 
0.600 171.000 7.349 
0.600 172.000 7.356 
0.600 173.000 7.363 
0.600 174.000 7.370 
0.600 175.000 7.377 
0.600 176.000 7.384 
0.600 177.000 7.391 
0.600 178.000 7.397 
0.600 179.000 7.404 
0.600 180.000 7.411 
0.600 181.000 7.418 
0.600 182.000 7.424 
0.600 183.000 7.431 
0.600 184.000 7.437 
0.600 185.000 7.444 
0.600 186.000 7.451 
0.600 187.000 7.457 
0.600 188.000 7.464 
0.600 189.000 7.470 
0.600 190.000 7.476 
0.600 191.000 7.483 
0.600 192.000 7.489 
0.600 193.000 7.495 
0.600 194.000 7.502 
0.600 195.000 7.508 
0.600 196.000 7.514 
0.600 197.000 7.520 
0.600 198.000 7.527 
0.600 199.000 7.533 
0.600 200.000 7.539 
 
0.610 5.000 5.684 
0.610 6.000 5.426 
0.610 7.000 5.216 
0.610 8.000 5.068 
0.610 9.000 4.991 
0.610 10.000 4.966 
0.610 11.000 4.969 
0.610 12.000 4.981 
0.610 13.000 4.995 
0.610 14.000 5.014 
0.610 15.000 5.038 
0.610 16.000 5.067 
0.610 17.000 5.098 
0.610 18.000 5.130 
0.610 19.000 5.162 
0.610 20.000 5.194 
0.610 21.000 5.227 
0.610 22.000 5.259 
0.610 23.000 5.292 
0.610 24.000 5.324 
0.610 25.000 5.355 
0.610 26.000 5.386 
0.610 27.000 5.417 
0.610 28.000 5.447 
0.610 29.000 5.477 
0.610 30.000 5.506 
0.610 31.000 5.534 
0.610 32.000 5.562 
0.610 33.000 5.590 
0.610 34.000 5.617 
0.610 35.000 5.643 
0.610 36.000 5.669 
0.610 37.000 5.694 
0.610 38.000 5.719 
0.610 39.000 5.744 
0.610 40.000 5.768 
0.610 41.000 5.792 
0.610 42.000 5.815 
0.610 43.000 5.838 
0.610 44.000 5.860 
0.610 45.000 5.882 
0.610 46.000 5.904 
0.610 47.000 5.925 
0.610 48.000 5.946 
0.610 49.000 5.967 
0.610 50.000 5.987 
0.610 51.000 6.007 
0.610 52.000 6.026 
0.610 53.000 6.046 
0.610 54.000 6.065 
0.610 55.000 6.084 
0.610 56.000 6.102 
0.610 57.000 6.120 
0.610 58.000 6.138 
0.610 59.000 6.156 
0.610 60.000 6.173 
0.610 61.000 6.191 
0.610 62.000 6.208 
0.610 63.000 6.224 
0.610 64.000 6.241 
0.610 65.000 6.257 
0.610 66.000 6.273 
0.610 67.000 6.289 
0.610 68.000 6.305 
0.610 69.000 6.321 
0.610 70.000 6.336 
0.610 71.000 6.351 
0.610 72.000 6.366 
0.610 73.000 6.381 
0.610 74.000 6.396 
0.610 75.000 6.410 
0.610 76.000 6.424 
0.610 77.000 6.439 
0.610 78.000 6.453 
0.610 79.000 6.466 
0.610 80.000 6.480 
0.610 81.000 6.494 
0.610 82.000 6.507 
0.610 83.000 6.520 
0.610 84.000 6.533 
0.610 85.000 6.546 
0.610 86.000 6.559 
0.610 87.000 6.572 
0.610 88.000 6.585 
0.610 89.000 6.597 
0.610 90.000 6.610 
0.610 91.000 6.622 
0.610 92.000 6.634 
0.610 93.000 6.646 
0.610 94.000 6.658 
0.610 95.000 6.670 
0.610 96.000 6.682 
0.610 97.000 6.693 
0.610 98.000 6.705 
0.610 99.000 6.716 
0.610 100.000 6.727 
0.610 101.000 6.738 
0.610 102.000 6.750 
0.610 103.000 6.761 
0.610 104.000 6.772 
0.610 105.000 6.782 
0.610 106.000 6.793 
0.610 107.000 6.804 
0.610 108.000 6.814 
0.610 109.000 6.825 
0.610 110.000 6.835 
0.610 111.000 6.846 
0.610 112.000 6.856 
0.610 113.000 6.866 
0.610 114.000 6.876 
0.610 115.000 6.886 
0.610 116.000 6.896 
0.610 117.000 6.906 
0.610 118.000 6.916 
0.610 119.000 6.925 
0.610 120.000 6.935 
0.610 121.000 6.944 
0.610 122.000 6.954 
0.610 123.000 6.963 
0.610 124.000 6.973 
0.610 125.000 6.982 
0.610 126.000 6.991 
0.610 127.000 7.000 
0.610 128.000 7.010 
0.610 129.000 7.019 
0.610 130.000 7.028 
0.610 131.000 7.036 
0.610 132.000 7.045 
0.610 133.000 7.054 
0.610 134.000 7.063 
0.610 135.000 7.072 
0.610 136.000 7.080 
0.610 137.000 7.089 
0.610 138.000 7.097 
0.610 139.000 7.106 
0.610 140.000 7.114 
0.610 141.000 7.123 
0.610 142.000 7.131 
0.610 143.000 7.139 
0.610 144.000 7.147 
0.610 145.000 7.155 
0.610 146.000 7.164 
0.610 147.000 7.172 
0.610 148.000 7.180 
0.610 149.000 7.188 
0.610 150.000 7.195 
0.610 151.000 7.203 
0.610 152.000 7.211 
0.610 153.000 7.219 
0.610 154.000 7.227 
0.610 155.000 7.234 
0.610 156.000 7.242 
0.610 157.000 7.250 
0.610 158.000 7.257 
0.610 159.000 7.265 
0.610 160.000 7.272 
0.610 161.000 7.280 
0.610 162.000 7.287 
0.610 163.000 7.294 
0.610 164.000 7.302 
0.610 165.000 7.309 
0.610 166.000 7.316 
0.610 167.000 7.323 
0.610 168.000 7.330 
0.610 169.000 7.338 
0.610 170.000 7.345 
0.610 171.000 7.352 
0.610 172.000 7.359 
0.610 173.000 7.366 
0.610 174.000 7.373 
0.610 175.000 7.379 
0.610 176.000 7.386 
0.610 177.000 7.393 
0.610 178.000 7.400 
0.610 179.000 7.407 
0.610 180.000 7.413 
0.610 181.000 7.420 
0.610 182.000 7.427 
0.610 183.000 7.433 
0.610 184.000 7.440 
0.610 185.000 7.447 
0.610 186.000 7.453 
0.610 187.000 7.460 
0.610 188.000 7.466 
0.610 189.000 7.472 
0.610 190.000 7.479 
0.610 191.000 7.485 
0.610 192.000 7.492 
0.610 193.000 7.498 
0.610 194.000 7.504 
0.610 195.000 7.510 
0.610 196.000 7.517 
0.610 197.000 7.523 
0.610 198.000 7.529 
0.610 199.000 7.535 
0.610 200.000 7.541 
 
0.620 5.000 5.664 
0.620 6.000 5.410 
0.620 7.000 5.202 
0.620 8.000 5.057 
0.620 9.000 4.982 
0.620 10.000 4.958 
0.620 11.000 4.963 
0.620 12.000 4.976 
0.620 13.000 4.991 
0.620 14.000 5.011 
0.620 15.000 5.036 
0.620 16.000 5.065 
0.620 17.000 5.097 
0.620 18.000 5.129 
0.620 19.000 5.162 
0.620 20.000 5.195 
0.620 21.000 5.228 
0.620 22.000 5.261 
0.620 23.000 5.293 
0.620 24.000 5.326 
0.620 25.000 5.357 
0.620 26.000 5.389 
0.620 27.000 5.419 
0.620 28.000 5.450 
0.620 29.000 5.479 
0.620 30.000 5.509 
0.620 31.000 5.537 
0.620 32.000 5.565 
0.620 33.000 5.593 
0.620 34.000 5.620 
0.620 35.000 5.646 
0.620 36.000 5.672 
0.620 37.000 5.698 
0.620 38.000 5.723 
0.620 39.000 5.748 
0.620 40.000 5.772 
0.620 41.000 5.795 
0.620 42.000 5.819 
0.620 43.000 5.841 
0.620 44.000 5.864 
0.620 45.000 5.886 
0.620 46.000 5.908 
0.620 47.000 5.929 
0.620 48.000 5.950 
0.620 49.000 5.970 
0.620 50.000 5.991 
0.620 51.000 6.011 
0.620 52.000 6.030 
0.620 53.000 6.050 
0.620 54.000 6.069 
0.620 55.000 6.088 
0.620 56.000 6.106 
0.620 57.000 6.124 
0.620 58.000 6.142 
0.620 59.000 6.160 
0.620 60.000 6.177 
0.620 61.000 6.195 
0.620 62.000 6.212 
0.620 63.000 6.228 
0.620 64.000 6.245 
0.620 65.000 6.261 
0.620 66.000 6.277 
0.620 67.000 6.293 
0.620 68.000 6.309 
0.620 69.000 6.325 
0.620 70.000 6.340 
0.620 71.000 6.355 
0.620 72.000 6.370 
0.620 73.000 6.385 
0.620 74.000 6.399 
0.620 75.000 6.414 
0.620 76.000 6.428 
0.620 77.000 6.442 
0.620 78.000 6.456 
0.620 79.000 6.470 
0.620 80.000 6.484 
0.620 81.000 6.497 
0.620 82.000 6.511 
0.620 83.000 6.524 
0.620 84.000 6.537 
0.620 85.000 6.550 
0.620 86.000 6.563 
0.620 87.000 6.576 
0.620 88.000 6.588 
0.620 89.000 6.601 
0.620 90.000 6.613 
0.620 91.000 6.626 
0.620 92.000 6.638 
0.620 93.000 6.650 
0.620 94.000 6.662 
0.620 95.000 6.673 
0.620 96.000 6.685 
0.620 97.000 6.697 
0.620 98.000 6.708 
0.620 99.000 6.720 
0.620 100.000 6.731 
0.620 101.000 6.742 
0.620 102.000 6.753 
0.620 103.000 6.764 
0.620 104.000 6.775 
0.620 105.000 6.786 
0.620 106.000 6.797 
0.620 107.000 6.807 
0.620 108.000 6.818 
0.620 109.000 6.828 
0.620 110.000 6.839 
0.620 111.000 6.849 
0.620 112.000 6.859 
0.620 113.000 6.869 
0.620 114.000 6.879 
0.620 115.000 6.889 
0.620 116.000 6.899 
0.620 117.000 6.909 
0.620 118.000 6.919 
0.620 119.000 6.928 
0.620 120.000 6.938 
0.620 121.000 6.948 
0.620 122.000 6.957 
0.620 123.000 6.967 
0.620 124.000 6.976 
0.620 125.000 6.985 
0.620 126.000 6.994 
0.620 127.000 7.004 
0.620 128.000 7.013 
0.620 129.000 7.022 
0.620 130.000 7.031 
0.620 131.000 7.040 
0.620 132.000 7.048 
0.620 133.000 7.057 
0.620 134.000 7.066 
0.620 135.000 7.075 
0.620 136.000 7.083 
0.620 137.000 7.092 
0.620 138.000 7.100 
0.620 139.000 7.109 
0.620 140.000 7.117 
0.620 141.000 7.125 
0.620 142.000 7.134 
0.620 143.000 7.142 
0.620 144.000 7.150 
0.620 145.000 7.158 
0.620 146.000 7.166 
0.620 147.000 7.174 
0.620 148.000 7.182 
0.620 149.000 7.190 
0.620 150.000 7.198 
0.620 151.000 7.206 
0.620 152.000 7.214 
0.620 153.000 7.222 
0.620 154.000 7.229 
0.620 155.000 7.237 
0.620 156.000 7.245 
0.620 157.000 7.252 
0.620 158.000 7.260 
0.620 159.000 7.267 
0.620 160.000 7.275 
0.620 161.000 7.282 
0.620 162.000 7.290 
0.620 163.000 7.297 
0.620 164.000 7.304 
0.620 165.000 7.312 
0.620 166.000 7.319 
0.620 167.000 7.326 
0.620 168.000 7.333 
0.620 169.000 7.340 
0.620 170.000 7.347 
0.620 171.000 7.354 
0.620 172.000 7.361 
0.620 173.000 7.368 
0.620 174.000 7.375 
0.620 175.000 7.382 
0.620 176.000 7.389 
0.620 177.000 7.396 
0.620 178.000 7.403 
0.620 179.000 7.409 
0.620 180.000 7.416 
0.620 181.000 7.423 
0.620 182.000 7.429 
0.620 183.000 7.436 
0.620 184.000 7.443 
0.620 185.000 7.449 
0.620 186.000 7.456 
0.620 187.000 7.462 
0.620 188.000 7.469 
0.620 189.000 7.475 
0.620 190.000 7.481 
0.620 191.000 7.488 
0.620 192.000 7.494 
0.620 193.000 7.500 
0.620 194.000 7.507 
0.620 195.000 7.513 
0.620 196.000 7.519 
0.620 197.000 7.525 
0.620 198.000 7.532 
0.620 199.000 7.538 
0.620 200.000 7.544 
 
0.630 5.000 5.644 
0.630 6.000 5.393 
0.630 7.000 5.188 
0.630 8.000 5.045 
0.630 9.000 4.972 
0.630 10.000 4.950 
0.630 11.000 4.956 
0.630 12.000 4.970 
0.630 13.000 4.987 
0.630 14.000 5.008 
0.630 15.000 5.033 
0.630 16.000 5.063 
0.630 17.000 5.096 
0.630 18.000 5.129 
0.630 19.000 5.162 
0.630 20.000 5.195 
0.630 21.000 5.229 
0.630 22.000 5.262 
0.630 23.000 5.295 
0.630 24.000 5.327 
0.630 25.000 5.359 
0.630 26.000 5.391 
0.630 27.000 5.422 
0.630 28.000 5.452 
0.630 29.000 5.482 
0.630 30.000 5.512 
0.630 31.000 5.540 
0.630 32.000 5.569 
0.630 33.000 5.596 
0.630 34.000 5.623 
0.630 35.000 5.650 
0.630 36.000 5.676 
0.630 37.000 5.702 
0.630 38.000 5.727 
0.630 39.000 5.751 
0.630 40.000 5.776 
0.630 41.000 5.799 
0.630 42.000 5.823 
0.630 43.000 5.845 
0.630 44.000 5.868 
0.630 45.000 5.890 
0.630 46.000 5.912 
0.630 47.000 5.933 
0.630 48.000 5.954 
0.630 49.000 5.975 
0.630 50.000 5.995 
0.630 51.000 6.015 
0.630 52.000 6.034 
0.630 53.000 6.054 
0.630 54.000 6.073 
0.630 55.000 6.092 
0.630 56.000 6.110 
0.630 57.000 6.128 
0.630 58.000 6.146 
0.630 59.000 6.164 
0.630 60.000 6.181 
0.630 61.000 6.199 
0.630 62.000 6.216 
0.630 63.000 6.232 
0.630 64.000 6.249 
0.630 65.000 6.265 
0.630 66.000 6.281 
0.630 67.000 6.297 
0.630 68.000 6.313 
0.630 69.000 6.329 
0.630 70.000 6.344 
0.630 71.000 6.359 
0.630 72.000 6.374 
0.630 73.000 6.389 
0.630 74.000 6.403 
0.630 75.000 6.418 
0.630 76.000 6.432 
0.630 77.000 6.446 
0.630 78.000 6.460 
0.630 79.000 6.474 
0.630 80.000 6.488 
0.630 81.000 6.501 
0.630 82.000 6.515 
0.630 83.000 6.528 
0.630 84.000 6.541 
0.630 85.000 6.554 
0.630 86.000 6.567 
0.630 87.000 6.580 
0.630 88.000 6.592 
0.630 89.000 6.605 
0.630 90.000 6.617 
0.630 91.000 6.629 
0.630 92.000 6.641 
0.630 93.000 6.653 
0.630 94.000 6.665 
0.630 95.000 6.677 
0.630 96.000 6.689 
0.630 97.000 6.700 
0.630 98.000 6.712 
0.630 99.000 6.723 
0.630 100.000 6.734 
0.630 101.000 6.746 
0.630 102.000 6.757 
0.630 103.000 6.768 
0.630 104.000 6.778 
0.630 105.000 6.789 
0.630 106.000 6.800 
0.630 107.000 6.811 
0.630 108.000 6.821 
0.630 109.000 6.832 
0.630 110.000 6.842 
0.630 111.000 6.852 
0.630 112.000 6.862 
0.630 113.000 6.873 
0.630 114.000 6.883 
0.630 115.000 6.893 
0.630 116.000 6.903 
0.630 117.000 6.912 
0.630 118.000 6.922 
0.630 119.000 6.932 
0.630 120.000 6.941 
0.630 121.000 6.951 
0.630 122.000 6.960 
0.630 123.000 6.970 
0.630 124.000 6.979 
0.630 125.000 6.988 
0.630 126.000 6.998 
0.630 127.000 7.007 
0.630 128.000 7.016 
0.630 129.000 7.025 
0.630 130.000 7.034 
0.630 131.000 7.043 
0.630 132.000 7.052 
0.630 133.000 7.060 
0.630 134.000 7.069 
0.630 135.000 7.078 
0.630 136.000 7.086 
0.630 137.000 7.095 
0.630 138.000 7.103 
0.630 139.000 7.112 
0.630 140.000 7.120 
0.630 141.000 7.129 
0.630 142.000 7.137 
0.630 143.000 7.145 
0.630 144.000 7.153 
0.630 145.000 7.161 
0.630 146.000 7.169 
0.630 147.000 7.177 
0.630 148.000 7.185 
0.630 149.000 7.193 
0.630 150.000 7.201 
0.630 151.000 7.209 
0.630 152.000 7.217 
0.630 153.000 7.225 
0.630 154.000 7.232 
0.630 155.000 7.240 
0.630 156.000 7.248 
0.630 157.000 7.255 
0.630 158.000 7.263 
0.630 159.000 7.270 
0.630 160.000 7.278 
0.630 161.000 7.285 
0.630 162.000 7.293 
0.630 163.000 7.300 
0.630 164.000 7.307 
0.630 165.000 7.314 
0.630 166.000 7.322 
0.630 167.000 7.329 
0.630 168.000 7.336 
0.630 169.000 7.343 
0.630 170.000 7.350 
0.630 171.000 7.357 
0.630 172.000 7.364 
0.630 173.000 7.371 
0.630 174.000 7.378 
0.630 175.000 7.385 
0.630 176.000 7.392 
0.630 177.000 7.398 
0.630 178.000 7.405 
0.630 179.000 7.412 
0.630 180.000 7.419 
0.630 181.000 7.425 
0.630 182.000 7.432 
0.630 183.000 7.439 
0.630 184.000 7.445 
0.630 185.000 7.452 
0.630 186.000 7.458 
0.630 187.000 7.465 
0.630 188.000 7.471 
0.630 189.000 7.478 
0.630 190.000 7.484 
0.630 191.000 7.490 
0.630 192.000 7.497 
0.630 193.000 7.503 
0.630 194.000 7.509 
0.630 195.000 7.515 
0.630 196.000 7.522 
0.630 197.000 7.528 
0.630 198.000 7.534 
0.630 199.000 7.540 
0.630 200.000 7.546 
 
0.640 5.000 5.623 
0.640 6.000 5.376 
0.640 7.000 5.174 
0.640 8.000 5.034 
0.640 9.000 4.962 
0.640 10.000 4.942 
0.640 11.000 4.950 
0.640 12.000 4.965 
0.640 13.000 4.983 
0.640 14.000 5.005 
0.640 15.000 5.031 
0.640 16.000 5.062 
0.640 17.000 5.095 
0.640 18.000 5.128 
0.640 19.000 5.162 
0.640 20.000 5.196 
0.640 21.000 5.229 
0.640 22.000 5.263 
0.640 23.000 5.296 
0.640 24.000 5.329 
0.640 25.000 5.362 
0.640 26.000 5.393 
0.640 27.000 5.425 
0.640 28.000 5.455 
0.640 29.000 5.485 
0.640 30.000 5.515 
0.640 31.000 5.544 
0.640 32.000 5.572 
0.640 33.000 5.600 
0.640 34.000 5.627 
0.640 35.000 5.654 
0.640 36.000 5.680 
0.640 37.000 5.705 
0.640 38.000 5.731 
0.640 39.000 5.755 
0.640 40.000 5.779 
0.640 41.000 5.803 
0.640 42.000 5.827 
0.640 43.000 5.849 
0.640 44.000 5.872 
0.640 45.000 5.894 
0.640 46.000 5.916 
0.640 47.000 5.937 
0.640 48.000 5.958 
0.640 49.000 5.979 
0.640 50.000 5.999 
0.640 51.000 6.019 
0.640 52.000 6.039 
0.640 53.000 6.058 
0.640 54.000 6.077 
0.640 55.000 6.096 
0.640 56.000 6.114 
0.640 57.000 6.133 
0.640 58.000 6.151 
0.640 59.000 6.168 
0.640 60.000 6.186 
0.640 61.000 6.203 
0.640 62.000 6.220 
0.640 63.000 6.237 
0.640 64.000 6.253 
0.640 65.000 6.269 
0.640 66.000 6.286 
0.640 67.000 6.301 
0.640 68.000 6.317 
0.640 69.000 6.333 
0.640 70.000 6.348 
0.640 71.000 6.363 
0.640 72.000 6.378 
0.640 73.000 6.393 
0.640 74.000 6.407 
0.640 75.000 6.422 
0.640 76.000 6.436 
0.640 77.000 6.450 
0.640 78.000 6.464 
0.640 79.000 6.478 
0.640 80.000 6.492 
0.640 81.000 6.505 
0.640 82.000 6.519 
0.640 83.000 6.532 
0.640 84.000 6.545 
0.640 85.000 6.558 
0.640 86.000 6.571 
0.640 87.000 6.583 
0.640 88.000 6.596 
0.640 89.000 6.608 
0.640 90.000 6.621 
0.640 91.000 6.633 
0.640 92.000 6.645 
0.640 93.000 6.657 
0.640 94.000 6.669 
0.640 95.000 6.681 
0.640 96.000 6.692 
0.640 97.000 6.704 
0.640 98.000 6.715 
0.640 99.000 6.727 
0.640 100.000 6.738 
0.640 101.000 6.749 
0.640 102.000 6.760 
0.640 103.000 6.771 
0.640 104.000 6.782 
0.640 105.000 6.793 
0.640 106.000 6.804 
0.640 107.000 6.814 
0.640 108.000 6.825 
0.640 109.000 6.835 
0.640 110.000 6.845 
0.640 111.000 6.856 
0.640 112.000 6.866 
0.640 113.000 6.876 
0.640 114.000 6.886 
0.640 115.000 6.896 
0.640 116.000 6.906 
0.640 117.000 6.916 
0.640 118.000 6.926 
0.640 119.000 6.935 
0.640 120.000 6.945 
0.640 121.000 6.954 
0.640 122.000 6.964 
0.640 123.000 6.973 
0.640 124.000 6.982 
0.640 125.000 6.992 
0.640 126.000 7.001 
0.640 127.000 7.010 
0.640 128.000 7.019 
0.640 129.000 7.028 
0.640 130.000 7.037 
0.640 131.000 7.046 
0.640 132.000 7.055 
0.640 133.000 7.064 
0.640 134.000 7.072 
0.640 135.000 7.081 
0.640 136.000 7.089 
0.640 137.000 7.098 
0.640 138.000 7.106 
0.640 139.000 7.115 
0.640 140.000 7.123 
0.640 141.000 7.132 
0.640 142.000 7.140 
0.640 143.000 7.148 
0.640 144.000 7.156 
0.640 145.000 7.164 
0.640 146.000 7.172 
0.640 147.000 7.181 
0.640 148.000 7.188 
0.640 149.000 7.196 
0.640 150.000 7.204 
0.640 151.000 7.212 
0.640 152.000 7.220 
0.640 153.000 7.228 
0.640 154.000 7.235 
0.640 155.000 7.243 
0.640 156.000 7.251 
0.640 157.000 7.258 
0.640 158.000 7.266 
0.640 159.000 7.273 
0.640 160.000 7.281 
0.640 161.000 7.288 
0.640 162.000 7.295 
0.640 163.000 7.303 
0.640 164.000 7.310 
0.640 165.000 7.317 
0.640 166.000 7.324 
0.640 167.000 7.332 
0.640 168.000 7.339 
0.640 169.000 7.346 
0.640 170.000 7.353 
0.640 171.000 7.360 
0.640 172.000 7.367 
0.640 173.000 7.374 
0.640 174.000 7.381 
0.640 175.000 7.388 
0.640 176.000 7.394 
0.640 177.000 7.401 
0.640 178.000 7.408 
0.640 179.000 7.415 
0.640 180.000 7.421 
0.640 181.000 7.428 
0.640 182.000 7.435 
0.640 183.000 7.441 
0.640 184.000 7.448 
0.640 185.000 7.454 
0.640 186.000 7.461 
0.640 187.000 7.467 
0.640 188.000 7.474 
0.640 189.000 7.480 
0.640 190.000 7.487 
0.640 191.000 7.493 
0.640 192.000 7.499 
0.640 193.000 7.506 
0.640 194.000 7.512 
0.640 195.000 7.518 
0.640 196.000 7.524 
0.640 197.000 7.530 
0.640 198.000 7.537 
0.640 199.000 7.543 
0.640 200.000 7.549 
 
0.650 5.000 5.602 
0.650 6.000 5.359 
0.650 7.000 5.160 
0.650 8.000 5.022 
0.650 9.000 4.952 
0.650 10.000 4.934 
0.650 11.000 4.943 
0.650 12.000 4.960 
0.650 13.000 4.979 
0.650 14.000 5.001 
0.650 15.000 5.028 
0.650 16.000 5.060 
0.650 17.000 5.094 
0.650 18.000 5.128 
0.650 19.000 5.162 
0.650 20.000 5.196 
0.650 21.000 5.230 
0.650 22.000 5.264 
0.650 23.000 5.298 
0.650 24.000 5.331 
0.650 25.000 5.364 
0.650 26.000 5.396 
0.650 27.000 5.427 
0.650 28.000 5.458 
0.650 29.000 5.488 
0.650 30.000 5.518 
0.650 31.000 5.547 
0.650 32.000 5.575 
0.650 33.000 5.603 
0.650 34.000 5.631 
0.650 35.000 5.657 
0.650 36.000 5.684 
0.650 37.000 5.709 
0.650 38.000 5.734 
0.650 39.000 5.759 
0.650 40.000 5.783 
0.650 41.000 5.807 
0.650 42.000 5.831 
0.650 43.000 5.854 
0.650 44.000 5.876 
0.650 45.000 5.898 
0.650 46.000 5.920 
0.650 47.000 5.941 
0.650 48.000 5.962 
0.650 49.000 5.983 
0.650 50.000 6.003 
0.650 51.000 6.023 
0.650 52.000 6.043 
0.650 53.000 6.062 
0.650 54.000 6.081 
0.650 55.000 6.100 
0.650 56.000 6.119 
0.650 57.000 6.137 
0.650 58.000 6.155 
0.650 59.000 6.173 
0.650 60.000 6.190 
0.650 61.000 6.207 
0.650 62.000 6.224 
0.650 63.000 6.241 
0.650 64.000 6.257 
0.650 65.000 6.274 
0.650 66.000 6.290 
0.650 67.000 6.306 
0.650 68.000 6.321 
0.650 69.000 6.337 
0.650 70.000 6.352 
0.650 71.000 6.367 
0.650 72.000 6.382 
0.650 73.000 6.397 
0.650 74.000 6.412 
0.650 75.000 6.426 
0.650 76.000 6.440 
0.650 77.000 6.454 
0.650 78.000 6.468 
0.650 79.000 6.482 
0.650 80.000 6.496 
0.650 81.000 6.509 
0.650 82.000 6.523 
0.650 83.000 6.536 
0.650 84.000 6.549 
0.650 85.000 6.562 
0.650 86.000 6.575 
0.650 87.000 6.587 
0.650 88.000 6.600 
0.650 89.000 6.612 
0.650 90.000 6.625 
0.650 91.000 6.637 
0.650 92.000 6.649 
0.650 93.000 6.661 
0.650 94.000 6.673 
0.650 95.000 6.685 
0.650 96.000 6.696 
0.650 97.000 6.708 
0.650 98.000 6.719 
0.650 99.000 6.730 
0.650 100.000 6.742 
0.650 101.000 6.753 
0.650 102.000 6.764 
0.650 103.000 6.775 
0.650 104.000 6.786 
0.650 105.000 6.797 
0.650 106.000 6.807 
0.650 107.000 6.818 
0.650 108.000 6.828 
0.650 109.000 6.839 
0.650 110.000 6.849 
0.650 111.000 6.859 
0.650 112.000 6.869 
0.650 113.000 6.880 
0.650 114.000 6.890 
0.650 115.000 6.900 
0.650 116.000 6.909 
0.650 117.000 6.919 
0.650 118.000 6.929 
0.650 119.000 6.939 
0.650 120.000 6.948 
0.650 121.000 6.958 
0.650 122.000 6.967 
0.650 123.000 6.977 
0.650 124.000 6.986 
0.650 125.000 6.995 
0.650 126.000 7.004 
0.650 127.000 7.013 
0.650 128.000 7.022 
0.650 129.000 7.031 
0.650 130.000 7.040 
0.650 131.000 7.049 
0.650 132.000 7.058 
0.650 133.000 7.067 
0.650 134.000 7.075 
0.650 135.000 7.084 
0.650 136.000 7.093 
0.650 137.000 7.101 
0.650 138.000 7.110 
0.650 139.000 7.118 
0.650 140.000 7.126 
0.650 141.000 7.135 
0.650 142.000 7.143 
0.650 143.000 7.151 
0.650 144.000 7.159 
0.650 145.000 7.168 
0.650 146.000 7.176 
0.650 147.000 7.184 
0.650 148.000 7.192 
0.650 149.000 7.199 
0.650 150.000 7.207 
0.650 151.000 7.215 
0.650 152.000 7.223 
0.650 153.000 7.231 
0.650 154.000 7.238 
0.650 155.000 7.246 
0.650 156.000 7.254 
0.650 157.000 7.261 
0.650 158.000 7.269 
0.650 159.000 7.276 
0.650 160.000 7.284 
0.650 161.000 7.291 
0.650 162.000 7.298 
0.650 163.000 7.306 
0.650 164.000 7.313 
0.650 165.000 7.320 
0.650 166.000 7.327 
0.650 167.000 7.334 
0.650 168.000 7.342 
0.650 169.000 7.349 
0.650 170.000 7.356 
0.650 171.000 7.363 
0.650 172.000 7.370 
0.650 173.000 7.377 
0.650 174.000 7.383 
0.650 175.000 7.390 
0.650 176.000 7.397 
0.650 177.000 7.404 
0.650 178.000 7.411 
0.650 179.000 7.417 
0.650 180.000 7.424 
0.650 181.000 7.431 
0.650 182.000 7.437 
0.650 183.000 7.444 
0.650 184.000 7.451 
0.650 185.000 7.457 
0.650 186.000 7.464 
0.650 187.000 7.470 
0.650 188.000 7.476 
0.650 189.000 7.483 
0.650 190.000 7.489 
0.650 191.000 7.496 
0.650 192.000 7.502 
0.650 193.000 7.508 
0.650 194.000 7.514 
0.650 195.000 7.521 
0.650 196.000 7.527 
0.650 197.000 7.533 
0.650 198.000 7.539 
0.650 199.000 7.545 
0.650 200.000 7.551 
 
0.660 5.000 5.580 
0.660 6.000 5.341 
0.660 7.000 5.145 
0.660 8.000 5.009 
0.660 9.000 4.942 
0.660 10.000 4.925 
0.660 11.000 4.936 
0.660 12.000 4.954 
0.660 13.000 4.974 
0.660 14.000 4.998 
0.660 15.000 5.026 
0.660 16.000 5.058 
0.660 17.000 5.092 
0.660 18.000 5.127 
0.660 19.000 5.162 
0.660 20.000 5.197 
0.660 21.000 5.231 
0.660 22.000 5.266 
0.660 23.000 5.300 
0.660 24.000 5.333 
0.660 25.000 5.366 
0.660 26.000 5.398 
0.660 27.000 5.430 
0.660 28.000 5.461 
0.660 29.000 5.491 
0.660 30.000 5.521 
0.660 31.000 5.550 
0.660 32.000 5.579 
0.660 33.000 5.607 
0.660 34.000 5.634 
0.660 35.000 5.661 
0.660 36.000 5.687 
0.660 37.000 5.713 
0.660 38.000 5.739 
0.660 39.000 5.763 
0.660 40.000 5.788 
0.660 41.000 5.811 
0.660 42.000 5.835 
0.660 43.000 5.858 
0.660 44.000 5.880 
0.660 45.000 5.903 
0.660 46.000 5.924 
0.660 47.000 5.946 
0.660 48.000 5.967 
0.660 49.000 5.987 
0.660 50.000 6.008 
0.660 51.000 6.028 
0.660 52.000 6.047 
0.660 53.000 6.067 
0.660 54.000 6.086 
0.660 55.000 6.105 
0.660 56.000 6.123 
0.660 57.000 6.141 
0.660 58.000 6.159 
0.660 59.000 6.177 
0.660 60.000 6.194 
0.660 61.000 6.212 
0.660 62.000 6.229 
0.660 63.000 6.245 
0.660 64.000 6.262 
0.660 65.000 6.278 
0.660 66.000 6.294 
0.660 67.000 6.310 
0.660 68.000 6.326 
0.660 69.000 6.341 
0.660 70.000 6.356 
0.660 71.000 6.372 
0.660 72.000 6.386 
0.660 73.000 6.401 
0.660 74.000 6.416 
0.660 75.000 6.430 
0.660 76.000 6.444 
0.660 77.000 6.459 
0.660 78.000 6.472 
0.660 79.000 6.486 
0.660 80.000 6.500 
0.660 81.000 6.513 
0.660 82.000 6.527 
0.660 83.000 6.540 
0.660 84.000 6.553 
0.660 85.000 6.566 
0.660 86.000 6.579 
0.660 87.000 6.591 
0.660 88.000 6.604 
0.660 89.000 6.616 
0.660 90.000 6.629 
0.660 91.000 6.641 
0.660 92.000 6.653 
0.660 93.000 6.665 
0.660 94.000 6.677 
0.660 95.000 6.688 
0.660 96.000 6.700 
0.660 97.000 6.712 
0.660 98.000 6.723 
0.660 99.000 6.734 
0.660 100.000 6.746 
0.660 101.000 6.757 
0.660 102.000 6.768 
0.660 103.000 6.779 
0.660 104.000 6.789 
0.660 105.000 6.800 
0.660 106.000 6.811 
0.660 107.000 6.821 
0.660 108.000 6.832 
0.660 109.000 6.842 
0.660 110.000 6.853 
0.660 111.000 6.863 
0.660 112.000 6.873 
0.660 113.000 6.883 
0.660 114.000 6.893 
0.660 115.000 6.903 
0.660 116.000 6.913 
0.660 117.000 6.923 
0.660 118.000 6.932 
0.660 119.000 6.942 
0.660 120.000 6.952 
0.660 121.000 6.961 
0.660 122.000 6.971 
0.660 123.000 6.980 
0.660 124.000 6.989 
0.660 125.000 6.999 
0.660 126.000 7.008 
0.660 127.000 7.017 
0.660 128.000 7.026 
0.660 129.000 7.035 
0.660 130.000 7.044 
0.660 131.000 7.053 
0.660 132.000 7.061 
0.660 133.000 7.070 
0.660 134.000 7.079 
0.660 135.000 7.087 
0.660 136.000 7.096 
0.660 137.000 7.104 
0.660 138.000 7.113 
0.660 139.000 7.121 
0.660 140.000 7.130 
0.660 141.000 7.138 
0.660 142.000 7.146 
0.660 143.000 7.154 
0.660 144.000 7.163 
0.660 145.000 7.171 
0.660 146.000 7.179 
0.660 147.000 7.187 
0.660 148.000 7.195 
0.660 149.000 7.203 
0.660 150.000 7.210 
0.660 151.000 7.218 
0.660 152.000 7.226 
0.660 153.000 7.234 
0.660 154.000 7.241 
0.660 155.000 7.249 
0.660 156.000 7.257 
0.660 157.000 7.264 
0.660 158.000 7.272 
0.660 159.000 7.279 
0.660 160.000 7.287 
0.660 161.000 7.294 
0.660 162.000 7.301 
0.660 163.000 7.309 
0.660 164.000 7.316 
0.660 165.000 7.323 
0.660 166.000 7.330 
0.660 167.000 7.337 
0.660 168.000 7.344 
0.660 169.000 7.352 
0.660 170.000 7.359 
0.660 171.000 7.366 
0.660 172.000 7.373 
0.660 173.000 7.379 
0.660 174.000 7.386 
0.660 175.000 7.393 
0.660 176.000 7.400 
0.660 177.000 7.407 
0.660 178.000 7.414 
0.660 179.000 7.420 
0.660 180.000 7.427 
0.660 181.000 7.434 
0.660 182.000 7.440 
0.660 183.000 7.447 
0.660 184.000 7.453 
0.660 185.000 7.460 
0.660 186.000 7.466 
0.660 187.000 7.473 
0.660 188.000 7.479 
0.660 189.000 7.486 
0.660 190.000 7.492 
0.660 191.000 7.498 
0.660 192.000 7.505 
0.660 193.000 7.511 
0.660 194.000 7.517 
0.660 195.000 7.523 
0.660 196.000 7.530 
0.660 197.000 7.536 
0.660 198.000 7.542 
0.660 199.000 7.548 
0.660 200.000 7.554 
 
0.670 5.000 5.558 
0.670 6.000 5.322 
0.670 7.000 5.130 
0.670 8.000 4.997 
0.670 9.000 4.931 
0.670 10.000 4.917 
0.670 11.000 4.929 
0.670 12.000 4.948 
0.670 13.000 4.970 
0.670 14.000 4.994 
0.670 15.000 5.023 
0.670 16.000 5.056 
0.670 17.000 5.091 
0.670 18.000 5.127 
0.670 19.000 5.162 
0.670 20.000 5.197 
0.670 21.000 5.232 
0.670 22.000 5.267 
0.670 23.000 5.301 
0.670 24.000 5.335 
0.670 25.000 5.368 
0.670 26.000 5.401 
0.670 27.000 5.433 
0.670 28.000 5.464 
0.670 29.000 5.495 
0.670 30.000 5.524 
0.670 31.000 5.554 
0.670 32.000 5.582 
0.670 33.000 5.611 
0.670 34.000 5.638 
0.670 35.000 5.665 
0.670 36.000 5.691 
0.670 37.000 5.717 
0.670 38.000 5.743 
0.670 39.000 5.768 
0.670 40.000 5.792 
0.670 41.000 5.816 
0.670 42.000 5.839 
0.670 43.000 5.862 
0.670 44.000 5.885 
0.670 45.000 5.907 
0.670 46.000 5.929 
0.670 47.000 5.950 
0.670 48.000 5.971 
0.670 49.000 5.992 
0.670 50.000 6.012 
0.670 51.000 6.032 
0.670 52.000 6.052 
0.670 53.000 6.071 
0.670 54.000 6.090 
0.670 55.000 6.109 
0.670 56.000 6.128 
0.670 57.000 6.146 
0.670 58.000 6.164 
0.670 59.000 6.181 
0.670 60.000 6.199 
0.670 61.000 6.216 
0.670 62.000 6.233 
0.670 63.000 6.250 
0.670 64.000 6.266 
0.670 65.000 6.282 
0.670 66.000 6.299 
0.670 67.000 6.314 
0.670 68.000 6.330 
0.670 69.000 6.346 
0.670 70.000 6.361 
0.670 71.000 6.376 
0.670 72.000 6.391 
0.670 73.000 6.406 
0.670 74.000 6.420 
0.670 75.000 6.434 
0.670 76.000 6.449 
0.670 77.000 6.463 
0.670 78.000 6.477 
0.670 79.000 6.490 
0.670 80.000 6.504 
0.670 81.000 6.518 
0.670 82.000 6.531 
0.670 83.000 6.544 
0.670 84.000 6.557 
0.670 85.000 6.570 
0.670 86.000 6.583 
0.670 87.000 6.595 
0.670 88.000 6.608 
0.670 89.000 6.620 
0.670 90.000 6.633 
0.670 91.000 6.645 
0.670 92.000 6.657 
0.670 93.000 6.669 
0.670 94.000 6.681 
0.670 95.000 6.692 
0.670 96.000 6.704 
0.670 97.000 6.715 
0.670 98.000 6.727 
0.670 99.000 6.738 
0.670 100.000 6.749 
0.670 101.000 6.761 
0.670 102.000 6.772 
0.670 103.000 6.782 
0.670 104.000 6.793 
0.670 105.000 6.804 
0.670 106.000 6.815 
0.670 107.000 6.825 
0.670 108.000 6.836 
0.670 109.000 6.846 
0.670 110.000 6.856 
0.670 111.000 6.867 
0.670 112.000 6.877 
0.670 113.000 6.887 
0.670 114.000 6.897 
0.670 115.000 6.907 
0.670 116.000 6.917 
0.670 117.000 6.926 
0.670 118.000 6.936 
0.670 119.000 6.946 
0.670 120.000 6.955 
0.670 121.000 6.965 
0.670 122.000 6.974 
0.670 123.000 6.983 
0.670 124.000 6.993 
0.670 125.000 7.002 
0.670 126.000 7.011 
0.670 127.000 7.020 
0.670 128.000 7.029 
0.670 129.000 7.038 
0.670 130.000 7.047 
0.670 131.000 7.056 
0.670 132.000 7.065 
0.670 133.000 7.073 
0.670 134.000 7.082 
0.670 135.000 7.091 
0.670 136.000 7.099 
0.670 137.000 7.108 
0.670 138.000 7.116 
0.670 139.000 7.125 
0.670 140.000 7.133 
0.670 141.000 7.141 
0.670 142.000 7.150 
0.670 143.000 7.158 
0.670 144.000 7.166 
0.670 145.000 7.174 
0.670 146.000 7.182 
0.670 147.000 7.190 
0.670 148.000 7.198 
0.670 149.000 7.206 
0.670 150.000 7.214 
0.670 151.000 7.221 
0.670 152.000 7.229 
0.670 153.000 7.237 
0.670 154.000 7.245 
0.670 155.000 7.252 
0.670 156.000 7.260 
0.670 157.000 7.267 
0.670 158.000 7.275 
0.670 159.000 7.282 
0.670 160.000 7.290 
0.670 161.000 7.297 
0.670 162.000 7.304 
0.670 163.000 7.312 
0.670 164.000 7.319 
0.670 165.000 7.326 
0.670 166.000 7.333 
0.670 167.000 7.340 
0.670 168.000 7.347 
0.670 169.000 7.355 
0.670 170.000 7.362 
0.670 171.000 7.369 
0.670 172.000 7.375 
0.670 173.000 7.382 
0.670 174.000 7.389 
0.670 175.000 7.396 
0.670 176.000 7.403 
0.670 177.000 7.410 
0.670 178.000 7.416 
0.670 179.000 7.423 
0.670 180.000 7.430 
0.670 181.000 7.436 
0.670 182.000 7.443 
0.670 183.000 7.450 
0.670 184.000 7.456 
0.670 185.000 7.463 
0.670 186.000 7.469 
0.670 187.000 7.476 
0.670 188.000 7.482 
0.670 189.000 7.488 
0.670 190.000 7.495 
0.670 191.000 7.501 
0.670 192.000 7.507 
0.670 193.000 7.514 
0.670 194.000 7.520 
0.670 195.000 7.526 
0.670 196.000 7.532 
0.670 197.000 7.538 
0.670 198.000 7.545 
0.670 199.000 7.551 
0.670 200.000 7.557 
 
0.680 5.000 5.536 
0.680 6.000 5.304 
0.680 7.000 5.114 
0.680 8.000 4.984 
0.680 9.000 4.921 
0.680 10.000 4.908 
0.680 11.000 4.922 
0.680 12.000 4.943 
0.680 13.000 4.965 
0.680 14.000 4.991 
0.680 15.000 5.021 
0.680 16.000 5.055 
0.680 17.000 5.090 
0.680 18.000 5.127 
0.680 19.000 5.163 
0.680 20.000 5.198 
0.680 21.000 5.234 
0.680 22.000 5.269 
0.680 23.000 5.303 
0.680 24.000 5.337 
0.680 25.000 5.371 
0.680 26.000 5.404 
0.680 27.000 5.436 
0.680 28.000 5.467 
0.680 29.000 5.498 
0.680 30.000 5.528 
0.680 31.000 5.557 
0.680 32.000 5.586 
0.680 33.000 5.614 
0.680 34.000 5.642 
0.680 35.000 5.669 
0.680 36.000 5.696 
0.680 37.000 5.722 
0.680 38.000 5.747 
0.680 39.000 5.772 
0.680 40.000 5.796 
0.680 41.000 5.820 
0.680 42.000 5.844 
0.680 43.000 5.867 
0.680 44.000 5.889 
0.680 45.000 5.912 
0.680 46.000 5.933 
0.680 47.000 5.955 
0.680 48.000 5.976 
0.680 49.000 5.996 
0.680 50.000 6.017 
0.680 51.000 6.037 
0.680 52.000 6.057 
0.680 53.000 6.076 
0.680 54.000 6.095 
0.680 55.000 6.114 
0.680 56.000 6.132 
0.680 57.000 6.150 
0.680 58.000 6.168 
0.680 59.000 6.186 
0.680 60.000 6.203 
0.680 61.000 6.221 
0.680 62.000 6.238 
0.680 63.000 6.254 
0.680 64.000 6.271 
0.680 65.000 6.287 
0.680 66.000 6.303 
0.680 67.000 6.319 
0.680 68.000 6.335 
0.680 69.000 6.350 
0.680 70.000 6.365 
0.680 71.000 6.380 
0.680 72.000 6.395 
0.680 73.000 6.410 
0.680 74.000 6.425 
0.680 75.000 6.439 
0.680 76.000 6.453 
0.680 77.000 6.467 
0.680 78.000 6.481 
0.680 79.000 6.495 
0.680 80.000 6.508 
0.680 81.000 6.522 
0.680 82.000 6.535 
0.680 83.000 6.548 
0.680 84.000 6.561 
0.680 85.000 6.574 
0.680 86.000 6.587 
0.680 87.000 6.600 
0.680 88.000 6.612 
0.680 89.000 6.625 
0.680 90.000 6.637 
0.680 91.000 6.649 
0.680 92.000 6.661 
0.680 93.000 6.673 
0.680 94.000 6.685 
0.680 95.000 6.696 
0.680 96.000 6.708 
0.680 97.000 6.719 
0.680 98.000 6.731 
0.680 99.000 6.742 
0.680 100.000 6.753 
0.680 101.000 6.764 
0.680 102.000 6.775 
0.680 103.000 6.786 
0.680 104.000 6.797 
0.680 105.000 6.808 
0.680 106.000 6.819 
0.680 107.000 6.829 
0.680 108.000 6.840 
0.680 109.000 6.850 
0.680 110.000 6.860 
0.680 111.000 6.870 
0.680 112.000 6.881 
0.680 113.000 6.891 
0.680 114.000 6.901 
0.680 115.000 6.910 
0.680 116.000 6.920 
0.680 117.000 6.930 
0.680 118.000 6.940 
0.680 119.000 6.949 
0.680 120.000 6.959 
0.680 121.000 6.968 
0.680 122.000 6.978 
0.680 123.000 6.987 
0.680 124.000 6.996 
0.680 125.000 7.006 
0.680 126.000 7.015 
0.680 127.000 7.024 
0.680 128.000 7.033 
0.680 129.000 7.042 
0.680 130.000 7.051 
0.680 131.000 7.059 
0.680 132.000 7.068 
0.680 133.000 7.077 
0.680 134.000 7.086 
0.680 135.000 7.094 
0.680 136.000 7.103 
0.680 137.000 7.111 
0.680 138.000 7.120 
0.680 139.000 7.128 
0.680 140.000 7.136 
0.680 141.000 7.145 
0.680 142.000 7.153 
0.680 143.000 7.161 
0.680 144.000 7.169 
0.680 145.000 7.177 
0.680 146.000 7.185 
0.680 147.000 7.193 
0.680 148.000 7.201 
0.680 149.000 7.209 
0.680 150.000 7.217 
0.680 151.000 7.225 
0.680 152.000 7.232 
0.680 153.000 7.240 
0.680 154.000 7.248 
0.680 155.000 7.255 
0.680 156.000 7.263 
0.680 157.000 7.270 
0.680 158.000 7.278 
0.680 159.000 7.285 
0.680 160.000 7.293 
0.680 161.000 7.300 
0.680 162.000 7.307 
0.680 163.000 7.315 
0.680 164.000 7.322 
0.680 165.000 7.329 
0.680 166.000 7.336 
0.680 167.000 7.343 
0.680 168.000 7.350 
0.680 169.000 7.358 
0.680 170.000 7.365 
0.680 171.000 7.372 
0.680 172.000 7.378 
0.680 173.000 7.385 
0.680 174.000 7.392 
0.680 175.000 7.399 
0.680 176.000 7.406 
0.680 177.000 7.413 
0.680 178.000 7.419 
0.680 179.000 7.426 
0.680 180.000 7.433 
0.680 181.000 7.439 
0.680 182.000 7.446 
0.680 183.000 7.452 
0.680 184.000 7.459 
0.680 185.000 7.466 
0.680 186.000 7.472 
0.680 187.000 7.478 
0.680 188.000 7.485 
0.680 189.000 7.491 
0.680 190.000 7.498 
0.680 191.000 7.504 
0.680 192.000 7.510 
0.680 193.000 7.516 
0.680 194.000 7.523 
0.680 195.000 7.529 
0.680 196.000 7.535 
0.680 197.000 7.541 
0.680 198.000 7.547 
0.680 199.000 7.553 
0.680 200.000 7.559 
 
0.690 5.000 5.513 
0.690 6.000 5.285 
0.690 7.000 5.098 
0.690 8.000 4.971 
0.690 9.000 4.910 
0.690 10.000 4.899 
0.690 11.000 4.914 
0.690 12.000 4.937 
0.690 13.000 4.960 
0.690 14.000 4.987 
0.690 15.000 5.018 
0.690 16.000 5.053 
0.690 17.000 5.089 
0.690 18.000 5.126 
0.690 19.000 5.163 
0.690 20.000 5.199 
0.690 21.000 5.235 
0.690 22.000 5.270 
0.690 23.000 5.305 
0.690 24.000 5.340 
0.690 25.000 5.373 
0.690 26.000 5.406 
0.690 27.000 5.439 
0.690 28.000 5.470 
0.690 29.000 5.501 
0.690 30.000 5.532 
0.690 31.000 5.561 
0.690 32.000 5.590 
0.690 33.000 5.618 
0.690 34.000 5.646 
0.690 35.000 5.673 
0.690 36.000 5.700 
0.690 37.000 5.726 
0.690 38.000 5.751 
0.690 39.000 5.776 
0.690 40.000 5.801 
0.690 41.000 5.825 
0.690 42.000 5.848 
0.690 43.000 5.871 
0.690 44.000 5.894 
0.690 45.000 5.916 
0.690 46.000 5.938 
0.690 47.000 5.959 
0.690 48.000 5.980 
0.690 49.000 6.001 
0.690 50.000 6.022 
0.690 51.000 6.042 
0.690 52.000 6.061 
0.690 53.000 6.081 
0.690 54.000 6.100 
0.690 55.000 6.118 
0.690 56.000 6.137 
0.690 57.000 6.155 
0.690 58.000 6.173 
0.690 59.000 6.191 
0.690 60.000 6.208 
0.690 61.000 6.225 
0.690 62.000 6.242 
0.690 63.000 6.259 
0.690 64.000 6.275 
0.690 65.000 6.292 
0.690 66.000 6.308 
0.690 67.000 6.324 
0.690 68.000 6.339 
0.690 69.000 6.355 
0.690 70.000 6.370 
0.690 71.000 6.385 
0.690 72.000 6.400 
0.690 73.000 6.414 
0.690 74.000 6.429 
0.690 75.000 6.443 
0.690 76.000 6.458 
0.690 77.000 6.472 
0.690 78.000 6.485 
0.690 79.000 6.499 
0.690 80.000 6.513 
0.690 81.000 6.526 
0.690 82.000 6.539 
0.690 83.000 6.553 
0.690 84.000 6.566 
0.690 85.000 6.579 
0.690 86.000 6.591 
0.690 87.000 6.604 
0.690 88.000 6.616 
0.690 89.000 6.629 
0.690 90.000 6.641 
0.690 91.000 6.653 
0.690 92.000 6.665 
0.690 93.000 6.677 
0.690 94.000 6.689 
0.690 95.000 6.701 
0.690 96.000 6.712 
0.690 97.000 6.724 
0.690 98.000 6.735 
0.690 99.000 6.746 
0.690 100.000 6.757 
0.690 101.000 6.768 
0.690 102.000 6.779 
0.690 103.000 6.790 
0.690 104.000 6.801 
0.690 105.000 6.812 
0.690 106.000 6.822 
0.690 107.000 6.833 
0.690 108.000 6.843 
0.690 109.000 6.854 
0.690 110.000 6.864 
0.690 111.000 6.874 
0.690 112.000 6.884 
0.690 113.000 6.894 
0.690 114.000 6.904 
0.690 115.000 6.914 
0.690 116.000 6.924 
0.690 117.000 6.934 
0.690 118.000 6.943 
0.690 119.000 6.953 
0.690 120.000 6.963 
0.690 121.000 6.972 
0.690 122.000 6.981 
0.690 123.000 6.991 
0.690 124.000 7.000 
0.690 125.000 7.009 
0.690 126.000 7.018 
0.690 127.000 7.027 
0.690 128.000 7.036 
0.690 129.000 7.045 
0.690 130.000 7.054 
0.690 131.000 7.063 
0.690 132.000 7.072 
0.690 133.000 7.080 
0.690 134.000 7.089 
0.690 135.000 7.098 
0.690 136.000 7.106 
0.690 137.000 7.115 
0.690 138.000 7.123 
0.690 139.000 7.131 
0.690 140.000 7.140 
0.690 141.000 7.148 
0.690 142.000 7.156 
0.690 143.000 7.164 
0.690 144.000 7.173 
0.690 145.000 7.181 
0.690 146.000 7.189 
0.690 147.000 7.197 
0.690 148.000 7.204 
0.690 149.000 7.212 
0.690 150.000 7.220 
0.690 151.000 7.228 
0.690 152.000 7.236 
0.690 153.000 7.243 
0.690 154.000 7.251 
0.690 155.000 7.259 
0.690 156.000 7.266 
0.690 157.000 7.274 
0.690 158.000 7.281 
0.690 159.000 7.289 
0.690 160.000 7.296 
0.690 161.000 7.303 
0.690 162.000 7.311 
0.690 163.000 7.318 
0.690 164.000 7.325 
0.690 165.000 7.332 
0.690 166.000 7.339 
0.690 167.000 7.347 
0.690 168.000 7.354 
0.690 169.000 7.361 
0.690 170.000 7.368 
0.690 171.000 7.375 
0.690 172.000 7.382 
0.690 173.000 7.388 
0.690 174.000 7.395 
0.690 175.000 7.402 
0.690 176.000 7.409 
0.690 177.000 7.416 
0.690 178.000 7.422 
0.690 179.000 7.429 
0.690 180.000 7.436 
0.690 181.000 7.442 
0.690 182.000 7.449 
0.690 183.000 7.455 
0.690 184.000 7.462 
0.690 185.000 7.468 
0.690 186.000 7.475 
0.690 187.000 7.481 
0.690 188.000 7.488 
0.690 189.000 7.494 
0.690 190.000 7.500 
0.690 191.000 7.507 
0.690 192.000 7.513 
0.690 193.000 7.519 
0.690 194.000 7.525 
0.690 195.000 7.532 
0.690 196.000 7.538 
0.690 197.000 7.544 
0.690 198.000 7.550 
0.690 199.000 7.556 
0.690 200.000 7.562 
 
0.700 5.000 5.489 
0.700 6.000 5.265 
0.700 7.000 5.082 
0.700 8.000 4.957 
0.700 9.000 4.898 
0.700 10.000 4.889 
0.700 11.000 4.907 
0.700 12.000 4.931 
0.700 13.000 4.956 
0.700 14.000 4.984 
0.700 15.000 5.016 
0.700 16.000 5.051 
0.700 17.000 5.088 
0.700 18.000 5.126 
0.700 19.000 5.163 
0.700 20.000 5.200 
0.700 21.000 5.236 
0.700 22.000 5.272 
0.700 23.000 5.307 
0.700 24.000 5.342 
0.700 25.000 5.376 
0.700 26.000 5.409 
0.700 27.000 5.442 
0.700 28.000 5.474 
0.700 29.000 5.505 
0.700 30.000 5.535 
0.700 31.000 5.565 
0.700 32.000 5.594 
0.700 33.000 5.622 
0.700 34.000 5.650 
0.700 35.000 5.678 
0.700 36.000 5.704 
0.700 37.000 5.730 
0.700 38.000 5.756 
0.700 39.000 5.781 
0.700 40.000 5.805 
0.700 41.000 5.829 
0.700 42.000 5.853 
0.700 43.000 5.876 
0.700 44.000 5.899 
0.700 45.000 5.921 
0.700 46.000 5.943 
0.700 47.000 5.964 
0.700 48.000 5.985 
0.700 49.000 6.006 
0.700 50.000 6.026 
0.700 51.000 6.046 
0.700 52.000 6.066 
0.700 53.000 6.085 
0.700 54.000 6.105 
0.700 55.000 6.123 
0.700 56.000 6.142 
0.700 57.000 6.160 
0.700 58.000 6.178 
0.700 59.000 6.196 
0.700 60.000 6.213 
0.700 61.000 6.230 
0.700 62.000 6.247 
0.700 63.000 6.264 
0.700 64.000 6.280 
0.700 65.000 6.296 
0.700 66.000 6.312 
0.700 67.000 6.328 
0.700 68.000 6.344 
0.700 69.000 6.359 
0.700 70.000 6.375 
0.700 71.000 6.390 
0.700 72.000 6.404 
0.700 73.000 6.419 
0.700 74.000 6.434 
0.700 75.000 6.448 
0.700 76.000 6.462 
0.700 77.000 6.476 
0.700 78.000 6.490 
0.700 79.000 6.504 
0.700 80.000 6.517 
0.700 81.000 6.531 
0.700 82.000 6.544 
0.700 83.000 6.557 
0.700 84.000 6.570 
0.700 85.000 6.583 
0.700 86.000 6.596 
0.700 87.000 6.608 
0.700 88.000 6.621 
0.700 89.000 6.633 
0.700 90.000 6.645 
0.700 91.000 6.657 
0.700 92.000 6.669 
0.700 93.000 6.681 
0.700 94.000 6.693 
0.700 95.000 6.705 
0.700 96.000 6.716 
0.700 97.000 6.728 
0.700 98.000 6.739 
0.700 99.000 6.750 
0.700 100.000 6.762 
0.700 101.000 6.773 
0.700 102.000 6.784 
0.700 103.000 6.794 
0.700 104.000 6.805 
0.700 105.000 6.816 
0.700 106.000 6.826 
0.700 107.000 6.837 
0.700 108.000 6.847 
0.700 109.000 6.858 
0.700 110.000 6.868 
0.700 111.000 6.878 
0.700 112.000 6.888 
0.700 113.000 6.898 
0.700 114.000 6.908 
0.700 115.000 6.918 
0.700 116.000 6.928 
0.700 117.000 6.938 
0.700 118.000 6.947 
0.700 119.000 6.957 
0.700 120.000 6.966 
0.700 121.000 6.976 
0.700 122.000 6.985 
0.700 123.000 6.994 
0.700 124.000 7.004 
0.700 125.000 7.013 
0.700 126.000 7.022 
0.700 127.000 7.031 
0.700 128.000 7.040 
0.700 129.000 7.049 
0.700 130.000 7.058 
0.700 131.000 7.067 
0.700 132.000 7.075 
0.700 133.000 7.084 
0.700 134.000 7.093 
0.700 135.000 7.101 
0.700 136.000 7.110 
0.700 137.000 7.118 
0.700 138.000 7.127 
0.700 139.000 7.135 
0.700 140.000 7.143 
0.700 141.000 7.151 
0.700 142.000 7.160 
0.700 143.000 7.168 
0.700 144.000 7.176 
0.700 145.000 7.184 
0.700 146.000 7.192 
0.700 147.000 7.200 
0.700 148.000 7.208 
0.700 149.000 7.216 
0.700 150.000 7.223 
0.700 151.000 7.231 
0.700 152.000 7.239 
0.700 153.000 7.247 
0.700 154.000 7.254 
0.700 155.000 7.262 
0.700 156.000 7.269 
0.700 157.000 7.277 
0.700 158.000 7.284 
0.700 159.000 7.292 
0.700 160.000 7.299 
0.700 161.000 7.306 
0.700 162.000 7.314 
0.700 163.000 7.321 
0.700 164.000 7.328 
0.700 165.000 7.335 
0.700 166.000 7.343 
0.700 167.000 7.350 
0.700 168.000 7.357 
0.700 169.000 7.364 
0.700 170.000 7.371 
0.700 171.000 7.378 
0.700 172.000 7.385 
0.700 173.000 7.391 
0.700 174.000 7.398 
0.700 175.000 7.405 
0.700 176.000 7.412 
0.700 177.000 7.419 
0.700 178.000 7.425 
0.700 179.000 7.432 
0.700 180.000 7.439 
0.700 181.000 7.445 
0.700 182.000 7.452 
0.700 183.000 7.458 
0.700 184.000 7.465 
0.700 185.000 7.471 
0.700 186.000 7.478 
0.700 187.000 7.484 
0.700 188.000 7.491 
0.700 189.000 7.497 
0.700 190.000 7.503 
0.700 191.000 7.510 
0.700 192.000 7.516 
0.700 193.000 7.522 
0.700 194.000 7.528 
0.700 195.000 7.535 
0.700 196.000 7.541 
0.700 197.000 7.547 
0.700 198.000 7.553 
0.700 199.000 7.559 
0.700 200.000 7.565 
 
0.710 5.000 5.465 
0.710 6.000 5.245 
0.710 7.000 5.066 
0.710 8.000 4.943 
0.710 9.000 4.887 
0.710 10.000 4.880 
0.710 11.000 4.899 
0.710 12.000 4.924 
0.710 13.000 4.951 
0.710 14.000 4.980 
0.710 15.000 5.013 
0.710 16.000 5.049 
0.710 17.000 5.087 
0.710 18.000 5.125 
0.710 19.000 5.163 
0.710 20.000 5.200 
0.710 21.000 5.237 
0.710 22.000 5.274 
0.710 23.000 5.309 
0.710 24.000 5.344 
0.710 25.000 5.379 
0.710 26.000 5.412 
0.710 27.000 5.445 
0.710 28.000 5.477 
0.710 29.000 5.508 
0.710 30.000 5.539 
0.710 31.000 5.569 
0.710 32.000 5.598 
0.710 33.000 5.627 
0.710 34.000 5.655 
0.710 35.000 5.682 
0.710 36.000 5.709 
0.710 37.000 5.735 
0.710 38.000 5.760 
0.710 39.000 5.785 
0.710 40.000 5.810 
0.710 41.000 5.834 
0.710 42.000 5.858 
0.710 43.000 5.881 
0.710 44.000 5.903 
0.710 45.000 5.926 
0.710 46.000 5.948 
0.710 47.000 5.969 
0.710 48.000 5.990 
0.710 49.000 6.011 
0.710 50.000 6.031 
0.710 51.000 6.051 
0.710 52.000 6.071 
0.710 53.000 6.090 
0.710 54.000 6.109 
0.710 55.000 6.128 
0.710 56.000 6.147 
0.710 57.000 6.165 
0.710 58.000 6.183 
0.710 59.000 6.200 
0.710 60.000 6.218 
0.710 61.000 6.235 
0.710 62.000 6.252 
0.710 63.000 6.269 
0.710 64.000 6.285 
0.710 65.000 6.301 
0.710 66.000 6.317 
0.710 67.000 6.333 
0.710 68.000 6.349 
0.710 69.000 6.364 
0.710 70.000 6.379 
0.710 71.000 6.394 
0.710 72.000 6.409 
0.710 73.000 6.424 
0.710 74.000 6.438 
0.710 75.000 6.453 
0.710 76.000 6.467 
0.710 77.000 6.481 
0.710 78.000 6.495 
0.710 79.000 6.508 
0.710 80.000 6.522 
0.710 81.000 6.535 
0.710 82.000 6.548 
0.710 83.000 6.562 
0.710 84.000 6.575 
0.710 85.000 6.587 
0.710 86.000 6.600 
0.710 87.000 6.613 
0.710 88.000 6.625 
0.710 89.000 6.637 
0.710 90.000 6.650 
0.710 91.000 6.662 
0.710 92.000 6.674 
0.710 93.000 6.686 
0.710 94.000 6.697 
0.710 95.000 6.709 
0.710 96.000 6.721 
0.710 97.000 6.732 
0.710 98.000 6.743 
0.710 99.000 6.755 
0.710 100.000 6.766 
0.710 101.000 6.777 
0.710 102.000 6.788 
0.710 103.000 6.799 
0.710 104.000 6.809 
0.710 105.000 6.820 
0.710 106.000 6.831 
0.710 107.000 6.841 
0.710 108.000 6.851 
0.710 109.000 6.862 
0.710 110.000 6.872 
0.710 111.000 6.882 
0.710 112.000 6.892 
0.710 113.000 6.902 
0.710 114.000 6.912 
0.710 115.000 6.922 
0.710 116.000 6.932 
0.710 117.000 6.942 
0.710 118.000 6.951 
0.710 119.000 6.961 
0.710 120.000 6.970 
0.710 121.000 6.980 
0.710 122.000 6.989 
0.710 123.000 6.998 
0.710 124.000 7.007 
0.710 125.000 7.017 
0.710 126.000 7.026 
0.710 127.000 7.035 
0.710 128.000 7.044 
0.710 129.000 7.053 
0.710 130.000 7.061 
0.710 131.000 7.070 
0.710 132.000 7.079 
0.710 133.000 7.088 
0.710 134.000 7.096 
0.710 135.000 7.105 
0.710 136.000 7.113 
0.710 137.000 7.122 
0.710 138.000 7.130 
0.710 139.000 7.139 
0.710 140.000 7.147 
0.710 141.000 7.155 
0.710 142.000 7.163 
0.710 143.000 7.171 
0.710 144.000 7.179 
0.710 145.000 7.187 
0.710 146.000 7.195 
0.710 147.000 7.203 
0.710 148.000 7.211 
0.710 149.000 7.219 
0.710 150.000 7.227 
0.710 151.000 7.235 
0.710 152.000 7.242 
0.710 153.000 7.250 
0.710 154.000 7.258 
0.710 155.000 7.265 
0.710 156.000 7.273 
0.710 157.000 7.280 
0.710 158.000 7.288 
0.710 159.000 7.295 
0.710 160.000 7.302 
0.710 161.000 7.310 
0.710 162.000 7.317 
0.710 163.000 7.324 
0.710 164.000 7.331 
0.710 165.000 7.339 
0.710 166.000 7.346 
0.710 167.000 7.353 
0.710 168.000 7.360 
0.710 169.000 7.367 
0.710 170.000 7.374 
0.710 171.000 7.381 
0.710 172.000 7.388 
0.710 173.000 7.395 
0.710 174.000 7.401 
0.710 175.000 7.408 
0.710 176.000 7.415 
0.710 177.000 7.422 
0.710 178.000 7.428 
0.710 179.000 7.435 
0.710 180.000 7.442 
0.710 181.000 7.448 
0.710 182.000 7.455 
0.710 183.000 7.461 
0.710 184.000 7.468 
0.710 185.000 7.474 
0.710 186.000 7.481 
0.710 187.000 7.487 
0.710 188.000 7.494 
0.710 189.000 7.500 
0.710 190.000 7.506 
0.710 191.000 7.513 
0.710 192.000 7.519 
0.710 193.000 7.525 
0.710 194.000 7.531 
0.710 195.000 7.537 
0.710 196.000 7.544 
0.710 197.000 7.550 
0.710 198.000 7.556 
0.710 199.000 7.562 
0.710 200.000 7.568 
 
0.720 5.000 5.441 
0.720 6.000 5.225 
0.720 7.000 5.049 
0.720 8.000 4.929 
0.720 9.000 4.875 
0.720 10.000 4.870 
0.720 11.000 4.891 
0.720 12.000 4.918 
0.720 13.000 4.946 
0.720 14.000 4.976 
0.720 15.000 5.010 
0.720 16.000 5.047 
0.720 17.000 5.086 
0.720 18.000 5.125 
0.720 19.000 5.163 
0.720 20.000 5.201 
0.720 21.000 5.238 
0.720 22.000 5.275 
0.720 23.000 5.311 
0.720 24.000 5.347 
0.720 25.000 5.381 
0.720 26.000 5.415 
0.720 27.000 5.448 
0.720 28.000 5.481 
0.720 29.000 5.512 
0.720 30.000 5.543 
0.720 31.000 5.573 
0.720 32.000 5.602 
0.720 33.000 5.631 
0.720 34.000 5.659 
0.720 35.000 5.686 
0.720 36.000 5.713 
0.720 37.000 5.739 
0.720 38.000 5.765 
0.720 39.000 5.790 
0.720 40.000 5.815 
0.720 41.000 5.839 
0.720 42.000 5.863 
0.720 43.000 5.886 
0.720 44.000 5.908 
0.720 45.000 5.931 
0.720 46.000 5.953 
0.720 47.000 5.974 
0.720 48.000 5.995 
0.720 49.000 6.016 
0.720 50.000 6.036 
0.720 51.000 6.056 
0.720 52.000 6.076 
0.720 53.000 6.095 
0.720 54.000 6.115 
0.720 55.000 6.133 
0.720 56.000 6.152 
0.720 57.000 6.170 
0.720 58.000 6.188 
0.720 59.000 6.205 
0.720 60.000 6.223 
0.720 61.000 6.240 
0.720 62.000 6.257 
0.720 63.000 6.274 
0.720 64.000 6.290 
0.720 65.000 6.306 
0.720 66.000 6.322 
0.720 67.000 6.338 
0.720 68.000 6.354 
0.720 69.000 6.369 
0.720 70.000 6.384 
0.720 71.000 6.399 
0.720 72.000 6.414 
0.720 73.000 6.429 
0.720 74.000 6.443 
0.720 75.000 6.457 
0.720 76.000 6.472 
0.720 77.000 6.486 
0.720 78.000 6.499 
0.720 79.000 6.513 
0.720 80.000 6.527 
0.720 81.000 6.540 
0.720 82.000 6.553 
0.720 83.000 6.566 
0.720 84.000 6.579 
0.720 85.000 6.592 
0.720 86.000 6.605 
0.720 87.000 6.617 
0.720 88.000 6.630 
0.720 89.000 6.642 
0.720 90.000 6.654 
0.720 91.000 6.666 
0.720 92.000 6.678 
0.720 93.000 6.690 
0.720 94.000 6.702 
0.720 95.000 6.713 
0.720 96.000 6.725 
0.720 97.000 6.736 
0.720 98.000 6.748 
0.720 99.000 6.759 
0.720 100.000 6.770 
0.720 101.000 6.781 
0.720 102.000 6.792 
0.720 103.000 6.803 
0.720 104.000 6.814 
0.720 105.000 6.824 
0.720 106.000 6.835 
0.720 107.000 6.845 
0.720 108.000 6.856 
0.720 109.000 6.866 
0.720 110.000 6.876 
0.720 111.000 6.886 
0.720 112.000 6.896 
0.720 113.000 6.906 
0.720 114.000 6.916 
0.720 115.000 6.926 
0.720 116.000 6.936 
0.720 117.000 6.946 
0.720 118.000 6.955 
0.720 119.000 6.965 
0.720 120.000 6.974 
0.720 121.000 6.984 
0.720 122.000 6.993 
0.720 123.000 7.002 
0.720 124.000 7.011 
0.720 125.000 7.020 
0.720 126.000 7.030 
0.720 127.000 7.039 
0.720 128.000 7.048 
0.720 129.000 7.056 
0.720 130.000 7.065 
0.720 131.000 7.074 
0.720 132.000 7.083 
0.720 133.000 7.091 
0.720 134.000 7.100 
0.720 135.000 7.109 
0.720 136.000 7.117 
0.720 137.000 7.125 
0.720 138.000 7.134 
0.720 139.000 7.142 
0.720 140.000 7.150 
0.720 141.000 7.159 
0.720 142.000 7.167 
0.720 143.000 7.175 
0.720 144.000 7.183 
0.720 145.000 7.191 
0.720 146.000 7.199 
0.720 147.000 7.207 
0.720 148.000 7.215 
0.720 149.000 7.223 
0.720 150.000 7.230 
0.720 151.000 7.238 
0.720 152.000 7.246 
0.720 153.000 7.253 
0.720 154.000 7.261 
0.720 155.000 7.269 
0.720 156.000 7.276 
0.720 157.000 7.284 
0.720 158.000 7.291 
0.720 159.000 7.298 
0.720 160.000 7.306 
0.720 161.000 7.313 
0.720 162.000 7.320 
0.720 163.000 7.328 
0.720 164.000 7.335 
0.720 165.000 7.342 
0.720 166.000 7.349 
0.720 167.000 7.356 
0.720 168.000 7.363 
0.720 169.000 7.370 
0.720 170.000 7.377 
0.720 171.000 7.384 
0.720 172.000 7.391 
0.720 173.000 7.398 
0.720 174.000 7.405 
0.720 175.000 7.411 
0.720 176.000 7.418 
0.720 177.000 7.425 
0.720 178.000 7.432 
0.720 179.000 7.438 
0.720 180.000 7.445 
0.720 181.000 7.451 
0.720 182.000 7.458 
0.720 183.000 7.465 
0.720 184.000 7.471 
0.720 185.000 7.477 
0.720 186.000 7.484 
0.720 187.000 7.490 
0.720 188.000 7.497 
0.720 189.000 7.503 
0.720 190.000 7.509 
0.720 191.000 7.516 
0.720 192.000 7.522 
0.720 193.000 7.528 
0.720 194.000 7.534 
0.720 195.000 7.540 
0.720 196.000 7.547 
0.720 197.000 7.553 
0.720 198.000 7.559 
0.720 199.000 7.565 
0.720 200.000 7.571 
 
0.730 5.000 5.415 
0.730 6.000 5.204 
0.730 7.000 5.031 
0.730 8.000 4.915 
0.730 9.000 4.863 
0.730 10.000 4.860 
0.730 11.000 4.883 
0.730 12.000 4.912 
0.730 13.000 4.941 
0.730 14.000 4.972 
0.730 15.000 5.007 
0.730 16.000 5.045 
0.730 17.000 5.085 
0.730 18.000 5.125 
0.730 19.000 5.164 
0.730 20.000 5.202 
0.730 21.000 5.240 
0.730 22.000 5.277 
0.730 23.000 5.314 
0.730 24.000 5.349 
0.730 25.000 5.384 
0.730 26.000 5.418 
0.730 27.000 5.452 
0.730 28.000 5.484 
0.730 29.000 5.516 
0.730 30.000 5.547 
0.730 31.000 5.577 
0.730 32.000 5.607 
0.730 33.000 5.635 
0.730 34.000 5.664 
0.730 35.000 5.691 
0.730 36.000 5.718 
0.730 37.000 5.744 
0.730 38.000 5.770 
0.730 39.000 5.795 
0.730 40.000 5.820 
0.730 41.000 5.844 
0.730 42.000 5.868 
0.730 43.000 5.891 
0.730 44.000 5.914 
0.730 45.000 5.936 
0.730 46.000 5.958 
0.730 47.000 5.979 
0.730 48.000 6.001 
0.730 49.000 6.021 
0.730 50.000 6.042 
0.730 51.000 6.062 
0.730 52.000 6.081 
0.730 53.000 6.101 
0.730 54.000 6.120 
0.730 55.000 6.139 
0.730 56.000 6.157 
0.730 57.000 6.175 
0.730 58.000 6.193 
0.730 59.000 6.211 
0.730 60.000 6.228 
0.730 61.000 6.245 
0.730 62.000 6.262 
0.730 63.000 6.279 
0.730 64.000 6.295 
0.730 65.000 6.311 
0.730 66.000 6.327 
0.730 67.000 6.343 
0.730 68.000 6.359 
0.730 69.000 6.374 
0.730 70.000 6.389 
0.730 71.000 6.404 
0.730 72.000 6.419 
0.730 73.000 6.434 
0.730 74.000 6.448 
0.730 75.000 6.462 
0.730 76.000 6.476 
0.730 77.000 6.490 
0.730 78.000 6.504 
0.730 79.000 6.518 
0.730 80.000 6.531 
0.730 81.000 6.545 
0.730 82.000 6.558 
0.730 83.000 6.571 
0.730 84.000 6.584 
0.730 85.000 6.597 
0.730 86.000 6.609 
0.730 87.000 6.622 
0.730 88.000 6.634 
0.730 89.000 6.647 
0.730 90.000 6.659 
0.730 91.000 6.671 
0.730 92.000 6.683 
0.730 93.000 6.695 
0.730 94.000 6.706 
0.730 95.000 6.718 
0.730 96.000 6.729 
0.730 97.000 6.741 
0.730 98.000 6.752 
0.730 99.000 6.763 
0.730 100.000 6.774 
0.730 101.000 6.785 
0.730 102.000 6.796 
0.730 103.000 6.807 
0.730 104.000 6.818 
0.730 105.000 6.828 
0.730 106.000 6.839 
0.730 107.000 6.849 
0.730 108.000 6.860 
0.730 109.000 6.870 
0.730 110.000 6.880 
0.730 111.000 6.890 
0.730 112.000 6.900 
0.730 113.000 6.910 
0.730 114.000 6.920 
0.730 115.000 6.930 
0.730 116.000 6.940 
0.730 117.000 6.950 
0.730 118.000 6.959 
0.730 119.000 6.969 
0.730 120.000 6.978 
0.730 121.000 6.988 
0.730 122.000 6.997 
0.730 123.000 7.006 
0.730 124.000 7.015 
0.730 125.000 7.024 
0.730 126.000 7.033 
0.730 127.000 7.042 
0.730 128.000 7.051 
0.730 129.000 7.060 
0.730 130.000 7.069 
0.730 131.000 7.078 
0.730 132.000 7.087 
0.730 133.000 7.095 
0.730 134.000 7.104 
0.730 135.000 7.112 
0.730 136.000 7.121 
0.730 137.000 7.129 
0.730 138.000 7.138 
0.730 139.000 7.146 
0.730 140.000 7.154 
0.730 141.000 7.162 
0.730 142.000 7.170 
0.730 143.000 7.179 
0.730 144.000 7.187 
0.730 145.000 7.195 
0.730 146.000 7.203 
0.730 147.000 7.210 
0.730 148.000 7.218 
0.730 149.000 7.226 
0.730 150.000 7.234 
0.730 151.000 7.242 
0.730 152.000 7.249 
0.730 153.000 7.257 
0.730 154.000 7.265 
0.730 155.000 7.272 
0.730 156.000 7.280 
0.730 157.000 7.287 
0.730 158.000 7.294 
0.730 159.000 7.302 
0.730 160.000 7.309 
0.730 161.000 7.316 
0.730 162.000 7.324 
0.730 163.000 7.331 
0.730 164.000 7.338 
0.730 165.000 7.345 
0.730 166.000 7.352 
0.730 167.000 7.359 
0.730 168.000 7.366 
0.730 169.000 7.373 
0.730 170.000 7.380 
0.730 171.000 7.387 
0.730 172.000 7.394 
0.730 173.000 7.401 
0.730 174.000 7.408 
0.730 175.000 7.415 
0.730 176.000 7.421 
0.730 177.000 7.428 
0.730 178.000 7.435 
0.730 179.000 7.441 
0.730 180.000 7.448 
0.730 181.000 7.455 
0.730 182.000 7.461 
0.730 183.000 7.468 
0.730 184.000 7.474 
0.730 185.000 7.481 
0.730 186.000 7.487 
0.730 187.000 7.493 
0.730 188.000 7.500 
0.730 189.000 7.506 
0.730 190.000 7.512 
0.730 191.000 7.519 
0.730 192.000 7.525 
0.730 193.000 7.531 
0.730 194.000 7.537 
0.730 195.000 7.543 
0.730 196.000 7.550 
0.730 197.000 7.556 
0.730 198.000 7.562 
0.730 199.000 7.568 
0.730 200.000 7.574 
 
0.740 5.000 5.390 
0.740 6.000 5.182 
0.740 7.000 5.014 
0.740 8.000 4.900 
0.740 9.000 4.851 
0.740 10.000 4.850 
0.740 11.000 4.875 
0.740 12.000 4.905 
0.740 13.000 4.936 
0.740 14.000 4.968 
0.740 15.000 5.004 
0.740 16.000 5.044 
0.740 17.000 5.084 
0.740 18.000 5.125 
0.740 19.000 5.164 
0.740 20.000 5.203 
0.740 21.000 5.241 
0.740 22.000 5.279 
0.740 23.000 5.316 
0.740 24.000 5.352 
0.740 25.000 5.387 
0.740 26.000 5.422 
0.740 27.000 5.455 
0.740 28.000 5.488 
0.740 29.000 5.520 
0.740 30.000 5.551 
0.740 31.000 5.581 
0.740 32.000 5.611 
0.740 33.000 5.640 
0.740 34.000 5.668 
0.740 35.000 5.696 
0.740 36.000 5.723 
0.740 37.000 5.749 
0.740 38.000 5.775 
0.740 39.000 5.800 
0.740 40.000 5.825 
0.740 41.000 5.849 
0.740 42.000 5.873 
0.740 43.000 5.896 
0.740 44.000 5.919 
0.740 45.000 5.941 
0.740 46.000 5.963 
0.740 47.000 5.985 
0.740 48.000 6.006 
0.740 49.000 6.027 
0.740 50.000 6.047 
0.740 51.000 6.067 
0.740 52.000 6.087 
0.740 53.000 6.106 
0.740 54.000 6.125 
0.740 55.000 6.144 
0.740 56.000 6.162 
0.740 57.000 6.180 
0.740 58.000 6.198 
0.740 59.000 6.216 
0.740 60.000 6.233 
0.740 61.000 6.250 
0.740 62.000 6.267 
0.740 63.000 6.284 
0.740 64.000 6.300 
0.740 65.000 6.316 
0.740 66.000 6.332 
0.740 67.000 6.348 
0.740 68.000 6.364 
0.740 69.000 6.379 
0.740 70.000 6.394 
0.740 71.000 6.409 
0.740 72.000 6.424 
0.740 73.000 6.439 
0.740 74.000 6.453 
0.740 75.000 6.467 
0.740 76.000 6.481 
0.740 77.000 6.495 
0.740 78.000 6.509 
0.740 79.000 6.523 
0.740 80.000 6.536 
0.740 81.000 6.549 
0.740 82.000 6.563 
0.740 83.000 6.576 
0.740 84.000 6.589 
0.740 85.000 6.601 
0.740 86.000 6.614 
0.740 87.000 6.627 
0.740 88.000 6.639 
0.740 89.000 6.651 
0.740 90.000 6.663 
0.740 91.000 6.675 
0.740 92.000 6.687 
0.740 93.000 6.699 
0.740 94.000 6.711 
0.740 95.000 6.722 
0.740 96.000 6.734 
0.740 97.000 6.745 
0.740 98.000 6.757 
0.740 99.000 6.768 
0.740 100.000 6.779 
0.740 101.000 6.790 
0.740 102.000 6.801 
0.740 103.000 6.811 
0.740 104.000 6.822 
0.740 105.000 6.833 
0.740 106.000 6.843 
0.740 107.000 6.854 
0.740 108.000 6.864 
0.740 109.000 6.874 
0.740 110.000 6.885 
0.740 111.000 6.895 
0.740 112.000 6.905 
0.740 113.000 6.915 
0.740 114.000 6.925 
0.740 115.000 6.934 
0.740 116.000 6.944 
0.740 117.000 6.954 
0.740 118.000 6.963 
0.740 119.000 6.973 
0.740 120.000 6.982 
0.740 121.000 6.992 
0.740 122.000 7.001 
0.740 123.000 7.010 
0.740 124.000 7.019 
0.740 125.000 7.028 
0.740 126.000 7.037 
0.740 127.000 7.046 
0.740 128.000 7.055 
0.740 129.000 7.064 
0.740 130.000 7.073 
0.740 131.000 7.082 
0.740 132.000 7.090 
0.740 133.000 7.099 
0.740 134.000 7.108 
0.740 135.000 7.116 
0.740 136.000 7.125 
0.740 137.000 7.133 
0.740 138.000 7.141 
0.740 139.000 7.150 
0.740 140.000 7.158 
0.740 141.000 7.166 
0.740 142.000 7.174 
0.740 143.000 7.182 
0.740 144.000 7.190 
0.740 145.000 7.198 
0.740 146.000 7.206 
0.740 147.000 7.214 
0.740 148.000 7.222 
0.740 149.000 7.230 
0.740 150.000 7.238 
0.740 151.000 7.245 
0.740 152.000 7.253 
0.740 153.000 7.261 
0.740 154.000 7.268 
0.740 155.000 7.276 
0.740 156.000 7.283 
0.740 157.000 7.291 
0.740 158.000 7.298 
0.740 159.000 7.305 
0.740 160.000 7.313 
0.740 161.000 7.320 
0.740 162.000 7.327 
0.740 163.000 7.334 
0.740 164.000 7.342 
0.740 165.000 7.349 
0.740 166.000 7.356 
0.740 167.000 7.363 
0.740 168.000 7.370 
0.740 169.000 7.377 
0.740 170.000 7.384 
0.740 171.000 7.391 
0.740 172.000 7.398 
0.740 173.000 7.404 
0.740 174.000 7.411 
0.740 175.000 7.418 
0.740 176.000 7.425 
0.740 177.000 7.431 
0.740 178.000 7.438 
0.740 179.000 7.445 
0.740 180.000 7.451 
0.740 181.000 7.458 
0.740 182.000 7.464 
0.740 183.000 7.471 
0.740 184.000 7.477 
0.740 185.000 7.484 
0.740 186.000 7.490 
0.740 187.000 7.497 
0.740 188.000 7.503 
0.740 189.000 7.509 
0.740 190.000 7.516 
0.740 191.000 7.522 
0.740 192.000 7.528 
0.740 193.000 7.534 
0.740 194.000 7.540 
0.740 195.000 7.547 
0.740 196.000 7.553 
0.740 197.000 7.559 
0.740 198.000 7.565 
0.740 199.000 7.571 
0.740 200.000 7.577 
 
0.750 5.000 5.363 
0.750 6.000 5.160 
0.750 7.000 4.995 
0.750 8.000 4.885 
0.750 9.000 4.838 
0.750 10.000 4.840 
0.750 11.000 4.867 
0.750 12.000 4.899 
0.750 13.000 4.931 
0.750 14.000 4.964 
0.750 15.000 5.002 
0.750 16.000 5.042 
0.750 17.000 5.083 
0.750 18.000 5.124 
0.750 19.000 5.165 
0.750 20.000 5.204 
0.750 21.000 5.243 
0.750 22.000 5.281 
0.750 23.000 5.318 
0.750 24.000 5.355 
0.750 25.000 5.390 
0.750 26.000 5.425 
0.750 27.000 5.459 
0.750 28.000 5.492 
0.750 29.000 5.524 
0.750 30.000 5.555 
0.750 31.000 5.586 
0.750 32.000 5.616 
0.750 33.000 5.645 
0.750 34.000 5.673 
0.750 35.000 5.701 
0.750 36.000 5.728 
0.750 37.000 5.754 
0.750 38.000 5.780 
0.750 39.000 5.805 
0.750 40.000 5.830 
0.750 41.000 5.854 
0.750 42.000 5.878 
0.750 43.000 5.901 
0.750 44.000 5.924 
0.750 45.000 5.947 
0.750 46.000 5.969 
0.750 47.000 5.990 
0.750 48.000 6.011 
0.750 49.000 6.032 
0.750 50.000 6.052 
0.750 51.000 6.072 
0.750 52.000 6.092 
0.750 53.000 6.112 
0.750 54.000 6.131 
0.750 55.000 6.149 
0.750 56.000 6.168 
0.750 57.000 6.186 
0.750 58.000 6.204 
0.750 59.000 6.221 
0.750 60.000 6.239 
0.750 61.000 6.256 
0.750 62.000 6.273 
0.750 63.000 6.289 
0.750 64.000 6.306 
0.750 65.000 6.322 
0.750 66.000 6.338 
0.750 67.000 6.353 
0.750 68.000 6.369 
0.750 69.000 6.384 
0.750 70.000 6.399 
0.750 71.000 6.414 
0.750 72.000 6.429 
0.750 73.000 6.444 
0.750 74.000 6.458 
0.750 75.000 6.472 
0.750 76.000 6.486 
0.750 77.000 6.500 
0.750 78.000 6.514 
0.750 79.000 6.528 
0.750 80.000 6.541 
0.750 81.000 6.554 
0.750 82.000 6.568 
0.750 83.000 6.581 
0.750 84.000 6.594 
0.750 85.000 6.606 
0.750 86.000 6.619 
0.750 87.000 6.631 
0.750 88.000 6.644 
0.750 89.000 6.656 
0.750 90.000 6.668 
0.750 91.000 6.680 
0.750 92.000 6.692 
0.750 93.000 6.704 
0.750 94.000 6.715 
0.750 95.000 6.727 
0.750 96.000 6.739 
0.750 97.000 6.750 
0.750 98.000 6.761 
0.750 99.000 6.772 
0.750 100.000 6.783 
0.750 101.000 6.794 
0.750 102.000 6.805 
0.750 103.000 6.816 
0.750 104.000 6.827 
0.750 105.000 6.837 
0.750 106.000 6.848 
0.750 107.000 6.858 
0.750 108.000 6.868 
0.750 109.000 6.879 
0.750 110.000 6.889 
0.750 111.000 6.899 
0.750 112.000 6.909 
0.750 113.000 6.919 
0.750 114.000 6.929 
0.750 115.000 6.939 
0.750 116.000 6.948 
0.750 117.000 6.958 
0.750 118.000 6.967 
0.750 119.000 6.977 
0.750 120.000 6.986 
0.750 121.000 6.996 
0.750 122.000 7.005 
0.750 123.000 7.014 
0.750 124.000 7.023 
0.750 125.000 7.032 
0.750 126.000 7.041 
0.750 127.000 7.050 
0.750 128.000 7.059 
0.750 129.000 7.068 
0.750 130.000 7.077 
0.750 131.000 7.086 
0.750 132.000 7.094 
0.750 133.000 7.103 
0.750 134.000 7.111 
0.750 135.000 7.120 
0.750 136.000 7.128 
0.750 137.000 7.137 
0.750 138.000 7.145 
0.750 139.000 7.153 
0.750 140.000 7.162 
0.750 141.000 7.170 
0.750 142.000 7.178 
0.750 143.000 7.186 
0.750 144.000 7.194 
0.750 145.000 7.202 
0.750 146.000 7.210 
0.750 147.000 7.218 
0.750 148.000 7.226 
0.750 149.000 7.233 
0.750 150.000 7.241 
0.750 151.000 7.249 
0.750 152.000 7.257 
0.750 153.000 7.264 
0.750 154.000 7.272 
0.750 155.000 7.279 
0.750 156.000 7.287 
0.750 157.000 7.294 
0.750 158.000 7.302 
0.750 159.000 7.309 
0.750 160.000 7.316 
0.750 161.000 7.323 
0.750 162.000 7.331 
0.750 163.000 7.338 
0.750 164.000 7.345 
0.750 165.000 7.352 
0.750 166.000 7.359 
0.750 167.000 7.366 
0.750 168.000 7.373 
0.750 169.000 7.380 
0.750 170.000 7.387 
0.750 171.000 7.394 
0.750 172.000 7.401 
0.750 173.000 7.408 
0.750 174.000 7.415 
0.750 175.000 7.421 
0.750 176.000 7.428 
0.750 177.000 7.435 
0.750 178.000 7.441 
0.750 179.000 7.448 
0.750 180.000 7.455 
0.750 181.000 7.461 
0.750 182.000 7.468 
0.750 183.000 7.474 
0.750 184.000 7.481 
0.750 185.000 7.487 
0.750 186.000 7.493 
0.750 187.000 7.500 
0.750 188.000 7.506 
0.750 189.000 7.512 
0.750 190.000 7.519 
0.750 191.000 7.525 
0.750 192.000 7.531 
0.750 193.000 7.537 
0.750 194.000 7.543 
0.750 195.000 7.550 
0.750 196.000 7.556 
0.750 197.000 7.562 
0.750 198.000 7.568 
0.750 199.000 7.574 
0.750 200.000 7.580 
 
0.760 5.000 5.336 
0.760 6.000 5.138 
0.760 7.000 4.977 
0.760 8.000 4.869 
0.760 9.000 4.826 
0.760 10.000 4.829 
0.760 11.000 4.858 
0.760 12.000 4.892 
0.760 13.000 4.925 
0.760 14.000 4.960 
0.760 15.000 4.999 
0.760 16.000 5.040 
0.760 17.000 5.082 
0.760 18.000 5.124 
0.760 19.000 5.165 
0.760 20.000 5.205 
0.760 21.000 5.245 
0.760 22.000 5.283 
0.760 23.000 5.321 
0.760 24.000 5.358 
0.760 25.000 5.394 
0.760 26.000 5.429 
0.760 27.000 5.463 
0.760 28.000 5.496 
0.760 29.000 5.528 
0.760 30.000 5.560 
0.760 31.000 5.590 
0.760 32.000 5.620 
0.760 33.000 5.650 
0.760 34.000 5.678 
0.760 35.000 5.706 
0.760 36.000 5.733 
0.760 37.000 5.759 
0.760 38.000 5.785 
0.760 39.000 5.811 
0.760 40.000 5.836 
0.760 41.000 5.860 
0.760 42.000 5.884 
0.760 43.000 5.907 
0.760 44.000 5.930 
0.760 45.000 5.952 
0.760 46.000 5.974 
0.760 47.000 5.996 
0.760 48.000 6.017 
0.760 49.000 6.038 
0.760 50.000 6.058 
0.760 51.000 6.078 
0.760 52.000 6.098 
0.760 53.000 6.117 
0.760 54.000 6.136 
0.760 55.000 6.155 
0.760 56.000 6.173 
0.760 57.000 6.191 
0.760 58.000 6.209 
0.760 59.000 6.227 
0.760 60.000 6.244 
0.760 61.000 6.261 
0.760 62.000 6.278 
0.760 63.000 6.295 
0.760 64.000 6.311 
0.760 65.000 6.327 
0.760 66.000 6.343 
0.760 67.000 6.359 
0.760 68.000 6.374 
0.760 69.000 6.390 
0.760 70.000 6.405 
0.760 71.000 6.420 
0.760 72.000 6.434 
0.760 73.000 6.449 
0.760 74.000 6.463 
0.760 75.000 6.478 
0.760 76.000 6.492 
0.760 77.000 6.505 
0.760 78.000 6.519 
0.760 79.000 6.533 
0.760 80.000 6.546 
0.760 81.000 6.560 
0.760 82.000 6.573 
0.760 83.000 6.586 
0.760 84.000 6.599 
0.760 85.000 6.611 
0.760 86.000 6.624 
0.760 87.000 6.636 
0.760 88.000 6.649 
0.760 89.000 6.661 
0.760 90.000 6.673 
0.760 91.000 6.685 
0.760 92.000 6.697 
0.760 93.000 6.709 
0.760 94.000 6.720 
0.760 95.000 6.732 
0.760 96.000 6.743 
0.760 97.000 6.755 
0.760 98.000 6.766 
0.760 99.000 6.777 
0.760 100.000 6.788 
0.760 101.000 6.799 
0.760 102.000 6.810 
0.760 103.000 6.820 
0.760 104.000 6.831 
0.760 105.000 6.842 
0.760 106.000 6.852 
0.760 107.000 6.863 
0.760 108.000 6.873 
0.760 109.000 6.883 
0.760 110.000 6.893 
0.760 111.000 6.903 
0.760 112.000 6.913 
0.760 113.000 6.923 
0.760 114.000 6.933 
0.760 115.000 6.943 
0.760 116.000 6.953 
0.760 117.000 6.962 
0.760 118.000 6.972 
0.760 119.000 6.981 
0.760 120.000 6.991 
0.760 121.000 7.000 
0.760 122.000 7.009 
0.760 123.000 7.018 
0.760 124.000 7.028 
0.760 125.000 7.037 
0.760 126.000 7.046 
0.760 127.000 7.055 
0.760 128.000 7.063 
0.760 129.000 7.072 
0.760 130.000 7.081 
0.760 131.000 7.090 
0.760 132.000 7.098 
0.760 133.000 7.107 
0.760 134.000 7.115 
0.760 135.000 7.124 
0.760 136.000 7.132 
0.760 137.000 7.141 
0.760 138.000 7.149 
0.760 139.000 7.157 
0.760 140.000 7.166 
0.760 141.000 7.174 
0.760 142.000 7.182 
0.760 143.000 7.190 
0.760 144.000 7.198 
0.760 145.000 7.206 
0.760 146.000 7.214 
0.760 147.000 7.222 
0.760 148.000 7.229 
0.760 149.000 7.237 
0.760 150.000 7.245 
0.760 151.000 7.253 
0.760 152.000 7.260 
0.760 153.000 7.268 
0.760 154.000 7.275 
0.760 155.000 7.283 
0.760 156.000 7.290 
0.760 157.000 7.298 
0.760 158.000 7.305 
0.760 159.000 7.312 
0.760 160.000 7.320 
0.760 161.000 7.327 
0.760 162.000 7.334 
0.760 163.000 7.341 
0.760 164.000 7.349 
0.760 165.000 7.356 
0.760 166.000 7.363 
0.760 167.000 7.370 
0.760 168.000 7.377 
0.760 169.000 7.384 
0.760 170.000 7.391 
0.760 171.000 7.398 
0.760 172.000 7.404 
0.760 173.000 7.411 
0.760 174.000 7.418 
0.760 175.000 7.425 
0.760 176.000 7.431 
0.760 177.000 7.438 
0.760 178.000 7.445 
0.760 179.000 7.451 
0.760 180.000 7.458 
0.760 181.000 7.464 
0.760 182.000 7.471 
0.760 183.000 7.477 
0.760 184.000 7.484 
0.760 185.000 7.490 
0.760 186.000 7.497 
0.760 187.000 7.503 
0.760 188.000 7.509 
0.760 189.000 7.516 
0.760 190.000 7.522 
0.760 191.000 7.528 
0.760 192.000 7.534 
0.760 193.000 7.541 
0.760 194.000 7.547 
0.760 195.000 7.553 
0.760 196.000 7.559 
0.760 197.000 7.565 
0.760 198.000 7.571 
0.760 199.000 7.577 
0.760 200.000 7.583 
 
0.770 5.000 5.309 
0.770 6.000 5.115 
0.770 7.000 4.958 
0.770 8.000 4.854 
0.770 9.000 4.812 
0.770 10.000 4.819 
0.770 11.000 4.849 
0.770 12.000 4.885 
0.770 13.000 4.920 
0.770 14.000 4.956 
0.770 15.000 4.996 
0.770 16.000 5.038 
0.770 17.000 5.081 
0.770 18.000 5.124 
0.770 19.000 5.166 
0.770 20.000 5.206 
0.770 21.000 5.246 
0.770 22.000 5.285 
0.770 23.000 5.324 
0.770 24.000 5.361 
0.770 25.000 5.397 
0.770 26.000 5.432 
0.770 27.000 5.467 
0.770 28.000 5.500 
0.770 29.000 5.533 
0.770 30.000 5.564 
0.770 31.000 5.595 
0.770 32.000 5.625 
0.770 33.000 5.654 
0.770 34.000 5.683 
0.770 35.000 5.711 
0.770 36.000 5.738 
0.770 37.000 5.765 
0.770 38.000 5.791 
0.770 39.000 5.816 
0.770 40.000 5.841 
0.770 41.000 5.865 
0.770 42.000 5.889 
0.770 43.000 5.913 
0.770 44.000 5.935 
0.770 45.000 5.958 
0.770 46.000 5.980 
0.770 47.000 6.001 
0.770 48.000 6.023 
0.770 49.000 6.043 
0.770 50.000 6.064 
0.770 51.000 6.084 
0.770 52.000 6.103 
0.770 53.000 6.123 
0.770 54.000 6.142 
0.770 55.000 6.161 
0.770 56.000 6.179 
0.770 57.000 6.197 
0.770 58.000 6.215 
0.770 59.000 6.233 
0.770 60.000 6.250 
0.770 61.000 6.267 
0.770 62.000 6.284 
0.770 63.000 6.300 
0.770 64.000 6.317 
0.770 65.000 6.333 
0.770 66.000 6.349 
0.770 67.000 6.364 
0.770 68.000 6.380 
0.770 69.000 6.395 
0.770 70.000 6.410 
0.770 71.000 6.425 
0.770 72.000 6.440 
0.770 73.000 6.454 
0.770 74.000 6.469 
0.770 75.000 6.483 
0.770 76.000 6.497 
0.770 77.000 6.511 
0.770 78.000 6.524 
0.770 79.000 6.538 
0.770 80.000 6.551 
0.770 81.000 6.565 
0.770 82.000 6.578 
0.770 83.000 6.591 
0.770 84.000 6.604 
0.770 85.000 6.616 
0.770 86.000 6.629 
0.770 87.000 6.641 
0.770 88.000 6.654 
0.770 89.000 6.666 
0.770 90.000 6.678 
0.770 91.000 6.690 
0.770 92.000 6.702 
0.770 93.000 6.713 
0.770 94.000 6.725 
0.770 95.000 6.737 
0.770 96.000 6.748 
0.770 97.000 6.759 
0.770 98.000 6.771 
0.770 99.000 6.782 
0.770 100.000 6.793 
0.770 101.000 6.804 
0.770 102.000 6.814 
0.770 103.000 6.825 
0.770 104.000 6.836 
0.770 105.000 6.846 
0.770 106.000 6.857 
0.770 107.000 6.867 
0.770 108.000 6.877 
0.770 109.000 6.888 
0.770 110.000 6.898 
0.770 111.000 6.908 
0.770 112.000 6.918 
0.770 113.000 6.928 
0.770 114.000 6.938 
0.770 115.000 6.947 
0.770 116.000 6.957 
0.770 117.000 6.967 
0.770 118.000 6.976 
0.770 119.000 6.985 
0.770 120.000 6.995 
0.770 121.000 7.004 
0.770 122.000 7.013 
0.770 123.000 7.023 
0.770 124.000 7.032 
0.770 125.000 7.041 
0.770 126.000 7.050 
0.770 127.000 7.059 
0.770 128.000 7.068 
0.770 129.000 7.076 
0.770 130.000 7.085 
0.770 131.000 7.094 
0.770 132.000 7.102 
0.770 133.000 7.111 
0.770 134.000 7.120 
0.770 135.000 7.128 
0.770 136.000 7.136 
0.770 137.000 7.145 
0.770 138.000 7.153 
0.770 139.000 7.161 
0.770 140.000 7.169 
0.770 141.000 7.178 
0.770 142.000 7.186 
0.770 143.000 7.194 
0.770 144.000 7.202 
0.770 145.000 7.210 
0.770 146.000 7.218 
0.770 147.000 7.225 
0.770 148.000 7.233 
0.770 149.000 7.241 
0.770 150.000 7.249 
0.770 151.000 7.256 
0.770 152.000 7.264 
0.770 153.000 7.272 
0.770 154.000 7.279 
0.770 155.000 7.287 
0.770 156.000 7.294 
0.770 157.000 7.301 
0.770 158.000 7.309 
0.770 159.000 7.316 
0.770 160.000 7.323 
0.770 161.000 7.331 
0.770 162.000 7.338 
0.770 163.000 7.345 
0.770 164.000 7.352 
0.770 165.000 7.359 
0.770 166.000 7.366 
0.770 167.000 7.373 
0.770 168.000 7.380 
0.770 169.000 7.387 
0.770 170.000 7.394 
0.770 171.000 7.401 
0.770 172.000 7.408 
0.770 173.000 7.415 
0.770 174.000 7.421 
0.770 175.000 7.428 
0.770 176.000 7.435 
0.770 177.000 7.442 
0.770 178.000 7.448 
0.770 179.000 7.455 
0.770 180.000 7.461 
0.770 181.000 7.468 
0.770 182.000 7.474 
0.770 183.000 7.481 
0.770 184.000 7.487 
0.770 185.000 7.494 
0.770 186.000 7.500 
0.770 187.000 7.506 
0.770 188.000 7.513 
0.770 189.000 7.519 
0.770 190.000 7.525 
0.770 191.000 7.531 
0.770 192.000 7.538 
0.770 193.000 7.544 
0.770 194.000 7.550 
0.770 195.000 7.556 
0.770 196.000 7.562 
0.770 197.000 7.568 
0.770 198.000 7.574 
0.770 199.000 7.580 
0.770 200.000 7.586 
 
0.780 5.000 5.281 
0.780 6.000 5.092 
0.780 7.000 4.938 
0.780 8.000 4.837 
0.780 9.000 4.799 
0.780 10.000 4.807 
0.780 11.000 4.840 
0.780 12.000 4.878 
0.780 13.000 4.914 
0.780 14.000 4.952 
0.780 15.000 4.993 
0.780 16.000 5.036 
0.780 17.000 5.080 
0.780 18.000 5.124 
0.780 19.000 5.166 
0.780 20.000 5.208 
0.780 21.000 5.248 
0.780 22.000 5.288 
0.780 23.000 5.326 
0.780 24.000 5.364 
0.780 25.000 5.400 
0.780 26.000 5.436 
0.780 27.000 5.471 
0.780 28.000 5.504 
0.780 29.000 5.537 
0.780 30.000 5.569 
0.780 31.000 5.600 
0.780 32.000 5.630 
0.780 33.000 5.660 
0.780 34.000 5.688 
0.780 35.000 5.716 
0.780 36.000 5.744 
0.780 37.000 5.770 
0.780 38.000 5.796 
0.780 39.000 5.822 
0.780 40.000 5.847 
0.780 41.000 5.871 
0.780 42.000 5.895 
0.780 43.000 5.918 
0.780 44.000 5.941 
0.780 45.000 5.964 
0.780 46.000 5.986 
0.780 47.000 6.007 
0.780 48.000 6.028 
0.780 49.000 6.049 
0.780 50.000 6.070 
0.780 51.000 6.090 
0.780 52.000 6.109 
0.780 53.000 6.129 
0.780 54.000 6.148 
0.780 55.000 6.166 
0.780 56.000 6.185 
0.780 57.000 6.203 
0.780 58.000 6.221 
0.780 59.000 6.238 
0.780 60.000 6.256 
0.780 61.000 6.273 
0.780 62.000 6.289 
0.780 63.000 6.306 
0.780 64.000 6.322 
0.780 65.000 6.338 
0.780 66.000 6.354 
0.780 67.000 6.370 
0.780 68.000 6.385 
0.780 69.000 6.401 
0.780 70.000 6.416 
0.780 71.000 6.431 
0.780 72.000 6.445 
0.780 73.000 6.460 
0.780 74.000 6.474 
0.780 75.000 6.488 
0.780 76.000 6.502 
0.780 77.000 6.516 
0.780 78.000 6.530 
0.780 79.000 6.543 
0.780 80.000 6.557 
0.780 81.000 6.570 
0.780 82.000 6.583 
0.780 83.000 6.596 
0.780 84.000 6.609 
0.780 85.000 6.621 
0.780 86.000 6.634 
0.780 87.000 6.646 
0.780 88.000 6.659 
0.780 89.000 6.671 
0.780 90.000 6.683 
0.780 91.000 6.695 
0.780 92.000 6.707 
0.780 93.000 6.718 
0.780 94.000 6.730 
0.780 95.000 6.742 
0.780 96.000 6.753 
0.780 97.000 6.764 
0.780 98.000 6.775 
0.780 99.000 6.786 
0.780 100.000 6.797 
0.780 101.000 6.808 
0.780 102.000 6.819 
0.780 103.000 6.830 
0.780 104.000 6.841 
0.780 105.000 6.851 
0.780 106.000 6.861 
0.780 107.000 6.872 
0.780 108.000 6.882 
0.780 109.000 6.892 
0.780 110.000 6.902 
0.780 111.000 6.912 
0.780 112.000 6.922 
0.780 113.000 6.932 
0.780 114.000 6.942 
0.780 115.000 6.952 
0.780 116.000 6.961 
0.780 117.000 6.971 
0.780 118.000 6.980 
0.780 119.000 6.990 
0.780 120.000 6.999 
0.780 121.000 7.009 
0.780 122.000 7.018 
0.780 123.000 7.027 
0.780 124.000 7.036 
0.780 125.000 7.045 
0.780 126.000 7.054 
0.780 127.000 7.063 
0.780 128.000 7.072 
0.780 129.000 7.081 
0.780 130.000 7.089 
0.780 131.000 7.098 
0.780 132.000 7.107 
0.780 133.000 7.115 
0.780 134.000 7.124 
0.780 135.000 7.132 
0.780 136.000 7.140 
0.780 137.000 7.149 
0.780 138.000 7.157 
0.780 139.000 7.165 
0.780 140.000 7.173 
0.780 141.000 7.182 
0.780 142.000 7.190 
0.780 143.000 7.198 
0.780 144.000 7.206 
0.780 145.000 7.214 
0.780 146.000 7.222 
0.780 147.000 7.229 
0.780 148.000 7.237 
0.780 149.000 7.245 
0.780 150.000 7.253 
0.780 151.000 7.260 
0.780 152.000 7.268 
0.780 153.000 7.275 
0.780 154.000 7.283 
0.780 155.000 7.290 
0.780 156.000 7.298 
0.780 157.000 7.305 
0.780 158.000 7.313 
0.780 159.000 7.320 
0.780 160.000 7.327 
0.780 161.000 7.334 
0.780 162.000 7.342 
0.780 163.000 7.349 
0.780 164.000 7.356 
0.780 165.000 7.363 
0.780 166.000 7.370 
0.780 167.000 7.377 
0.780 168.000 7.384 
0.780 169.000 7.391 
0.780 170.000 7.398 
0.780 171.000 7.405 
0.780 172.000 7.411 
0.780 173.000 7.418 
0.780 174.000 7.425 
0.780 175.000 7.432 
0.780 176.000 7.438 
0.780 177.000 7.445 
0.780 178.000 7.452 
0.780 179.000 7.458 
0.780 180.000 7.465 
0.780 181.000 7.471 
0.780 182.000 7.478 
0.780 183.000 7.484 
0.780 184.000 7.491 
0.780 185.000 7.497 
0.780 186.000 7.503 
0.780 187.000 7.510 
0.780 188.000 7.516 
0.780 189.000 7.522 
0.780 190.000 7.529 
0.780 191.000 7.535 
0.780 192.000 7.541 
0.780 193.000 7.547 
0.780 194.000 7.553 
0.780 195.000 7.559 
0.780 196.000 7.565 
0.780 197.000 7.571 
0.780 198.000 7.577 
0.780 199.000 7.583 
0.780 200.000 7.589 
 
0.790 5.000 5.252 
0.790 6.000 5.068 
0.790 7.000 4.918 
0.790 8.000 4.821 
0.790 9.000 4.785 
0.790 10.000 4.796 
0.790 11.000 4.831 
0.790 12.000 4.871 
0.790 13.000 4.909 
0.790 14.000 4.948 
0.790 15.000 4.990 
0.790 16.000 5.034 
0.790 17.000 5.079 
0.790 18.000 5.124 
0.790 19.000 5.167 
0.790 20.000 5.209 
0.790 21.000 5.250 
0.790 22.000 5.290 
0.790 23.000 5.329 
0.790 24.000 5.367 
0.790 25.000 5.404 
0.790 26.000 5.440 
0.790 27.000 5.475 
0.790 28.000 5.509 
0.790 29.000 5.542 
0.790 30.000 5.574 
0.790 31.000 5.605 
0.790 32.000 5.635 
0.790 33.000 5.665 
0.790 34.000 5.694 
0.790 35.000 5.722 
0.790 36.000 5.749 
0.790 37.000 5.776 
0.790 38.000 5.802 
0.790 39.000 5.828 
0.790 40.000 5.853 
0.790 41.000 5.877 
0.790 42.000 5.901 
0.790 43.000 5.924 
0.790 44.000 5.947 
0.790 45.000 5.970 
0.790 46.000 5.992 
0.790 47.000 6.013 
0.790 48.000 6.034 
0.790 49.000 6.055 
0.790 50.000 6.076 
0.790 51.000 6.096 
0.790 52.000 6.115 
0.790 53.000 6.135 
0.790 54.000 6.154 
0.790 55.000 6.172 
0.790 56.000 6.191 
0.790 57.000 6.209 
0.790 58.000 6.227 
0.790 59.000 6.244 
0.790 60.000 6.261 
0.790 61.000 6.279 
0.790 62.000 6.295 
0.790 63.000 6.312 
0.790 64.000 6.328 
0.790 65.000 6.344 
0.790 66.000 6.360 
0.790 67.000 6.376 
0.790 68.000 6.391 
0.790 69.000 6.406 
0.790 70.000 6.421 
0.790 71.000 6.436 
0.790 72.000 6.451 
0.790 73.000 6.465 
0.790 74.000 6.480 
0.790 75.000 6.494 
0.790 76.000 6.508 
0.790 77.000 6.522 
0.790 78.000 6.535 
0.790 79.000 6.549 
0.790 80.000 6.562 
0.790 81.000 6.575 
0.790 82.000 6.588 
0.790 83.000 6.601 
0.790 84.000 6.614 
0.790 85.000 6.627 
0.790 86.000 6.639 
0.790 87.000 6.652 
0.790 88.000 6.664 
0.790 89.000 6.676 
0.790 90.000 6.688 
0.790 91.000 6.700 
0.790 92.000 6.712 
0.790 93.000 6.724 
0.790 94.000 6.735 
0.790 95.000 6.747 
0.790 96.000 6.758 
0.790 97.000 6.769 
0.790 98.000 6.780 
0.790 99.000 6.791 
0.790 100.000 6.802 
0.790 101.000 6.813 
0.790 102.000 6.824 
0.790 103.000 6.835 
0.790 104.000 6.845 
0.790 105.000 6.856 
0.790 106.000 6.866 
0.790 107.000 6.877 
0.790 108.000 6.887 
0.790 109.000 6.897 
0.790 110.000 6.907 
0.790 111.000 6.917 
0.790 112.000 6.927 
0.790 113.000 6.937 
0.790 114.000 6.947 
0.790 115.000 6.956 
0.790 116.000 6.966 
0.790 117.000 6.975 
0.790 118.000 6.985 
0.790 119.000 6.994 
0.790 120.000 7.004 
0.790 121.000 7.013 
0.790 122.000 7.022 
0.790 123.000 7.031 
0.790 124.000 7.040 
0.790 125.000 7.049 
0.790 126.000 7.058 
0.790 127.000 7.067 
0.790 128.000 7.076 
0.790 129.000 7.085 
0.790 130.000 7.094 
0.790 131.000 7.102 
0.790 132.000 7.111 
0.790 133.000 7.119 
0.790 134.000 7.128 
0.790 135.000 7.136 
0.790 136.000 7.145 
0.790 137.000 7.153 
0.790 138.000 7.161 
0.790 139.000 7.169 
0.790 140.000 7.178 
0.790 141.000 7.186 
0.790 142.000 7.194 
0.790 143.000 7.202 
0.790 144.000 7.210 
0.790 145.000 7.218 
0.790 146.000 7.226 
0.790 147.000 7.233 
0.790 148.000 7.241 
0.790 149.000 7.249 
0.790 150.000 7.257 
0.790 151.000 7.264 
0.790 152.000 7.272 
0.790 153.000 7.279 
0.790 154.000 7.287 
0.790 155.000 7.294 
0.790 156.000 7.302 
0.790 157.000 7.309 
0.790 158.000 7.316 
0.790 159.000 7.324 
0.790 160.000 7.331 
0.790 161.000 7.338 
0.790 162.000 7.345 
0.790 163.000 7.352 
0.790 164.000 7.360 
0.790 165.000 7.367 
0.790 166.000 7.374 
0.790 167.000 7.381 
0.790 168.000 7.388 
0.790 169.000 7.395 
0.790 170.000 7.401 
0.790 171.000 7.408 
0.790 172.000 7.415 
0.790 173.000 7.422 
0.790 174.000 7.429 
0.790 175.000 7.435 
0.790 176.000 7.442 
0.790 177.000 7.449 
0.790 178.000 7.455 
0.790 179.000 7.462 
0.790 180.000 7.468 
0.790 181.000 7.475 
0.790 182.000 7.481 
0.790 183.000 7.488 
0.790 184.000 7.494 
0.790 185.000 7.500 
0.790 186.000 7.507 
0.790 187.000 7.513 
0.790 188.000 7.519 
0.790 189.000 7.526 
0.790 190.000 7.532 
0.790 191.000 7.538 
0.790 192.000 7.544 
0.790 193.000 7.550 
0.790 194.000 7.557 
0.790 195.000 7.563 
0.790 196.000 7.569 
0.790 197.000 7.575 
0.790 198.000 7.581 
0.790 199.000 7.587 
0.790 200.000 7.593 
 
0.800 5.000 5.223 
0.800 6.000 5.043 
0.800 7.000 4.898 
0.800 8.000 4.804 
0.800 9.000 4.771 
0.800 10.000 4.785 
0.800 11.000 4.822 
0.800 12.000 4.863 
0.800 13.000 4.903 
0.800 14.000 4.944 
0.800 15.000 4.987 
0.800 16.000 5.032 
0.800 17.000 5.078 
0.800 18.000 5.124 
0.800 19.000 5.168 
0.800 20.000 5.210 
0.800 21.000 5.252 
0.800 22.000 5.292 
0.800 23.000 5.332 
0.800 24.000 5.370 
0.800 25.000 5.408 
0.800 26.000 5.444 
0.800 27.000 5.479 
0.800 28.000 5.513 
0.800 29.000 5.546 
0.800 30.000 5.579 
0.800 31.000 5.610 
0.800 32.000 5.641 
0.800 33.000 5.670 
0.800 34.000 5.699 
0.800 35.000 5.727 
0.800 36.000 5.755 
0.800 37.000 5.782 
0.800 38.000 5.808 
0.800 39.000 5.834 
0.800 40.000 5.859 
0.800 41.000 5.883 
0.800 42.000 5.907 
0.800 43.000 5.930 
0.800 44.000 5.953 
0.800 45.000 5.976 
0.800 46.000 5.998 
0.800 47.000 6.019 
0.800 48.000 6.041 
0.800 49.000 6.061 
0.800 50.000 6.082 
0.800 51.000 6.102 
0.800 52.000 6.121 
0.800 53.000 6.141 
0.800 54.000 6.160 
0.800 55.000 6.179 
0.800 56.000 6.197 
0.800 57.000 6.215 
0.800 58.000 6.233 
0.800 59.000 6.250 
0.800 60.000 6.268 
0.800 61.000 6.285 
0.800 62.000 6.301 
0.800 63.000 6.318 
0.800 64.000 6.334 
0.800 65.000 6.350 
0.800 66.000 6.366 
0.800 67.000 6.382 
0.800 68.000 6.397 
0.800 69.000 6.412 
0.800 70.000 6.427 
0.800 71.000 6.442 
0.800 72.000 6.457 
0.800 73.000 6.471 
0.800 74.000 6.485 
0.800 75.000 6.499 
0.800 76.000 6.513 
0.800 77.000 6.527 
0.800 78.000 6.541 
0.800 79.000 6.554 
0.800 80.000 6.568 
0.800 81.000 6.581 
0.800 82.000 6.594 
0.800 83.000 6.607 
0.800 84.000 6.620 
0.800 85.000 6.632 
0.800 86.000 6.645 
0.800 87.000 6.657 
0.800 88.000 6.669 
0.800 89.000 6.681 
0.800 90.000 6.693 
0.800 91.000 6.705 
0.800 92.000 6.717 
0.800 93.000 6.729 
0.800 94.000 6.740 
0.800 95.000 6.752 
0.800 96.000 6.763 
0.800 97.000 6.774 
0.800 98.000 6.785 
0.800 99.000 6.796 
0.800 100.000 6.807 
0.800 101.000 6.818 
0.800 102.000 6.829 
0.800 103.000 6.840 
0.800 104.000 6.850 
0.800 105.000 6.861 
0.800 106.000 6.871 
0.800 107.000 6.881 
0.800 108.000 6.892 
0.800 109.000 6.902 
0.800 110.000 6.912 
0.800 111.000 6.922 
0.800 112.000 6.932 
0.800 113.000 6.942 
0.800 114.000 6.951 
0.800 115.000 6.961 
0.800 116.000 6.971 
0.800 117.000 6.980 
0.800 118.000 6.990 
0.800 119.000 6.999 
0.800 120.000 7.008 
0.800 121.000 7.018 
0.800 122.000 7.027 
0.800 123.000 7.036 
0.800 124.000 7.045 
0.800 125.000 7.054 
0.800 126.000 7.063 
0.800 127.000 7.072 
0.800 128.000 7.080 
0.800 129.000 7.089 
0.800 130.000 7.098 
0.800 131.000 7.107 
0.800 132.000 7.115 
0.800 133.000 7.124 
0.800 134.000 7.132 
0.800 135.000 7.141 
0.800 136.000 7.149 
0.800 137.000 7.157 
0.800 138.000 7.165 
0.800 139.000 7.174 
0.800 140.000 7.182 
0.800 141.000 7.190 
0.800 142.000 7.198 
0.800 143.000 7.206 
0.800 144.000 7.214 
0.800 145.000 7.222 
0.800 146.000 7.230 
0.800 147.000 7.237 
0.800 148.000 7.245 
0.800 149.000 7.253 
0.800 150.000 7.260 
0.800 151.000 7.268 
0.800 152.000 7.276 
0.800 153.000 7.283 
0.800 154.000 7.291 
0.800 155.000 7.298 
0.800 156.000 7.306 
0.800 157.000 7.313 
0.800 158.000 7.320 
0.800 159.000 7.328 
0.800 160.000 7.335 
0.800 161.000 7.342 
0.800 162.000 7.349 
0.800 163.000 7.356 
0.800 164.000 7.363 
0.800 165.000 7.370 
0.800 166.000 7.377 
0.800 167.000 7.384 
0.800 168.000 7.391 
0.800 169.000 7.398 
0.800 170.000 7.405 
0.800 171.000 7.412 
0.800 172.000 7.419 
0.800 173.000 7.425 
0.800 174.000 7.432 
0.800 175.000 7.439 
0.800 176.000 7.446 
0.800 177.000 7.452 
0.800 178.000 7.459 
0.800 179.000 7.465 
0.800 180.000 7.472 
0.800 181.000 7.478 
0.800 182.000 7.485 
0.800 183.000 7.491 
0.800 184.000 7.498 
0.800 185.000 7.504 
0.800 186.000 7.510 
0.800 187.000 7.517 
0.800 188.000 7.523 
0.800 189.000 7.529 
0.800 190.000 7.535 
0.800 191.000 7.542 
0.800 192.000 7.548 
0.800 193.000 7.554 
0.800 194.000 7.560 
0.800 195.000 7.566 
0.800 196.000 7.572 
0.800 197.000 7.578 
0.800 198.000 7.584 
0.800 199.000 7.590 
0.800 200.000 7.596 
 
0.810 5.000 5.193 
0.810 6.000 5.018 
0.810 7.000 4.877 
0.810 8.000 4.786 
0.810 9.000 4.757 
0.810 10.000 4.773 
0.810 11.000 4.812 
0.810 12.000 4.856 
0.810 13.000 4.897 
0.810 14.000 4.939 
0.810 15.000 4.984 
0.810 16.000 5.030 
0.810 17.000 5.078 
0.810 18.000 5.124 
0.810 19.000 5.168 
0.810 20.000 5.212 
0.810 21.000 5.254 
0.810 22.000 5.295 
0.810 23.000 5.335 
0.810 24.000 5.374 
0.810 25.000 5.412 
0.810 26.000 5.448 
0.810 27.000 5.484 
0.810 28.000 5.518 
0.810 29.000 5.551 
0.810 30.000 5.584 
0.810 31.000 5.615 
0.810 32.000 5.646 
0.810 33.000 5.676 
0.810 34.000 5.705 
0.810 35.000 5.733 
0.810 36.000 5.761 
0.810 37.000 5.788 
0.810 38.000 5.814 
0.810 39.000 5.840 
0.810 40.000 5.865 
0.810 41.000 5.889 
0.810 42.000 5.913 
0.810 43.000 5.937 
0.810 44.000 5.960 
0.810 45.000 5.982 
0.810 46.000 6.004 
0.810 47.000 6.026 
0.810 48.000 6.047 
0.810 49.000 6.068 
0.810 50.000 6.088 
0.810 51.000 6.108 
0.810 52.000 6.128 
0.810 53.000 6.147 
0.810 54.000 6.166 
0.810 55.000 6.185 
0.810 56.000 6.203 
0.810 57.000 6.221 
0.810 58.000 6.239 
0.810 59.000 6.256 
0.810 60.000 6.274 
0.810 61.000 6.291 
0.810 62.000 6.307 
0.810 63.000 6.324 
0.810 64.000 6.340 
0.810 65.000 6.356 
0.810 66.000 6.372 
0.810 67.000 6.388 
0.810 68.000 6.403 
0.810 69.000 6.418 
0.810 70.000 6.433 
0.810 71.000 6.448 
0.810 72.000 6.463 
0.810 73.000 6.477 
0.810 74.000 6.491 
0.810 75.000 6.505 
0.810 76.000 6.519 
0.810 77.000 6.533 
0.810 78.000 6.547 
0.810 79.000 6.560 
0.810 80.000 6.573 
0.810 81.000 6.586 
0.810 82.000 6.599 
0.810 83.000 6.612 
0.810 84.000 6.625 
0.810 85.000 6.638 
0.810 86.000 6.650 
0.810 87.000 6.662 
0.810 88.000 6.675 
0.810 89.000 6.687 
0.810 90.000 6.699 
0.810 91.000 6.711 
0.810 92.000 6.722 
0.810 93.000 6.734 
0.810 94.000 6.745 
0.810 95.000 6.757 
0.810 96.000 6.768 
0.810 97.000 6.779 
0.810 98.000 6.791 
0.810 99.000 6.802 
0.810 100.000 6.812 
0.810 101.000 6.823 
0.810 102.000 6.834 
0.810 103.000 6.845 
0.810 104.000 6.855 
0.810 105.000 6.866 
0.810 106.000 6.876 
0.810 107.000 6.886 
0.810 108.000 6.897 
0.810 109.000 6.907 
0.810 110.000 6.917 
0.810 111.000 6.927 
0.810 112.000 6.937 
0.810 113.000 6.946 
0.810 114.000 6.956 
0.810 115.000 6.966 
0.810 116.000 6.975 
0.810 117.000 6.985 
0.810 118.000 6.994 
0.810 119.000 7.004 
0.810 120.000 7.013 
0.810 121.000 7.022 
0.810 122.000 7.031 
0.810 123.000 7.040 
0.810 124.000 7.049 
0.810 125.000 7.058 
0.810 126.000 7.067 
0.810 127.000 7.076 
0.810 128.000 7.085 
0.810 129.000 7.094 
0.810 130.000 7.102 
0.810 131.000 7.111 
0.810 132.000 7.120 
0.810 133.000 7.128 
0.810 134.000 7.136 
0.810 135.000 7.145 
0.810 136.000 7.153 
0.810 137.000 7.161 
0.810 138.000 7.170 
0.810 139.000 7.178 
0.810 140.000 7.186 
0.810 141.000 7.194 
0.810 142.000 7.202 
0.810 143.000 7.210 
0.810 144.000 7.218 
0.810 145.000 7.226 
0.810 146.000 7.234 
0.810 147.000 7.241 
0.810 148.000 7.249 
0.810 149.000 7.257 
0.810 150.000 7.265 
0.810 151.000 7.272 
0.810 152.000 7.280 
0.810 153.000 7.287 
0.810 154.000 7.295 
0.810 155.000 7.302 
0.810 156.000 7.310 
0.810 157.000 7.317 
0.810 158.000 7.324 
0.810 159.000 7.331 
0.810 160.000 7.339 
0.810 161.000 7.346 
0.810 162.000 7.353 
0.810 163.000 7.360 
0.810 164.000 7.367 
0.810 165.000 7.374 
0.810 166.000 7.381 
0.810 167.000 7.388 
0.810 168.000 7.395 
0.810 169.000 7.402 
0.810 170.000 7.409 
0.810 171.000 7.416 
0.810 172.000 7.422 
0.810 173.000 7.429 
0.810 174.000 7.436 
0.810 175.000 7.443 
0.810 176.000 7.449 
0.810 177.000 7.456 
0.810 178.000 7.462 
0.810 179.000 7.469 
0.810 180.000 7.475 
0.810 181.000 7.482 
0.810 182.000 7.488 
0.810 183.000 7.495 
0.810 184.000 7.501 
0.810 185.000 7.508 
0.810 186.000 7.514 
0.810 187.000 7.520 
0.810 188.000 7.526 
0.810 189.000 7.533 
0.810 190.000 7.539 
0.810 191.000 7.545 
0.810 192.000 7.551 
0.810 193.000 7.557 
0.810 194.000 7.563 
0.810 195.000 7.569 
0.810 196.000 7.576 
0.810 197.000 7.582 
0.810 198.000 7.588 
0.810 199.000 7.593 
0.810 200.000 7.599 
 
0.820 5.000 5.162 
0.820 6.000 4.992 
0.820 7.000 4.856 
0.820 8.000 4.769 
0.820 9.000 4.742 
0.820 10.000 4.761 
0.820 11.000 4.803 
0.820 12.000 4.848 
0.820 13.000 4.891 
0.820 14.000 4.935 
0.820 15.000 4.981 
0.820 16.000 5.029 
0.820 17.000 5.077 
0.820 18.000 5.124 
0.820 19.000 5.169 
0.820 20.000 5.213 
0.820 21.000 5.256 
0.820 22.000 5.298 
0.820 23.000 5.338 
0.820 24.000 5.378 
0.820 25.000 5.416 
0.820 26.000 5.452 
0.820 27.000 5.488 
0.820 28.000 5.523 
0.820 29.000 5.556 
0.820 30.000 5.589 
0.820 31.000 5.621 
0.820 32.000 5.652 
0.820 33.000 5.682 
0.820 34.000 5.711 
0.820 35.000 5.739 
0.820 36.000 5.767 
0.820 37.000 5.794 
0.820 38.000 5.820 
0.820 39.000 5.846 
0.820 40.000 5.871 
0.820 41.000 5.896 
0.820 42.000 5.920 
0.820 43.000 5.943 
0.820 44.000 5.966 
0.820 45.000 5.989 
0.820 46.000 6.011 
0.820 47.000 6.032 
0.820 48.000 6.053 
0.820 49.000 6.074 
0.820 50.000 6.095 
0.820 51.000 6.115 
0.820 52.000 6.134 
0.820 53.000 6.154 
0.820 54.000 6.173 
0.820 55.000 6.191 
0.820 56.000 6.210 
0.820 57.000 6.228 
0.820 58.000 6.245 
0.820 59.000 6.263 
0.820 60.000 6.280 
0.820 61.000 6.297 
0.820 62.000 6.314 
0.820 63.000 6.330 
0.820 64.000 6.346 
0.820 65.000 6.362 
0.820 66.000 6.378 
0.820 67.000 6.394 
0.820 68.000 6.409 
0.820 69.000 6.424 
0.820 70.000 6.439 
0.820 71.000 6.454 
0.820 72.000 6.468 
0.820 73.000 6.483 
0.820 74.000 6.497 
0.820 75.000 6.511 
0.820 76.000 6.525 
0.820 77.000 6.539 
0.820 78.000 6.552 
0.820 79.000 6.566 
0.820 80.000 6.579 
0.820 81.000 6.592 
0.820 82.000 6.605 
0.820 83.000 6.618 
0.820 84.000 6.631 
0.820 85.000 6.643 
0.820 86.000 6.656 
0.820 87.000 6.668 
0.820 88.000 6.680 
0.820 89.000 6.692 
0.820 90.000 6.704 
0.820 91.000 6.716 
0.820 92.000 6.728 
0.820 93.000 6.739 
0.820 94.000 6.751 
0.820 95.000 6.762 
0.820 96.000 6.774 
0.820 97.000 6.785 
0.820 98.000 6.796 
0.820 99.000 6.807 
0.820 100.000 6.818 
0.820 101.000 6.828 
0.820 102.000 6.839 
0.820 103.000 6.850 
0.820 104.000 6.860 
0.820 105.000 6.871 
0.820 106.000 6.881 
0.820 107.000 6.891 
0.820 108.000 6.901 
0.820 109.000 6.912 
0.820 110.000 6.922 
0.820 111.000 6.932 
0.820 112.000 6.941 
0.820 113.000 6.951 
0.820 114.000 6.961 
0.820 115.000 6.971 
0.820 116.000 6.980 
0.820 117.000 6.990 
0.820 118.000 6.999 
0.820 119.000 7.008 
0.820 120.000 7.018 
0.820 121.000 7.027 
0.820 122.000 7.036 
0.820 123.000 7.045 
0.820 124.000 7.054 
0.820 125.000 7.063 
0.820 126.000 7.072 
0.820 127.000 7.081 
0.820 128.000 7.089 
0.820 129.000 7.098 
0.820 130.000 7.107 
0.820 131.000 7.115 
0.820 132.000 7.124 
0.820 133.000 7.132 
0.820 134.000 7.141 
0.820 135.000 7.149 
0.820 136.000 7.158 
0.820 137.000 7.166 
0.820 138.000 7.174 
0.820 139.000 7.182 
0.820 140.000 7.190 
0.820 141.000 7.198 
0.820 142.000 7.206 
0.820 143.000 7.214 
0.820 144.000 7.222 
0.820 145.000 7.230 
0.820 146.000 7.238 
0.820 147.000 7.246 
0.820 148.000 7.253 
0.820 149.000 7.261 
0.820 150.000 7.269 
0.820 151.000 7.276 
0.820 152.000 7.284 
0.820 153.000 7.291 
0.820 154.000 7.299 
0.820 155.000 7.306 
0.820 156.000 7.314 
0.820 157.000 7.321 
0.820 158.000 7.328 
0.820 159.000 7.335 
0.820 160.000 7.343 
0.820 161.000 7.350 
0.820 162.000 7.357 
0.820 163.000 7.364 
0.820 164.000 7.371 
0.820 165.000 7.378 
0.820 166.000 7.385 
0.820 167.000 7.392 
0.820 168.000 7.399 
0.820 169.000 7.406 
0.820 170.000 7.413 
0.820 171.000 7.419 
0.820 172.000 7.426 
0.820 173.000 7.433 
0.820 174.000 7.440 
0.820 175.000 7.446 
0.820 176.000 7.453 
0.820 177.000 7.460 
0.820 178.000 7.466 
0.820 179.000 7.473 
0.820 180.000 7.479 
0.820 181.000 7.486 
0.820 182.000 7.492 
0.820 183.000 7.498 
0.820 184.000 7.505 
0.820 185.000 7.511 
0.820 186.000 7.517 
0.820 187.000 7.524 
0.820 188.000 7.530 
0.820 189.000 7.536 
0.820 190.000 7.542 
0.820 191.000 7.549 
0.820 192.000 7.555 
0.820 193.000 7.561 
0.820 194.000 7.567 
0.820 195.000 7.573 
0.820 196.000 7.579 
0.820 197.000 7.585 
0.820 198.000 7.591 
0.820 199.000 7.597 
0.820 200.000 7.603 
 
0.830 5.000 5.131 
0.830 6.000 4.966 
0.830 7.000 4.834 
0.830 8.000 4.751 
0.830 9.000 4.727 
0.830 10.000 4.748 
0.830 11.000 4.793 
0.830 12.000 4.840 
0.830 13.000 4.885 
0.830 14.000 4.931 
0.830 15.000 4.978 
0.830 16.000 5.027 
0.830 17.000 5.076 
0.830 18.000 5.124 
0.830 19.000 5.170 
0.830 20.000 5.215 
0.830 21.000 5.258 
0.830 22.000 5.301 
0.830 23.000 5.342 
0.830 24.000 5.381 
0.830 25.000 5.420 
0.830 26.000 5.457 
0.830 27.000 5.493 
0.830 28.000 5.528 
0.830 29.000 5.562 
0.830 30.000 5.595 
0.830 31.000 5.627 
0.830 32.000 5.658 
0.830 33.000 5.688 
0.830 34.000 5.717 
0.830 35.000 5.745 
0.830 36.000 5.773 
0.830 37.000 5.800 
0.830 38.000 5.827 
0.830 39.000 5.853 
0.830 40.000 5.878 
0.830 41.000 5.902 
0.830 42.000 5.926 
0.830 43.000 5.950 
0.830 44.000 5.973 
0.830 45.000 5.995 
0.830 46.000 6.017 
0.830 47.000 6.039 
0.830 48.000 6.060 
0.830 49.000 6.081 
0.830 50.000 6.101 
0.830 51.000 6.121 
0.830 52.000 6.141 
0.830 53.000 6.160 
0.830 54.000 6.179 
0.830 55.000 6.198 
0.830 56.000 6.216 
0.830 57.000 6.234 
0.830 58.000 6.252 
0.830 59.000 6.269 
0.830 60.000 6.286 
0.830 61.000 6.303 
0.830 62.000 6.320 
0.830 63.000 6.337 
0.830 64.000 6.353 
0.830 65.000 6.369 
0.830 66.000 6.384 
0.830 67.000 6.400 
0.830 68.000 6.415 
0.830 69.000 6.430 
0.830 70.000 6.445 
0.830 71.000 6.460 
0.830 72.000 6.475 
0.830 73.000 6.489 
0.830 74.000 6.503 
0.830 75.000 6.517 
0.830 76.000 6.531 
0.830 77.000 6.545 
0.830 78.000 6.558 
0.830 79.000 6.572 
0.830 80.000 6.585 
0.830 81.000 6.598 
0.830 82.000 6.611 
0.830 83.000 6.624 
0.830 84.000 6.636 
0.830 85.000 6.649 
0.830 86.000 6.661 
0.830 87.000 6.674 
0.830 88.000 6.686 
0.830 89.000 6.698 
0.830 90.000 6.710 
0.830 91.000 6.722 
0.830 92.000 6.733 
0.830 93.000 6.745 
0.830 94.000 6.756 
0.830 95.000 6.768 
0.830 96.000 6.779 
0.830 97.000 6.790 
0.830 98.000 6.801 
0.830 99.000 6.812 
0.830 100.000 6.823 
0.830 101.000 6.834 
0.830 102.000 6.844 
0.830 103.000 6.855 
0.830 104.000 6.865 
0.830 105.000 6.876 
0.830 106.000 6.886 
0.830 107.000 6.896 
0.830 108.000 6.907 
0.830 109.000 6.917 
0.830 110.000 6.927 
0.830 111.000 6.937 
0.830 112.000 6.946 
0.830 113.000 6.956 
0.830 114.000 6.966 
0.830 115.000 6.975 
0.830 116.000 6.985 
0.830 117.000 6.994 
0.830 118.000 7.004 
0.830 119.000 7.013 
0.830 120.000 7.022 
0.830 121.000 7.032 
0.830 122.000 7.041 
0.830 123.000 7.050 
0.830 124.000 7.059 
0.830 125.000 7.068 
0.830 126.000 7.077 
0.830 127.000 7.085 
0.830 128.000 7.094 
0.830 129.000 7.103 
0.830 130.000 7.111 
0.830 131.000 7.120 
0.830 132.000 7.129 
0.830 133.000 7.137 
0.830 134.000 7.145 
0.830 135.000 7.154 
0.830 136.000 7.162 
0.830 137.000 7.170 
0.830 138.000 7.178 
0.830 139.000 7.187 
0.830 140.000 7.195 
0.830 141.000 7.203 
0.830 142.000 7.211 
0.830 143.000 7.219 
0.830 144.000 7.227 
0.830 145.000 7.234 
0.830 146.000 7.242 
0.830 147.000 7.250 
0.830 148.000 7.258 
0.830 149.000 7.265 
0.830 150.000 7.273 
0.830 151.000 7.280 
0.830 152.000 7.288 
0.830 153.000 7.295 
0.830 154.000 7.303 
0.830 155.000 7.310 
0.830 156.000 7.318 
0.830 157.000 7.325 
0.830 158.000 7.332 
0.830 159.000 7.340 
0.830 160.000 7.347 
0.830 161.000 7.354 
0.830 162.000 7.361 
0.830 163.000 7.368 
0.830 164.000 7.375 
0.830 165.000 7.382 
0.830 166.000 7.389 
0.830 167.000 7.396 
0.830 168.000 7.403 
0.830 169.000 7.410 
0.830 170.000 7.417 
0.830 171.000 7.423 
0.830 172.000 7.430 
0.830 173.000 7.437 
0.830 174.000 7.443 
0.830 175.000 7.450 
0.830 176.000 7.457 
0.830 177.000 7.463 
0.830 178.000 7.470 
0.830 179.000 7.476 
0.830 180.000 7.483 
0.830 181.000 7.489 
0.830 182.000 7.496 
0.830 183.000 7.502 
0.830 184.000 7.509 
0.830 185.000 7.515 
0.830 186.000 7.521 
0.830 187.000 7.527 
0.830 188.000 7.534 
0.830 189.000 7.540 
0.830 190.000 7.546 
0.830 191.000 7.552 
0.830 192.000 7.558 
0.830 193.000 7.564 
0.830 194.000 7.570 
0.830 195.000 7.577 
0.830 196.000 7.583 
0.830 197.000 7.589 
0.830 198.000 7.594 
0.830 199.000 7.600 
0.830 200.000 7.606 
 
0.840 5.000 5.098 
0.840 6.000 4.939 
0.840 7.000 4.811 
0.840 8.000 4.732 
0.840 9.000 4.712 
0.840 10.000 4.736 
0.840 11.000 4.783 
0.840 12.000 4.832 
0.840 13.000 4.879 
0.840 14.000 4.926 
0.840 15.000 4.975 
0.840 16.000 5.025 
0.840 17.000 5.075 
0.840 18.000 5.124 
0.840 19.000 5.171 
0.840 20.000 5.217 
0.840 21.000 5.261 
0.840 22.000 5.304 
0.840 23.000 5.345 
0.840 24.000 5.385 
0.840 25.000 5.424 
0.840 26.000 5.462 
0.840 27.000 5.498 
0.840 28.000 5.533 
0.840 29.000 5.567 
0.840 30.000 5.600 
0.840 31.000 5.632 
0.840 32.000 5.664 
0.840 33.000 5.694 
0.840 34.000 5.723 
0.840 35.000 5.752 
0.840 36.000 5.780 
0.840 37.000 5.807 
0.840 38.000 5.833 
0.840 39.000 5.859 
0.840 40.000 5.884 
0.840 41.000 5.909 
0.840 42.000 5.933 
0.840 43.000 5.957 
0.840 44.000 5.980 
0.840 45.000 6.002 
0.840 46.000 6.024 
0.840 47.000 6.046 
0.840 48.000 6.067 
0.840 49.000 6.088 
0.840 50.000 6.108 
0.840 51.000 6.128 
0.840 52.000 6.148 
0.840 53.000 6.167 
0.840 54.000 6.186 
0.840 55.000 6.204 
0.840 56.000 6.223 
0.840 57.000 6.241 
0.840 58.000 6.259 
0.840 59.000 6.276 
0.840 60.000 6.293 
0.840 61.000 6.310 
0.840 62.000 6.327 
0.840 63.000 6.343 
0.840 64.000 6.359 
0.840 65.000 6.375 
0.840 66.000 6.391 
0.840 67.000 6.406 
0.840 68.000 6.422 
0.840 69.000 6.437 
0.840 70.000 6.452 
0.840 71.000 6.466 
0.840 72.000 6.481 
0.840 73.000 6.495 
0.840 74.000 6.509 
0.840 75.000 6.523 
0.840 76.000 6.537 
0.840 77.000 6.551 
0.840 78.000 6.564 
0.840 79.000 6.578 
0.840 80.000 6.591 
0.840 81.000 6.604 
0.840 82.000 6.617 
0.840 83.000 6.630 
0.840 84.000 6.642 
0.840 85.000 6.655 
0.840 86.000 6.667 
0.840 87.000 6.679 
0.840 88.000 6.692 
0.840 89.000 6.704 
0.840 90.000 6.715 
0.840 91.000 6.727 
0.840 92.000 6.739 
0.840 93.000 6.750 
0.840 94.000 6.762 
0.840 95.000 6.773 
0.840 96.000 6.784 
0.840 97.000 6.796 
0.840 98.000 6.807 
0.840 99.000 6.818 
0.840 100.000 6.828 
0.840 101.000 6.839 
0.840 102.000 6.850 
0.840 103.000 6.860 
0.840 104.000 6.871 
0.840 105.000 6.881 
0.840 106.000 6.891 
0.840 107.000 6.902 
0.840 108.000 6.912 
0.840 109.000 6.922 
0.840 110.000 6.932 
0.840 111.000 6.942 
0.840 112.000 6.951 
0.840 113.000 6.961 
0.840 114.000 6.971 
0.840 115.000 6.980 
0.840 116.000 6.990 
0.840 117.000 6.999 
0.840 118.000 7.009 
0.840 119.000 7.018 
0.840 120.000 7.027 
0.840 121.000 7.036 
0.840 122.000 7.046 
0.840 123.000 7.055 
0.840 124.000 7.064 
0.840 125.000 7.072 
0.840 126.000 7.081 
0.840 127.000 7.090 
0.840 128.000 7.099 
0.840 129.000 7.107 
0.840 130.000 7.116 
0.840 131.000 7.125 
0.840 132.000 7.133 
0.840 133.000 7.142 
0.840 134.000 7.150 
0.840 135.000 7.158 
0.840 136.000 7.167 
0.840 137.000 7.175 
0.840 138.000 7.183 
0.840 139.000 7.191 
0.840 140.000 7.199 
0.840 141.000 7.207 
0.840 142.000 7.215 
0.840 143.000 7.223 
0.840 144.000 7.231 
0.840 145.000 7.239 
0.840 146.000 7.247 
0.840 147.000 7.254 
0.840 148.000 7.262 
0.840 149.000 7.270 
0.840 150.000 7.277 
0.840 151.000 7.285 
0.840 152.000 7.292 
0.840 153.000 7.300 
0.840 154.000 7.307 
0.840 155.000 7.315 
0.840 156.000 7.322 
0.840 157.000 7.329 
0.840 158.000 7.336 
0.840 159.000 7.344 
0.840 160.000 7.351 
0.840 161.000 7.358 
0.840 162.000 7.365 
0.840 163.000 7.372 
0.840 164.000 7.379 
0.840 165.000 7.386 
0.840 166.000 7.393 
0.840 167.000 7.400 
0.840 168.000 7.407 
0.840 169.000 7.414 
0.840 170.000 7.421 
0.840 171.000 7.427 
0.840 172.000 7.434 
0.840 173.000 7.441 
0.840 174.000 7.447 
0.840 175.000 7.454 
0.840 176.000 7.461 
0.840 177.000 7.467 
0.840 178.000 7.474 
0.840 179.000 7.480 
0.840 180.000 7.487 
0.840 181.000 7.493 
0.840 182.000 7.500 
0.840 183.000 7.506 
0.840 184.000 7.512 
0.840 185.000 7.519 
0.840 186.000 7.525 
0.840 187.000 7.531 
0.840 188.000 7.537 
0.840 189.000 7.544 
0.840 190.000 7.550 
0.840 191.000 7.556 
0.840 192.000 7.562 
0.840 193.000 7.568 
0.840 194.000 7.574 
0.840 195.000 7.580 
0.840 196.000 7.586 
0.840 197.000 7.592 
0.840 198.000 7.598 
0.840 199.000 7.604 
0.840 200.000 7.610 
 
0.850 5.000 5.066 
0.850 6.000 4.912 
0.850 7.000 4.789 
0.850 8.000 4.713 
0.850 9.000 4.696 
0.850 10.000 4.723 
0.850 11.000 4.772 
0.850 12.000 4.824 
0.850 13.000 4.873 
0.850 14.000 4.922 
0.850 15.000 4.972 
0.850 16.000 5.023 
0.850 17.000 5.074 
0.850 18.000 5.124 
0.850 19.000 5.172 
0.850 20.000 5.218 
0.850 21.000 5.263 
0.850 22.000 5.307 
0.850 23.000 5.349 
0.850 24.000 5.389 
0.850 25.000 5.428 
0.850 26.000 5.466 
0.850 27.000 5.503 
0.850 28.000 5.538 
0.850 29.000 5.573 
0.850 30.000 5.606 
0.850 31.000 5.638 
0.850 32.000 5.670 
0.850 33.000 5.700 
0.850 34.000 5.730 
0.850 35.000 5.758 
0.850 36.000 5.786 
0.850 37.000 5.814 
0.850 38.000 5.840 
0.850 39.000 5.866 
0.850 40.000 5.891 
0.850 41.000 5.916 
0.850 42.000 5.940 
0.850 43.000 5.964 
0.850 44.000 5.987 
0.850 45.000 6.009 
0.850 46.000 6.031 
0.850 47.000 6.053 
0.850 48.000 6.074 
0.850 49.000 6.095 
0.850 50.000 6.115 
0.850 51.000 6.135 
0.850 52.000 6.155 
0.850 53.000 6.174 
0.850 54.000 6.193 
0.850 55.000 6.211 
0.850 56.000 6.230 
0.850 57.000 6.248 
0.850 58.000 6.265 
0.850 59.000 6.283 
0.850 60.000 6.300 
0.850 61.000 6.317 
0.850 62.000 6.333 
0.850 63.000 6.350 
0.850 64.000 6.366 
0.850 65.000 6.382 
0.850 66.000 6.397 
0.850 67.000 6.413 
0.850 68.000 6.428 
0.850 69.000 6.443 
0.850 70.000 6.458 
0.850 71.000 6.473 
0.850 72.000 6.487 
0.850 73.000 6.502 
0.850 74.000 6.516 
0.850 75.000 6.530 
0.850 76.000 6.543 
0.850 77.000 6.557 
0.850 78.000 6.571 
0.850 79.000 6.584 
0.850 80.000 6.597 
0.850 81.000 6.610 
0.850 82.000 6.623 
0.850 83.000 6.636 
0.850 84.000 6.648 
0.850 85.000 6.661 
0.850 86.000 6.673 
0.850 87.000 6.685 
0.850 88.000 6.697 
0.850 89.000 6.709 
0.850 90.000 6.721 
0.850 91.000 6.733 
0.850 92.000 6.745 
0.850 93.000 6.756 
0.850 94.000 6.768 
0.850 95.000 6.779 
0.850 96.000 6.790 
0.850 97.000 6.801 
0.850 98.000 6.812 
0.850 99.000 6.823 
0.850 100.000 6.834 
0.850 101.000 6.845 
0.850 102.000 6.855 
0.850 103.000 6.866 
0.850 104.000 6.876 
0.850 105.000 6.886 
0.850 106.000 6.897 
0.850 107.000 6.907 
0.850 108.000 6.917 
0.850 109.000 6.927 
0.850 110.000 6.937 
0.850 111.000 6.947 
0.850 112.000 6.957 
0.850 113.000 6.966 
0.850 114.000 6.976 
0.850 115.000 6.986 
0.850 116.000 6.995 
0.850 117.000 7.004 
0.850 118.000 7.014 
0.850 119.000 7.023 
0.850 120.000 7.032 
0.850 121.000 7.041 
0.850 122.000 7.050 
0.850 123.000 7.059 
0.850 124.000 7.068 
0.850 125.000 7.077 
0.850 126.000 7.086 
0.850 127.000 7.095 
0.850 128.000 7.104 
0.850 129.000 7.112 
0.850 130.000 7.121 
0.850 131.000 7.129 
0.850 132.000 7.138 
0.850 133.000 7.146 
0.850 134.000 7.155 
0.850 135.000 7.163 
0.850 136.000 7.171 
0.850 137.000 7.179 
0.850 138.000 7.188 
0.850 139.000 7.196 
0.850 140.000 7.204 
0.850 141.000 7.212 
0.850 142.000 7.220 
0.850 143.000 7.228 
0.850 144.000 7.235 
0.850 145.000 7.243 
0.850 146.000 7.251 
0.850 147.000 7.259 
0.850 148.000 7.266 
0.850 149.000 7.274 
0.850 150.000 7.282 
0.850 151.000 7.289 
0.850 152.000 7.297 
0.850 153.000 7.304 
0.850 154.000 7.311 
0.850 155.000 7.319 
0.850 156.000 7.326 
0.850 157.000 7.333 
0.850 158.000 7.341 
0.850 159.000 7.348 
0.850 160.000 7.355 
0.850 161.000 7.362 
0.850 162.000 7.369 
0.850 163.000 7.376 
0.850 164.000 7.383 
0.850 165.000 7.390 
0.850 166.000 7.397 
0.850 167.000 7.404 
0.850 168.000 7.411 
0.850 169.000 7.418 
0.850 170.000 7.425 
0.850 171.000 7.431 
0.850 172.000 7.438 
0.850 173.000 7.445 
0.850 174.000 7.451 
0.850 175.000 7.458 
0.850 176.000 7.465 
0.850 177.000 7.471 
0.850 178.000 7.478 
0.850 179.000 7.484 
0.850 180.000 7.491 
0.850 181.000 7.497 
0.850 182.000 7.503 
0.850 183.000 7.510 
0.850 184.000 7.516 
0.850 185.000 7.522 
0.850 186.000 7.529 
0.850 187.000 7.535 
0.850 188.000 7.541 
0.850 189.000 7.547 
0.850 190.000 7.553 
0.850 191.000 7.560 
0.850 192.000 7.566 
0.850 193.000 7.572 
0.850 194.000 7.578 
0.850 195.000 7.584 
0.850 196.000 7.590 
0.850 197.000 7.596 
0.850 198.000 7.602 
0.850 199.000 7.608 
0.850 200.000 7.614 
 
0.860 5.000 5.032 
0.860 6.000 4.884 
0.860 7.000 4.765 
0.860 8.000 4.693 
0.860 9.000 4.680 
0.860 10.000 4.710 
0.860 11.000 4.762 
0.860 12.000 4.816 
0.860 13.000 4.867 
0.860 14.000 4.917 
0.860 15.000 4.968 
0.860 16.000 5.021 
0.860 17.000 5.074 
0.860 18.000 5.125 
0.860 19.000 5.173 
0.860 20.000 5.220 
0.860 21.000 5.266 
0.860 22.000 5.310 
0.860 23.000 5.352 
0.860 24.000 5.394 
0.860 25.000 5.433 
0.860 26.000 5.471 
0.860 27.000 5.508 
0.860 28.000 5.544 
0.860 29.000 5.579 
0.860 30.000 5.612 
0.860 31.000 5.645 
0.860 32.000 5.676 
0.860 33.000 5.707 
0.860 34.000 5.736 
0.860 35.000 5.765 
0.860 36.000 5.793 
0.860 37.000 5.821 
0.860 38.000 5.847 
0.860 39.000 5.873 
0.860 40.000 5.898 
0.860 41.000 5.923 
0.860 42.000 5.947 
0.860 43.000 5.971 
0.860 44.000 5.994 
0.860 45.000 6.016 
0.860 46.000 6.038 
0.860 47.000 6.060 
0.860 48.000 6.081 
0.860 49.000 6.102 
0.860 50.000 6.122 
0.860 51.000 6.142 
0.860 52.000 6.162 
0.860 53.000 6.181 
0.860 54.000 6.200 
0.860 55.000 6.218 
0.860 56.000 6.237 
0.860 57.000 6.255 
0.860 58.000 6.272 
0.860 59.000 6.290 
0.860 60.000 6.307 
0.860 61.000 6.324 
0.860 62.000 6.340 
0.860 63.000 6.357 
0.860 64.000 6.373 
0.860 65.000 6.389 
0.860 66.000 6.404 
0.860 67.000 6.420 
0.860 68.000 6.435 
0.860 69.000 6.450 
0.860 70.000 6.465 
0.860 71.000 6.479 
0.860 72.000 6.494 
0.860 73.000 6.508 
0.860 74.000 6.522 
0.860 75.000 6.536 
0.860 76.000 6.550 
0.860 77.000 6.563 
0.860 78.000 6.577 
0.860 79.000 6.590 
0.860 80.000 6.603 
0.860 81.000 6.616 
0.860 82.000 6.629 
0.860 83.000 6.642 
0.860 84.000 6.654 
0.860 85.000 6.667 
0.860 86.000 6.679 
0.860 87.000 6.691 
0.860 88.000 6.703 
0.860 89.000 6.715 
0.860 90.000 6.727 
0.860 91.000 6.739 
0.860 92.000 6.750 
0.860 93.000 6.762 
0.860 94.000 6.773 
0.860 95.000 6.785 
0.860 96.000 6.796 
0.860 97.000 6.807 
0.860 98.000 6.818 
0.860 99.000 6.829 
0.860 100.000 6.839 
0.860 101.000 6.850 
0.860 102.000 6.861 
0.860 103.000 6.871 
0.860 104.000 6.882 
0.860 105.000 6.892 
0.860 106.000 6.902 
0.860 107.000 6.912 
0.860 108.000 6.922 
0.860 109.000 6.932 
0.860 110.000 6.942 
0.860 111.000 6.952 
0.860 112.000 6.962 
0.860 113.000 6.972 
0.860 114.000 6.981 
0.860 115.000 6.991 
0.860 116.000 7.000 
0.860 117.000 7.010 
0.860 118.000 7.019 
0.860 119.000 7.028 
0.860 120.000 7.037 
0.860 121.000 7.046 
0.860 122.000 7.055 
0.860 123.000 7.064 
0.860 124.000 7.073 
0.860 125.000 7.082 
0.860 126.000 7.091 
0.860 127.000 7.100 
0.860 128.000 7.108 
0.860 129.000 7.117 
0.860 130.000 7.126 
0.860 131.000 7.134 
0.860 132.000 7.143 
0.860 133.000 7.151 
0.860 134.000 7.159 
0.860 135.000 7.168 
0.860 136.000 7.176 
0.860 137.000 7.184 
0.860 138.000 7.192 
0.860 139.000 7.200 
0.860 140.000 7.208 
0.860 141.000 7.216 
0.860 142.000 7.224 
0.860 143.000 7.232 
0.860 144.000 7.240 
0.860 145.000 7.248 
0.860 146.000 7.255 
0.860 147.000 7.263 
0.860 148.000 7.271 
0.860 149.000 7.278 
0.860 150.000 7.286 
0.860 151.000 7.293 
0.860 152.000 7.301 
0.860 153.000 7.308 
0.860 154.000 7.316 
0.860 155.000 7.323 
0.860 156.000 7.330 
0.860 157.000 7.338 
0.860 158.000 7.345 
0.860 159.000 7.352 
0.860 160.000 7.359 
0.860 161.000 7.366 
0.860 162.000 7.373 
0.860 163.000 7.380 
0.860 164.000 7.387 
0.860 165.000 7.394 
0.860 166.000 7.401 
0.860 167.000 7.408 
0.860 168.000 7.415 
0.860 169.000 7.422 
0.860 170.000 7.429 
0.860 171.000 7.435 
0.860 172.000 7.442 
0.860 173.000 7.449 
0.860 174.000 7.455 
0.860 175.000 7.462 
0.860 176.000 7.469 
0.860 177.000 7.475 
0.860 178.000 7.482 
0.860 179.000 7.488 
0.860 180.000 7.494 
0.860 181.000 7.501 
0.860 182.000 7.507 
0.860 183.000 7.514 
0.860 184.000 7.520 
0.860 185.000 7.526 
0.860 186.000 7.532 
0.860 187.000 7.539 
0.860 188.000 7.545 
0.860 189.000 7.551 
0.860 190.000 7.557 
0.860 191.000 7.563 
0.860 192.000 7.569 
0.860 193.000 7.576 
0.860 194.000 7.582 
0.860 195.000 7.588 
0.860 196.000 7.594 
0.860 197.000 7.599 
0.860 198.000 7.605 
0.860 199.000 7.611 
0.860 200.000 7.617 
 
0.870 5.000 4.997 
0.870 6.000 4.855 
0.870 7.000 4.741 
0.870 8.000 4.673 
0.870 9.000 4.663 
0.870 10.000 4.696 
0.870 11.000 4.751 
0.870 12.000 4.807 
0.870 13.000 4.860 
0.870 14.000 4.912 
0.870 15.000 4.965 
0.870 16.000 5.019 
0.870 17.000 5.073 
0.870 18.000 5.125 
0.870 19.000 5.175 
0.870 20.000 5.223 
0.870 21.000 5.269 
0.870 22.000 5.313 
0.870 23.000 5.356 
0.870 24.000 5.398 
0.870 25.000 5.438 
0.870 26.000 5.477 
0.870 27.000 5.514 
0.870 28.000 5.550 
0.870 29.000 5.585 
0.870 30.000 5.618 
0.870 31.000 5.651 
0.870 32.000 5.683 
0.870 33.000 5.713 
0.870 34.000 5.743 
0.870 35.000 5.772 
0.870 36.000 5.800 
0.870 37.000 5.828 
0.870 38.000 5.854 
0.870 39.000 5.880 
0.870 40.000 5.906 
0.870 41.000 5.930 
0.870 42.000 5.955 
0.870 43.000 5.978 
0.870 44.000 6.001 
0.870 45.000 6.024 
0.870 46.000 6.046 
0.870 47.000 6.067 
0.870 48.000 6.088 
0.870 49.000 6.109 
0.870 50.000 6.130 
0.870 51.000 6.149 
0.870 52.000 6.169 
0.870 53.000 6.188 
0.870 54.000 6.207 
0.870 55.000 6.226 
0.870 56.000 6.244 
0.870 57.000 6.262 
0.870 58.000 6.280 
0.870 59.000 6.297 
0.870 60.000 6.314 
0.870 61.000 6.331 
0.870 62.000 6.347 
0.870 63.000 6.364 
0.870 64.000 6.380 
0.870 65.000 6.395 
0.870 66.000 6.411 
0.870 67.000 6.426 
0.870 68.000 6.442 
0.870 69.000 6.457 
0.870 70.000 6.471 
0.870 71.000 6.486 
0.870 72.000 6.500 
0.870 73.000 6.515 
0.870 74.000 6.529 
0.870 75.000 6.543 
0.870 76.000 6.556 
0.870 77.000 6.570 
0.870 78.000 6.583 
0.870 79.000 6.597 
0.870 80.000 6.610 
0.870 81.000 6.623 
0.870 82.000 6.635 
0.870 83.000 6.648 
0.870 84.000 6.661 
0.870 85.000 6.673 
0.870 86.000 6.685 
0.870 87.000 6.697 
0.870 88.000 6.709 
0.870 89.000 6.721 
0.870 90.000 6.733 
0.870 91.000 6.745 
0.870 92.000 6.756 
0.870 93.000 6.768 
0.870 94.000 6.779 
0.870 95.000 6.790 
0.870 96.000 6.802 
0.870 97.000 6.813 
0.870 98.000 6.824 
0.870 99.000 6.834 
0.870 100.000 6.845 
0.870 101.000 6.856 
0.870 102.000 6.866 
0.870 103.000 6.877 
0.870 104.000 6.887 
0.870 105.000 6.897 
0.870 106.000 6.908 
0.870 107.000 6.918 
0.870 108.000 6.928 
0.870 109.000 6.938 
0.870 110.000 6.948 
0.870 111.000 6.958 
0.870 112.000 6.967 
0.870 113.000 6.977 
0.870 114.000 6.986 
0.870 115.000 6.996 
0.870 116.000 7.005 
0.870 117.000 7.015 
0.870 118.000 7.024 
0.870 119.000 7.033 
0.870 120.000 7.042 
0.870 121.000 7.052 
0.870 122.000 7.061 
0.870 123.000 7.070 
0.870 124.000 7.078 
0.870 125.000 7.087 
0.870 126.000 7.096 
0.870 127.000 7.105 
0.870 128.000 7.113 
0.870 129.000 7.122 
0.870 130.000 7.131 
0.870 131.000 7.139 
0.870 132.000 7.147 
0.870 133.000 7.156 
0.870 134.000 7.164 
0.870 135.000 7.172 
0.870 136.000 7.181 
0.870 137.000 7.189 
0.870 138.000 7.197 
0.870 139.000 7.205 
0.870 140.000 7.213 
0.870 141.000 7.221 
0.870 142.000 7.229 
0.870 143.000 7.237 
0.870 144.000 7.245 
0.870 145.000 7.252 
0.870 146.000 7.260 
0.870 147.000 7.268 
0.870 148.000 7.275 
0.870 149.000 7.283 
0.870 150.000 7.290 
0.870 151.000 7.298 
0.870 152.000 7.305 
0.870 153.000 7.313 
0.870 154.000 7.320 
0.870 155.000 7.328 
0.870 156.000 7.335 
0.870 157.000 7.342 
0.870 158.000 7.349 
0.870 159.000 7.356 
0.870 160.000 7.364 
0.870 161.000 7.371 
0.870 162.000 7.378 
0.870 163.000 7.385 
0.870 164.000 7.392 
0.870 165.000 7.399 
0.870 166.000 7.406 
0.870 167.000 7.412 
0.870 168.000 7.419 
0.870 169.000 7.426 
0.870 170.000 7.433 
0.870 171.000 7.439 
0.870 172.000 7.446 
0.870 173.000 7.453 
0.870 174.000 7.459 
0.870 175.000 7.466 
0.870 176.000 7.473 
0.870 177.000 7.479 
0.870 178.000 7.486 
0.870 179.000 7.492 
0.870 180.000 7.498 
0.870 181.000 7.505 
0.870 182.000 7.511 
0.870 183.000 7.518 
0.870 184.000 7.524 
0.870 185.000 7.530 
0.870 186.000 7.536 
0.870 187.000 7.543 
0.870 188.000 7.549 
0.870 189.000 7.555 
0.870 190.000 7.561 
0.870 191.000 7.567 
0.870 192.000 7.573 
0.870 193.000 7.579 
0.870 194.000 7.585 
0.870 195.000 7.591 
0.870 196.000 7.597 
0.870 197.000 7.603 
0.870 198.000 7.609 
0.870 199.000 7.615 
0.870 200.000 7.621 
 
0.880 5.000 4.962 
0.880 6.000 4.825 
0.880 7.000 4.716 
0.880 8.000 4.653 
0.880 9.000 4.646 
0.880 10.000 4.682 
0.880 11.000 4.740 
0.880 12.000 4.799 
0.880 13.000 4.854 
0.880 14.000 4.907 
0.880 15.000 4.962 
0.880 16.000 5.017 
0.880 17.000 5.072 
0.880 18.000 5.125 
0.880 19.000 5.176 
0.880 20.000 5.225 
0.880 21.000 5.272 
0.880 22.000 5.317 
0.880 23.000 5.360 
0.880 24.000 5.402 
0.880 25.000 5.443 
0.880 26.000 5.482 
0.880 27.000 5.519 
0.880 28.000 5.556 
0.880 29.000 5.591 
0.880 30.000 5.625 
0.880 31.000 5.658 
0.880 32.000 5.689 
0.880 33.000 5.720 
0.880 34.000 5.750 
0.880 35.000 5.779 
0.880 36.000 5.808 
0.880 37.000 5.835 
0.880 38.000 5.862 
0.880 39.000 5.888 
0.880 40.000 5.913 
0.880 41.000 5.938 
0.880 42.000 5.962 
0.880 43.000 5.986 
0.880 44.000 6.009 
0.880 45.000 6.031 
0.880 46.000 6.053 
0.880 47.000 6.075 
0.880 48.000 6.096 
0.880 49.000 6.117 
0.880 50.000 6.137 
0.880 51.000 6.157 
0.880 52.000 6.177 
0.880 53.000 6.196 
0.880 54.000 6.215 
0.880 55.000 6.233 
0.880 56.000 6.251 
0.880 57.000 6.269 
0.880 58.000 6.287 
0.880 59.000 6.304 
0.880 60.000 6.321 
0.880 61.000 6.338 
0.880 62.000 6.354 
0.880 63.000 6.371 
0.880 64.000 6.387 
0.880 65.000 6.403 
0.880 66.000 6.418 
0.880 67.000 6.433 
0.880 68.000 6.449 
0.880 69.000 6.464 
0.880 70.000 6.478 
0.880 71.000 6.493 
0.880 72.000 6.507 
0.880 73.000 6.521 
0.880 74.000 6.535 
0.880 75.000 6.549 
0.880 76.000 6.563 
0.880 77.000 6.576 
0.880 78.000 6.590 
0.880 79.000 6.603 
0.880 80.000 6.616 
0.880 81.000 6.629 
0.880 82.000 6.642 
0.880 83.000 6.654 
0.880 84.000 6.667 
0.880 85.000 6.679 
0.880 86.000 6.692 
0.880 87.000 6.704 
0.880 88.000 6.716 
0.880 89.000 6.728 
0.880 90.000 6.739 
0.880 91.000 6.751 
0.880 92.000 6.762 
0.880 93.000 6.774 
0.880 94.000 6.785 
0.880 95.000 6.796 
0.880 96.000 6.808 
0.880 97.000 6.819 
0.880 98.000 6.829 
0.880 99.000 6.840 
0.880 100.000 6.851 
0.880 101.000 6.862 
0.880 102.000 6.872 
0.880 103.000 6.883 
0.880 104.000 6.893 
0.880 105.000 6.903 
0.880 106.000 6.913 
0.880 107.000 6.923 
0.880 108.000 6.933 
0.880 109.000 6.943 
0.880 110.000 6.953 
0.880 111.000 6.963 
0.880 112.000 6.973 
0.880 113.000 6.982 
0.880 114.000 6.992 
0.880 115.000 7.001 
0.880 116.000 7.011 
0.880 117.000 7.020 
0.880 118.000 7.029 
0.880 119.000 7.039 
0.880 120.000 7.048 
0.880 121.000 7.057 
0.880 122.000 7.066 
0.880 123.000 7.075 
0.880 124.000 7.084 
0.880 125.000 7.092 
0.880 126.000 7.101 
0.880 127.000 7.110 
0.880 128.000 7.118 
0.880 129.000 7.127 
0.880 130.000 7.136 
0.880 131.000 7.144 
0.880 132.000 7.152 
0.880 133.000 7.161 
0.880 134.000 7.169 
0.880 135.000 7.177 
0.880 136.000 7.186 
0.880 137.000 7.194 
0.880 138.000 7.202 
0.880 139.000 7.210 
0.880 140.000 7.218 
0.880 141.000 7.226 
0.880 142.000 7.234 
0.880 143.000 7.241 
0.880 144.000 7.249 
0.880 145.000 7.257 
0.880 146.000 7.265 
0.880 147.000 7.272 
0.880 148.000 7.280 
0.880 149.000 7.288 
0.880 150.000 7.295 
0.880 151.000 7.303 
0.880 152.000 7.310 
0.880 153.000 7.317 
0.880 154.000 7.325 
0.880 155.000 7.332 
0.880 156.000 7.339 
0.880 157.000 7.346 
0.880 158.000 7.354 
0.880 159.000 7.361 
0.880 160.000 7.368 
0.880 161.000 7.375 
0.880 162.000 7.382 
0.880 163.000 7.389 
0.880 164.000 7.396 
0.880 165.000 7.403 
0.880 166.000 7.410 
0.880 167.000 7.417 
0.880 168.000 7.423 
0.880 169.000 7.430 
0.880 170.000 7.437 
0.880 171.000 7.444 
0.880 172.000 7.450 
0.880 173.000 7.457 
0.880 174.000 7.464 
0.880 175.000 7.470 
0.880 176.000 7.477 
0.880 177.000 7.483 
0.880 178.000 7.490 
0.880 179.000 7.496 
0.880 180.000 7.503 
0.880 181.000 7.509 
0.880 182.000 7.515 
0.880 183.000 7.522 
0.880 184.000 7.528 
0.880 185.000 7.534 
0.880 186.000 7.540 
0.880 187.000 7.547 
0.880 188.000 7.553 
0.880 189.000 7.559 
0.880 190.000 7.565 
0.880 191.000 7.571 
0.880 192.000 7.577 
0.880 193.000 7.583 
0.880 194.000 7.589 
0.880 195.000 7.595 
0.880 196.000 7.601 
0.880 197.000 7.607 
0.880 198.000 7.613 
0.880 199.000 7.619 
0.880 200.000 7.625 
 
0.890 5.000 4.926 
0.890 6.000 4.795 
0.890 7.000 4.691 
0.890 8.000 4.632 
0.890 9.000 4.629 
0.890 10.000 4.668 
0.890 11.000 4.728 
0.890 12.000 4.790 
0.890 13.000 4.847 
0.890 14.000 4.902 
0.890 15.000 4.959 
0.890 16.000 5.016 
0.890 17.000 5.072 
0.890 18.000 5.126 
0.890 19.000 5.178 
0.890 20.000 5.227 
0.890 21.000 5.275 
0.890 22.000 5.320 
0.890 23.000 5.365 
0.890 24.000 5.407 
0.890 25.000 5.448 
0.890 26.000 5.487 
0.890 27.000 5.525 
0.890 28.000 5.562 
0.890 29.000 5.597 
0.890 30.000 5.631 
0.890 31.000 5.665 
0.890 32.000 5.696 
0.890 33.000 5.727 
0.890 34.000 5.758 
0.890 35.000 5.787 
0.890 36.000 5.815 
0.890 37.000 5.843 
0.890 38.000 5.869 
0.890 39.000 5.895 
0.890 40.000 5.921 
0.890 41.000 5.946 
0.890 42.000 5.970 
0.890 43.000 5.993 
0.890 44.000 6.016 
0.890 45.000 6.039 
0.890 46.000 6.061 
0.890 47.000 6.083 
0.890 48.000 6.104 
0.890 49.000 6.125 
0.890 50.000 6.145 
0.890 51.000 6.165 
0.890 52.000 6.184 
0.890 53.000 6.203 
0.890 54.000 6.222 
0.890 55.000 6.241 
0.890 56.000 6.259 
0.890 57.000 6.277 
0.890 58.000 6.294 
0.890 59.000 6.312 
0.890 60.000 6.329 
0.890 61.000 6.345 
0.890 62.000 6.362 
0.890 63.000 6.378 
0.890 64.000 6.394 
0.890 65.000 6.410 
0.890 66.000 6.425 
0.890 67.000 6.441 
0.890 68.000 6.456 
0.890 69.000 6.471 
0.890 70.000 6.485 
0.890 71.000 6.500 
0.890 72.000 6.514 
0.890 73.000 6.528 
0.890 74.000 6.542 
0.890 75.000 6.556 
0.890 76.000 6.570 
0.890 77.000 6.583 
0.890 78.000 6.597 
0.890 79.000 6.610 
0.890 80.000 6.623 
0.890 81.000 6.636 
0.890 82.000 6.648 
0.890 83.000 6.661 
0.890 84.000 6.673 
0.890 85.000 6.686 
0.890 86.000 6.698 
0.890 87.000 6.710 
0.890 88.000 6.722 
0.890 89.000 6.734 
0.890 90.000 6.746 
0.890 91.000 6.757 
0.890 92.000 6.769 
0.890 93.000 6.780 
0.890 94.000 6.791 
0.890 95.000 6.803 
0.890 96.000 6.814 
0.890 97.000 6.825 
0.890 98.000 6.835 
0.890 99.000 6.846 
0.890 100.000 6.857 
0.890 101.000 6.867 
0.890 102.000 6.878 
0.890 103.000 6.888 
0.890 104.000 6.899 
0.890 105.000 6.909 
0.890 106.000 6.919 
0.890 107.000 6.929 
0.890 108.000 6.939 
0.890 109.000 6.949 
0.890 110.000 6.959 
0.890 111.000 6.969 
0.890 112.000 6.978 
0.890 113.000 6.988 
0.890 114.000 6.997 
0.890 115.000 7.007 
0.890 116.000 7.016 
0.890 117.000 7.025 
0.890 118.000 7.035 
0.890 119.000 7.044 
0.890 120.000 7.053 
0.890 121.000 7.062 
0.890 122.000 7.071 
0.890 123.000 7.080 
0.890 124.000 7.089 
0.890 125.000 7.098 
0.890 126.000 7.106 
0.890 127.000 7.115 
0.890 128.000 7.124 
0.890 129.000 7.132 
0.890 130.000 7.141 
0.890 131.000 7.149 
0.890 132.000 7.157 
0.890 133.000 7.166 
0.890 134.000 7.174 
0.890 135.000 7.182 
0.890 136.000 7.190 
0.890 137.000 7.199 
0.890 138.000 7.207 
0.890 139.000 7.215 
0.890 140.000 7.223 
0.890 141.000 7.231 
0.890 142.000 7.238 
0.890 143.000 7.246 
0.890 144.000 7.254 
0.890 145.000 7.262 
0.890 146.000 7.269 
0.890 147.000 7.277 
0.890 148.000 7.285 
0.890 149.000 7.292 
0.890 150.000 7.300 
0.890 151.000 7.307 
0.890 152.000 7.315 
0.890 153.000 7.322 
0.890 154.000 7.329 
0.890 155.000 7.337 
0.890 156.000 7.344 
0.890 157.000 7.351 
0.890 158.000 7.358 
0.890 159.000 7.365 
0.890 160.000 7.372 
0.890 161.000 7.379 
0.890 162.000 7.386 
0.890 163.000 7.393 
0.890 164.000 7.400 
0.890 165.000 7.407 
0.890 166.000 7.414 
0.890 167.000 7.421 
0.890 168.000 7.428 
0.890 169.000 7.435 
0.890 170.000 7.441 
0.890 171.000 7.448 
0.890 172.000 7.455 
0.890 173.000 7.461 
0.890 174.000 7.468 
0.890 175.000 7.474 
0.890 176.000 7.481 
0.890 177.000 7.487 
0.890 178.000 7.494 
0.890 179.000 7.500 
0.890 180.000 7.507 
0.890 181.000 7.513 
0.890 182.000 7.519 
0.890 183.000 7.526 
0.890 184.000 7.532 
0.890 185.000 7.538 
0.890 186.000 7.544 
0.890 187.000 7.551 
0.890 188.000 7.557 
0.890 189.000 7.563 
0.890 190.000 7.569 
0.890 191.000 7.575 
0.890 192.000 7.581 
0.890 193.000 7.587 
0.890 194.000 7.593 
0.890 195.000 7.599 
0.890 196.000 7.605 
0.890 197.000 7.611 
0.890 198.000 7.617 
0.890 199.000 7.623 
0.890 200.000 7.629 
 
0.900 5.000 4.889 
0.900 6.000 4.764 
0.900 7.000 4.665 
0.900 8.000 4.610 
0.900 9.000 4.611 
0.900 10.000 4.653 
0.900 11.000 4.717 
0.900 12.000 4.781 
0.900 13.000 4.840 
0.900 14.000 4.898 
0.900 15.000 4.955 
0.900 16.000 5.014 
0.900 17.000 5.071 
0.900 18.000 5.127 
0.900 19.000 5.179 
0.900 20.000 5.229 
0.900 21.000 5.278 
0.900 22.000 5.324 
0.900 23.000 5.369 
0.900 24.000 5.412 
0.900 25.000 5.454 
0.900 26.000 5.493 
0.900 27.000 5.531 
0.900 28.000 5.568 
0.900 29.000 5.604 
0.900 30.000 5.638 
0.900 31.000 5.672 
0.900 32.000 5.704 
0.900 33.000 5.735 
0.900 34.000 5.765 
0.900 35.000 5.794 
0.900 36.000 5.823 
0.900 37.000 5.850 
0.900 38.000 5.877 
0.900 39.000 5.903 
0.900 40.000 5.929 
0.900 41.000 5.954 
0.900 42.000 5.978 
0.900 43.000 6.001 
0.900 44.000 6.024 
0.900 45.000 6.047 
0.900 46.000 6.069 
0.900 47.000 6.091 
0.900 48.000 6.112 
0.900 49.000 6.132 
0.900 50.000 6.153 
0.900 51.000 6.173 
0.900 52.000 6.192 
0.900 53.000 6.211 
0.900 54.000 6.230 
0.900 55.000 6.248 
0.900 56.000 6.267 
0.900 57.000 6.284 
0.900 58.000 6.302 
0.900 59.000 6.319 
0.900 60.000 6.336 
0.900 61.000 6.353 
0.900 62.000 6.369 
0.900 63.000 6.386 
0.900 64.000 6.401 
0.900 65.000 6.417 
0.900 66.000 6.433 
0.900 67.000 6.448 
0.900 68.000 6.463 
0.900 69.000 6.478 
0.900 70.000 6.493 
0.900 71.000 6.507 
0.900 72.000 6.521 
0.900 73.000 6.535 
0.900 74.000 6.549 
0.900 75.000 6.563 
0.900 76.000 6.577 
0.900 77.000 6.590 
0.900 78.000 6.603 
0.900 79.000 6.617 
0.900 80.000 6.630 
0.900 81.000 6.642 
0.900 82.000 6.655 
0.900 83.000 6.668 
0.900 84.000 6.680 
0.900 85.000 6.692 
0.900 86.000 6.705 
0.900 87.000 6.717 
0.900 88.000 6.728 
0.900 89.000 6.740 
0.900 90.000 6.752 
0.900 91.000 6.764 
0.900 92.000 6.775 
0.900 93.000 6.786 
0.900 94.000 6.798 
0.900 95.000 6.809 
0.900 96.000 6.820 
0.900 97.000 6.831 
0.900 98.000 6.842 
0.900 99.000 6.852 
0.900 100.000 6.863 
0.900 101.000 6.873 
0.900 102.000 6.884 
0.900 103.000 6.894 
0.900 104.000 6.905 
0.900 105.000 6.915 
0.900 106.000 6.925 
0.900 107.000 6.935 
0.900 108.000 6.945 
0.900 109.000 6.955 
0.900 110.000 6.965 
0.900 111.000 6.974 
0.900 112.000 6.984 
0.900 113.000 6.993 
0.900 114.000 7.003 
0.900 115.000 7.012 
0.900 116.000 7.022 
0.900 117.000 7.031 
0.900 118.000 7.040 
0.900 119.000 7.049 
0.900 120.000 7.058 
0.900 121.000 7.067 
0.900 122.000 7.076 
0.900 123.000 7.085 
0.900 124.000 7.094 
0.900 125.000 7.103 
0.900 126.000 7.112 
0.900 127.000 7.120 
0.900 128.000 7.129 
0.900 129.000 7.137 
0.900 130.000 7.146 
0.900 131.000 7.154 
0.900 132.000 7.163 
0.900 133.000 7.171 
0.900 134.000 7.179 
0.900 135.000 7.187 
0.900 136.000 7.195 
0.900 137.000 7.204 
0.900 138.000 7.212 
0.900 139.000 7.220 
0.900 140.000 7.228 
0.900 141.000 7.235 
0.900 142.000 7.243 
0.900 143.000 7.251 
0.900 144.000 7.259 
0.900 145.000 7.267 
0.900 146.000 7.274 
0.900 147.000 7.282 
0.900 148.000 7.289 
0.900 149.000 7.297 
0.900 150.000 7.304 
0.900 151.000 7.312 
0.900 152.000 7.319 
0.900 153.000 7.327 
0.900 154.000 7.334 
0.900 155.000 7.341 
0.900 156.000 7.348 
0.900 157.000 7.356 
0.900 158.000 7.363 
0.900 159.000 7.370 
0.900 160.000 7.377 
0.900 161.000 7.384 
0.900 162.000 7.391 
0.900 163.000 7.398 
0.900 164.000 7.405 
0.900 165.000 7.412 
0.900 166.000 7.419 
0.900 167.000 7.425 
0.900 168.000 7.432 
0.900 169.000 7.439 
0.900 170.000 7.446 
0.900 171.000 7.452 
0.900 172.000 7.459 
0.900 173.000 7.465 
0.900 174.000 7.472 
0.900 175.000 7.479 
0.900 176.000 7.485 
0.900 177.000 7.492 
0.900 178.000 7.498 
0.900 179.000 7.504 
0.900 180.000 7.511 
0.900 181.000 7.517 
0.900 182.000 7.524 
0.900 183.000 7.530 
0.900 184.000 7.536 
0.900 185.000 7.542 
0.900 186.000 7.548 
0.900 187.000 7.555 
0.900 188.000 7.561 
0.900 189.000 7.567 
0.900 190.000 7.573 
0.900 191.000 7.579 
0.900 192.000 7.585 
0.900 193.000 7.591 
0.900 194.000 7.597 
0.900 195.000 7.603 
0.900 196.000 7.609 
0.900 197.000 7.615 
0.900 198.000 7.621 
0.900 199.000 7.627 
0.900 200.000 7.632 
 
0.910 5.000 4.851 
0.910 6.000 4.732 
0.910 7.000 4.638 
0.910 8.000 4.588 
0.910 9.000 4.592 
0.910 10.000 4.638 
0.910 11.000 4.705 
0.910 12.000 4.771 
0.910 13.000 4.833 
0.910 14.000 4.893 
0.910 15.000 4.952 
0.910 16.000 5.012 
0.910 17.000 5.071 
0.910 18.000 5.127 
0.910 19.000 5.181 
0.910 20.000 5.232 
0.910 21.000 5.281 
0.910 22.000 5.328 
0.910 23.000 5.374 
0.910 24.000 5.417 
0.910 25.000 5.459 
0.910 26.000 5.499 
0.910 27.000 5.538 
0.910 28.000 5.575 
0.910 29.000 5.611 
0.910 30.000 5.645 
0.910 31.000 5.679 
0.910 32.000 5.711 
0.910 33.000 5.742 
0.910 34.000 5.773 
0.910 35.000 5.802 
0.910 36.000 5.831 
0.910 37.000 5.858 
0.910 38.000 5.885 
0.910 39.000 5.911 
0.910 40.000 5.937 
0.910 41.000 5.962 
0.910 42.000 5.986 
0.910 43.000 6.010 
0.910 44.000 6.033 
0.910 45.000 6.055 
0.910 46.000 6.077 
0.910 47.000 6.099 
0.910 48.000 6.120 
0.910 49.000 6.141 
0.910 50.000 6.161 
0.910 51.000 6.181 
0.910 52.000 6.200 
0.910 53.000 6.219 
0.910 54.000 6.238 
0.910 55.000 6.256 
0.910 56.000 6.275 
0.910 57.000 6.292 
0.910 58.000 6.310 
0.910 59.000 6.327 
0.910 60.000 6.344 
0.910 61.000 6.361 
0.910 62.000 6.377 
0.910 63.000 6.393 
0.910 64.000 6.409 
0.910 65.000 6.425 
0.910 66.000 6.440 
0.910 67.000 6.455 
0.910 68.000 6.470 
0.910 69.000 6.485 
0.910 70.000 6.500 
0.910 71.000 6.514 
0.910 72.000 6.529 
0.910 73.000 6.543 
0.910 74.000 6.557 
0.910 75.000 6.570 
0.910 76.000 6.584 
0.910 77.000 6.597 
0.910 78.000 6.610 
0.910 79.000 6.624 
0.910 80.000 6.636 
0.910 81.000 6.649 
0.910 82.000 6.662 
0.910 83.000 6.674 
0.910 84.000 6.687 
0.910 85.000 6.699 
0.910 86.000 6.711 
0.910 87.000 6.723 
0.910 88.000 6.735 
0.910 89.000 6.747 
0.910 90.000 6.758 
0.910 91.000 6.770 
0.910 92.000 6.781 
0.910 93.000 6.793 
0.910 94.000 6.804 
0.910 95.000 6.815 
0.910 96.000 6.826 
0.910 97.000 6.837 
0.910 98.000 6.848 
0.910 99.000 6.858 
0.910 100.000 6.869 
0.910 101.000 6.880 
0.910 102.000 6.890 
0.910 103.000 6.900 
0.910 104.000 6.911 
0.910 105.000 6.921 
0.910 106.000 6.931 
0.910 107.000 6.941 
0.910 108.000 6.951 
0.910 109.000 6.961 
0.910 110.000 6.970 
0.910 111.000 6.980 
0.910 112.000 6.990 
0.910 113.000 6.999 
0.910 114.000 7.009 
0.910 115.000 7.018 
0.910 116.000 7.027 
0.910 117.000 7.037 
0.910 118.000 7.046 
0.910 119.000 7.055 
0.910 120.000 7.064 
0.910 121.000 7.073 
0.910 122.000 7.082 
0.910 123.000 7.091 
0.910 124.000 7.100 
0.910 125.000 7.108 
0.910 126.000 7.117 
0.910 127.000 7.126 
0.910 128.000 7.134 
0.910 129.000 7.143 
0.910 130.000 7.151 
0.910 131.000 7.159 
0.910 132.000 7.168 
0.910 133.000 7.176 
0.910 134.000 7.184 
0.910 135.000 7.192 
0.910 136.000 7.201 
0.910 137.000 7.209 
0.910 138.000 7.217 
0.910 139.000 7.225 
0.910 140.000 7.233 
0.910 141.000 7.240 
0.910 142.000 7.248 
0.910 143.000 7.256 
0.910 144.000 7.264 
0.910 145.000 7.271 
0.910 146.000 7.279 
0.910 147.000 7.287 
0.910 148.000 7.294 
0.910 149.000 7.302 
0.910 150.000 7.309 
0.910 151.000 7.317 
0.910 152.000 7.324 
0.910 153.000 7.331 
0.910 154.000 7.339 
0.910 155.000 7.346 
0.910 156.000 7.353 
0.910 157.000 7.360 
0.910 158.000 7.367 
0.910 159.000 7.374 
0.910 160.000 7.382 
0.910 161.000 7.389 
0.910 162.000 7.395 
0.910 163.000 7.402 
0.910 164.000 7.409 
0.910 165.000 7.416 
0.910 166.000 7.423 
0.910 167.000 7.430 
0.910 168.000 7.437 
0.910 169.000 7.443 
0.910 170.000 7.450 
0.910 171.000 7.457 
0.910 172.000 7.463 
0.910 173.000 7.470 
0.910 174.000 7.476 
0.910 175.000 7.483 
0.910 176.000 7.489 
0.910 177.000 7.496 
0.910 178.000 7.502 
0.910 179.000 7.509 
0.910 180.000 7.515 
0.910 181.000 7.521 
0.910 182.000 7.528 
0.910 183.000 7.534 
0.910 184.000 7.540 
0.910 185.000 7.546 
0.910 186.000 7.553 
0.910 187.000 7.559 
0.910 188.000 7.565 
0.910 189.000 7.571 
0.910 190.000 7.577 
0.910 191.000 7.583 
0.910 192.000 7.589 
0.910 193.000 7.595 
0.910 194.000 7.601 
0.910 195.000 7.607 
0.910 196.000 7.613 
0.910 197.000 7.619 
0.910 198.000 7.625 
0.910 199.000 7.631 
0.910 200.000 7.636 
 
0.920 5.000 4.813 
0.920 6.000 4.699 
0.920 7.000 4.611 
0.920 8.000 4.565 
0.920 9.000 4.574 
0.920 10.000 4.623 
0.920 11.000 4.693 
0.920 12.000 4.762 
0.920 13.000 4.826 
0.920 14.000 4.887 
0.920 15.000 4.949 
0.920 16.000 5.010 
0.920 17.000 5.070 
0.920 18.000 5.128 
0.920 19.000 5.183 
0.920 20.000 5.235 
0.920 21.000 5.285 
0.920 22.000 5.333 
0.920 23.000 5.379 
0.920 24.000 5.423 
0.920 25.000 5.465 
0.920 26.000 5.505 
0.920 27.000 5.544 
0.920 28.000 5.582 
0.920 29.000 5.618 
0.920 30.000 5.653 
0.920 31.000 5.686 
0.920 32.000 5.719 
0.920 33.000 5.750 
0.920 34.000 5.781 
0.920 35.000 5.810 
0.920 36.000 5.839 
0.920 37.000 5.867 
0.920 38.000 5.894 
0.920 39.000 5.920 
0.920 40.000 5.945 
0.920 41.000 5.970 
0.920 42.000 5.994 
0.920 43.000 6.018 
0.920 44.000 6.041 
0.920 45.000 6.064 
0.920 46.000 6.086 
0.920 47.000 6.107 
0.920 48.000 6.128 
0.920 49.000 6.149 
0.920 50.000 6.169 
0.920 51.000 6.189 
0.920 52.000 6.208 
0.920 53.000 6.228 
0.920 54.000 6.246 
0.920 55.000 6.265 
0.920 56.000 6.283 
0.920 57.000 6.300 
0.920 58.000 6.318 
0.920 59.000 6.335 
0.920 60.000 6.352 
0.920 61.000 6.369 
0.920 62.000 6.385 
0.920 63.000 6.401 
0.920 64.000 6.417 
0.920 65.000 6.432 
0.920 66.000 6.448 
0.920 67.000 6.463 
0.920 68.000 6.478 
0.920 69.000 6.493 
0.920 70.000 6.507 
0.920 71.000 6.522 
0.920 72.000 6.536 
0.920 73.000 6.550 
0.920 74.000 6.564 
0.920 75.000 6.578 
0.920 76.000 6.591 
0.920 77.000 6.604 
0.920 78.000 6.618 
0.920 79.000 6.631 
0.920 80.000 6.644 
0.920 81.000 6.656 
0.920 82.000 6.669 
0.920 83.000 6.681 
0.920 84.000 6.694 
0.920 85.000 6.706 
0.920 86.000 6.718 
0.920 87.000 6.730 
0.920 88.000 6.742 
0.920 89.000 6.754 
0.920 90.000 6.765 
0.920 91.000 6.777 
0.920 92.000 6.788 
0.920 93.000 6.799 
0.920 94.000 6.810 
0.920 95.000 6.821 
0.920 96.000 6.832 
0.920 97.000 6.843 
0.920 98.000 6.854 
0.920 99.000 6.865 
0.920 100.000 6.875 
0.920 101.000 6.886 
0.920 102.000 6.896 
0.920 103.000 6.906 
0.920 104.000 6.917 
0.920 105.000 6.927 
0.920 106.000 6.937 
0.920 107.000 6.947 
0.920 108.000 6.957 
0.920 109.000 6.967 
0.920 110.000 6.976 
0.920 111.000 6.986 
0.920 112.000 6.996 
0.920 113.000 7.005 
0.920 114.000 7.014 
0.920 115.000 7.024 
0.920 116.000 7.033 
0.920 117.000 7.042 
0.920 118.000 7.051 
0.920 119.000 7.061 
0.920 120.000 7.070 
0.920 121.000 7.079 
0.920 122.000 7.087 
0.920 123.000 7.096 
0.920 124.000 7.105 
0.920 125.000 7.114 
0.920 126.000 7.122 
0.920 127.000 7.131 
0.920 128.000 7.140 
0.920 129.000 7.148 
0.920 130.000 7.156 
0.920 131.000 7.165 
0.920 132.000 7.173 
0.920 133.000 7.181 
0.920 134.000 7.190 
0.920 135.000 7.198 
0.920 136.000 7.206 
0.920 137.000 7.214 
0.920 138.000 7.222 
0.920 139.000 7.230 
0.920 140.000 7.238 
0.920 141.000 7.246 
0.920 142.000 7.253 
0.920 143.000 7.261 
0.920 144.000 7.269 
0.920 145.000 7.276 
0.920 146.000 7.284 
0.920 147.000 7.292 
0.920 148.000 7.299 
0.920 149.000 7.307 
0.920 150.000 7.314 
0.920 151.000 7.321 
0.920 152.000 7.329 
0.920 153.000 7.336 
0.920 154.000 7.343 
0.920 155.000 7.351 
0.920 156.000 7.358 
0.920 157.000 7.365 
0.920 158.000 7.372 
0.920 159.000 7.379 
0.920 160.000 7.386 
0.920 161.000 7.393 
0.920 162.000 7.400 
0.920 163.000 7.407 
0.920 164.000 7.414 
0.920 165.000 7.421 
0.920 166.000 7.428 
0.920 167.000 7.434 
0.920 168.000 7.441 
0.920 169.000 7.448 
0.920 170.000 7.454 
0.920 171.000 7.461 
0.920 172.000 7.468 
0.920 173.000 7.474 
0.920 174.000 7.481 
0.920 175.000 7.487 
0.920 176.000 7.494 
0.920 177.000 7.500 
0.920 178.000 7.507 
0.920 179.000 7.513 
0.920 180.000 7.519 
0.920 181.000 7.526 
0.920 182.000 7.532 
0.920 183.000 7.538 
0.920 184.000 7.544 
0.920 185.000 7.551 
0.920 186.000 7.557 
0.920 187.000 7.563 
0.920 188.000 7.569 
0.920 189.000 7.575 
0.920 190.000 7.581 
0.920 191.000 7.587 
0.920 192.000 7.593 
0.920 193.000 7.599 
0.920 194.000 7.605 
0.920 195.000 7.611 
0.920 196.000 7.617 
0.920 197.000 7.623 
0.920 198.000 7.629 
0.920 199.000 7.635 
0.920 200.000 7.640 
 
0.930 5.000 4.773 
0.930 6.000 4.666 
0.930 7.000 4.583 
0.930 8.000 4.542 
0.930 9.000 4.554 
0.930 10.000 4.607 
0.930 11.000 4.680 
0.930 12.000 4.752 
0.930 13.000 4.819 
0.930 14.000 4.882 
0.930 15.000 4.945 
0.930 16.000 5.008 
0.930 17.000 5.070 
0.930 18.000 5.129 
0.930 19.000 5.185 
0.930 20.000 5.238 
0.930 21.000 5.288 
0.930 22.000 5.337 
0.930 23.000 5.384 
0.930 24.000 5.428 
0.930 25.000 5.471 
0.930 26.000 5.512 
0.930 27.000 5.551 
0.930 28.000 5.589 
0.930 29.000 5.625 
0.930 30.000 5.661 
0.930 31.000 5.694 
0.930 32.000 5.727 
0.930 33.000 5.759 
0.930 34.000 5.789 
0.930 35.000 5.819 
0.930 36.000 5.847 
0.930 37.000 5.875 
0.930 38.000 5.902 
0.930 39.000 5.928 
0.930 40.000 5.954 
0.930 41.000 5.979 
0.930 42.000 6.003 
0.930 43.000 6.027 
0.930 44.000 6.050 
0.930 45.000 6.072 
0.930 46.000 6.094 
0.930 47.000 6.116 
0.930 48.000 6.137 
0.930 49.000 6.158 
0.930 50.000 6.178 
0.930 51.000 6.198 
0.930 52.000 6.217 
0.930 53.000 6.236 
0.930 54.000 6.255 
0.930 55.000 6.273 
0.930 56.000 6.291 
0.930 57.000 6.309 
0.930 58.000 6.326 
0.930 59.000 6.343 
0.930 60.000 6.360 
0.930 61.000 6.377 
0.930 62.000 6.393 
0.930 63.000 6.409 
0.930 64.000 6.425 
0.930 65.000 6.440 
0.930 66.000 6.456 
0.930 67.000 6.471 
0.930 68.000 6.486 
0.930 69.000 6.501 
0.930 70.000 6.515 
0.930 71.000 6.529 
0.930 72.000 6.544 
0.930 73.000 6.558 
0.930 74.000 6.571 
0.930 75.000 6.585 
0.930 76.000 6.598 
0.930 77.000 6.612 
0.930 78.000 6.625 
0.930 79.000 6.638 
0.930 80.000 6.651 
0.930 81.000 6.663 
0.930 82.000 6.676 
0.930 83.000 6.688 
0.930 84.000 6.701 
0.930 85.000 6.713 
0.930 86.000 6.725 
0.930 87.000 6.737 
0.930 88.000 6.749 
0.930 89.000 6.760 
0.930 90.000 6.772 
0.930 91.000 6.783 
0.930 92.000 6.795 
0.930 93.000 6.806 
0.930 94.000 6.817 
0.930 95.000 6.828 
0.930 96.000 6.839 
0.930 97.000 6.850 
0.930 98.000 6.861 
0.930 99.000 6.871 
0.930 100.000 6.882 
0.930 101.000 6.892 
0.930 102.000 6.902 
0.930 103.000 6.913 
0.930 104.000 6.923 
0.930 105.000 6.933 
0.930 106.000 6.943 
0.930 107.000 6.953 
0.930 108.000 6.963 
0.930 109.000 6.973 
0.930 110.000 6.982 
0.930 111.000 6.992 
0.930 112.000 7.001 
0.930 113.000 7.011 
0.930 114.000 7.020 
0.930 115.000 7.030 
0.930 116.000 7.039 
0.930 117.000 7.048 
0.930 118.000 7.057 
0.930 119.000 7.066 
0.930 120.000 7.075 
0.930 121.000 7.084 
0.930 122.000 7.093 
0.930 123.000 7.102 
0.930 124.000 7.111 
0.930 125.000 7.119 
0.930 126.000 7.128 
0.930 127.000 7.137 
0.930 128.000 7.145 
0.930 129.000 7.153 
0.930 130.000 7.162 
0.930 131.000 7.170 
0.930 132.000 7.178 
0.930 133.000 7.187 
0.930 134.000 7.195 
0.930 135.000 7.203 
0.930 136.000 7.211 
0.930 137.000 7.219 
0.930 138.000 7.227 
0.930 139.000 7.235 
0.930 140.000 7.243 
0.930 141.000 7.251 
0.930 142.000 7.258 
0.930 143.000 7.266 
0.930 144.000 7.274 
0.930 145.000 7.282 
0.930 146.000 7.289 
0.930 147.000 7.297 
0.930 148.000 7.304 
0.930 149.000 7.312 
0.930 150.000 7.319 
0.930 151.000 7.326 
0.930 152.000 7.334 
0.930 153.000 7.341 
0.930 154.000 7.348 
0.930 155.000 7.355 
0.930 156.000 7.363 
0.930 157.000 7.370 
0.930 158.000 7.377 
0.930 159.000 7.384 
0.930 160.000 7.391 
0.930 161.000 7.398 
0.930 162.000 7.405 
0.930 163.000 7.412 
0.930 164.000 7.419 
0.930 165.000 7.425 
0.930 166.000 7.432 
0.930 167.000 7.439 
0.930 168.000 7.446 
0.930 169.000 7.452 
0.930 170.000 7.459 
0.930 171.000 7.466 
0.930 172.000 7.472 
0.930 173.000 7.479 
0.930 174.000 7.485 
0.930 175.000 7.492 
0.930 176.000 7.498 
0.930 177.000 7.505 
0.930 178.000 7.511 
0.930 179.000 7.517 
0.930 180.000 7.524 
0.930 181.000 7.530 
0.930 182.000 7.536 
0.930 183.000 7.543 
0.930 184.000 7.549 
0.930 185.000 7.555 
0.930 186.000 7.561 
0.930 187.000 7.567 
0.930 188.000 7.573 
0.930 189.000 7.579 
0.930 190.000 7.585 
0.930 191.000 7.591 
0.930 192.000 7.597 
0.930 193.000 7.603 
0.930 194.000 7.609 
0.930 195.000 7.615 
0.930 196.000 7.621 
0.930 197.000 7.627 
0.930 198.000 7.633 
0.930 199.000 7.639 
0.930 200.000 7.644 
 
0.940 5.000 4.733 
0.940 6.000 4.632 
0.940 7.000 4.555 
0.940 8.000 4.518 
0.940 9.000 4.534 
0.940 10.000 4.591 
0.940 11.000 4.667 
0.940 12.000 4.742 
0.940 13.000 4.811 
0.940 14.000 4.877 
0.940 15.000 4.942 
0.940 16.000 5.007 
0.940 17.000 5.070 
0.940 18.000 5.130 
0.940 19.000 5.187 
0.940 20.000 5.241 
0.940 21.000 5.292 
0.940 22.000 5.342 
0.940 23.000 5.389 
0.940 24.000 5.434 
0.940 25.000 5.477 
0.940 26.000 5.519 
0.940 27.000 5.558 
0.940 28.000 5.596 
0.940 29.000 5.633 
0.940 30.000 5.668 
0.940 31.000 5.702 
0.940 32.000 5.735 
0.940 33.000 5.767 
0.940 34.000 5.798 
0.940 35.000 5.827 
0.940 36.000 5.856 
0.940 37.000 5.884 
0.940 38.000 5.911 
0.940 39.000 5.937 
0.940 40.000 5.963 
0.940 41.000 5.988 
0.940 42.000 6.012 
0.940 43.000 6.036 
0.940 44.000 6.059 
0.940 45.000 6.081 
0.940 46.000 6.103 
0.940 47.000 6.125 
0.940 48.000 6.146 
0.940 49.000 6.166 
0.940 50.000 6.187 
0.940 51.000 6.206 
0.940 52.000 6.226 
0.940 53.000 6.245 
0.940 54.000 6.263 
0.940 55.000 6.282 
0.940 56.000 6.300 
0.940 57.000 6.317 
0.940 58.000 6.335 
0.940 59.000 6.352 
0.940 60.000 6.368 
0.940 61.000 6.385 
0.940 62.000 6.401 
0.940 63.000 6.417 
0.940 64.000 6.433 
0.940 65.000 6.449 
0.940 66.000 6.464 
0.940 67.000 6.479 
0.940 68.000 6.494 
0.940 69.000 6.508 
0.940 70.000 6.523 
0.940 71.000 6.537 
0.940 72.000 6.551 
0.940 73.000 6.565 
0.940 74.000 6.579 
0.940 75.000 6.593 
0.940 76.000 6.606 
0.940 77.000 6.619 
0.940 78.000 6.632 
0.940 79.000 6.645 
0.940 80.000 6.658 
0.940 81.000 6.671 
0.940 82.000 6.683 
0.940 83.000 6.696 
0.940 84.000 6.708 
0.940 85.000 6.720 
0.940 86.000 6.732 
0.940 87.000 6.744 
0.940 88.000 6.756 
0.940 89.000 6.767 
0.940 90.000 6.779 
0.940 91.000 6.790 
0.940 92.000 6.802 
0.940 93.000 6.813 
0.940 94.000 6.824 
0.940 95.000 6.835 
0.940 96.000 6.846 
0.940 97.000 6.856 
0.940 98.000 6.867 
0.940 99.000 6.878 
0.940 100.000 6.888 
0.940 101.000 6.899 
0.940 102.000 6.909 
0.940 103.000 6.919 
0.940 104.000 6.929 
0.940 105.000 6.939 
0.940 106.000 6.949 
0.940 107.000 6.959 
0.940 108.000 6.969 
0.940 109.000 6.979 
0.940 110.000 6.988 
0.940 111.000 6.998 
0.940 112.000 7.008 
0.940 113.000 7.017 
0.940 114.000 7.026 
0.940 115.000 7.036 
0.940 116.000 7.045 
0.940 117.000 7.054 
0.940 118.000 7.063 
0.940 119.000 7.072 
0.940 120.000 7.081 
0.940 121.000 7.090 
0.940 122.000 7.099 
0.940 123.000 7.108 
0.940 124.000 7.116 
0.940 125.000 7.125 
0.940 126.000 7.134 
0.940 127.000 7.142 
0.940 128.000 7.151 
0.940 129.000 7.159 
0.940 130.000 7.167 
0.940 131.000 7.176 
0.940 132.000 7.184 
0.940 133.000 7.192 
0.940 134.000 7.200 
0.940 135.000 7.208 
0.940 136.000 7.216 
0.940 137.000 7.224 
0.940 138.000 7.232 
0.940 139.000 7.240 
0.940 140.000 7.248 
0.940 141.000 7.256 
0.940 142.000 7.264 
0.940 143.000 7.271 
0.940 144.000 7.279 
0.940 145.000 7.287 
0.940 146.000 7.294 
0.940 147.000 7.302 
0.940 148.000 7.309 
0.940 149.000 7.317 
0.940 150.000 7.324 
0.940 151.000 7.331 
0.940 152.000 7.339 
0.940 153.000 7.346 
0.940 154.000 7.353 
0.940 155.000 7.360 
0.940 156.000 7.368 
0.940 157.000 7.375 
0.940 158.000 7.382 
0.940 159.000 7.389 
0.940 160.000 7.396 
0.940 161.000 7.403 
0.940 162.000 7.410 
0.940 163.000 7.416 
0.940 164.000 7.423 
0.940 165.000 7.430 
0.940 166.000 7.437 
0.940 167.000 7.444 
0.940 168.000 7.450 
0.940 169.000 7.457 
0.940 170.000 7.464 
0.940 171.000 7.470 
0.940 172.000 7.477 
0.940 173.000 7.483 
0.940 174.000 7.490 
0.940 175.000 7.496 
0.940 176.000 7.503 
0.940 177.000 7.509 
0.940 178.000 7.516 
0.940 179.000 7.522 
0.940 180.000 7.528 
0.940 181.000 7.535 
0.940 182.000 7.541 
0.940 183.000 7.547 
0.940 184.000 7.553 
0.940 185.000 7.559 
0.940 186.000 7.565 
0.940 187.000 7.572 
0.940 188.000 7.578 
0.940 189.000 7.584 
0.940 190.000 7.590 
0.940 191.000 7.596 
0.940 192.000 7.602 
0.940 193.000 7.608 
0.940 194.000 7.614 
0.940 195.000 7.619 
0.940 196.000 7.625 
0.940 197.000 7.631 
0.940 198.000 7.637 
0.940 199.000 7.643 
0.940 200.000 7.649 
 
0.950 5.000 4.691 
0.950 6.000 4.597 
0.950 7.000 4.525 
0.950 8.000 4.494 
0.950 9.000 4.514 
0.950 10.000 4.575 
0.950 11.000 4.654 
0.950 12.000 4.732 
0.950 13.000 4.804 
0.950 14.000 4.872 
0.950 15.000 4.939 
0.950 16.000 5.005 
0.950 17.000 5.070 
0.950 18.000 5.131 
0.950 19.000 5.189 
0.950 20.000 5.244 
0.950 21.000 5.296 
0.950 22.000 5.347 
0.950 23.000 5.394 
0.950 24.000 5.440 
0.950 25.000 5.484 
0.950 26.000 5.526 
0.950 27.000 5.566 
0.950 28.000 5.604 
0.950 29.000 5.641 
0.950 30.000 5.677 
0.950 31.000 5.711 
0.950 32.000 5.744 
0.950 33.000 5.776 
0.950 34.000 5.806 
0.950 35.000 5.836 
0.950 36.000 5.865 
0.950 37.000 5.893 
0.950 38.000 5.920 
0.950 39.000 5.946 
0.950 40.000 5.972 
0.950 41.000 5.997 
0.950 42.000 6.021 
0.950 43.000 6.045 
0.950 44.000 6.068 
0.950 45.000 6.090 
0.950 46.000 6.112 
0.950 47.000 6.134 
0.950 48.000 6.155 
0.950 49.000 6.176 
0.950 50.000 6.196 
0.950 51.000 6.215 
0.950 52.000 6.235 
0.950 53.000 6.254 
0.950 54.000 6.272 
0.950 55.000 6.290 
0.950 56.000 6.308 
0.950 57.000 6.326 
0.950 58.000 6.343 
0.950 59.000 6.360 
0.950 60.000 6.377 
0.950 61.000 6.393 
0.950 62.000 6.410 
0.950 63.000 6.426 
0.950 64.000 6.441 
0.950 65.000 6.457 
0.950 66.000 6.472 
0.950 67.000 6.487 
0.950 68.000 6.502 
0.950 69.000 6.517 
0.950 70.000 6.531 
0.950 71.000 6.545 
0.950 72.000 6.559 
0.950 73.000 6.573 
0.950 74.000 6.587 
0.950 75.000 6.600 
0.950 76.000 6.614 
0.950 77.000 6.627 
0.950 78.000 6.640 
0.950 79.000 6.653 
0.950 80.000 6.666 
0.950 81.000 6.678 
0.950 82.000 6.691 
0.950 83.000 6.703 
0.950 84.000 6.715 
0.950 85.000 6.727 
0.950 86.000 6.739 
0.950 87.000 6.751 
0.950 88.000 6.763 
0.950 89.000 6.774 
0.950 90.000 6.786 
0.950 91.000 6.797 
0.950 92.000 6.808 
0.950 93.000 6.820 
0.950 94.000 6.831 
0.950 95.000 6.842 
0.950 96.000 6.852 
0.950 97.000 6.863 
0.950 98.000 6.874 
0.950 99.000 6.884 
0.950 100.000 6.895 
0.950 101.000 6.905 
0.950 102.000 6.915 
0.950 103.000 6.926 
0.950 104.000 6.936 
0.950 105.000 6.946 
0.950 106.000 6.956 
0.950 107.000 6.966 
0.950 108.000 6.975 
0.950 109.000 6.985 
0.950 110.000 6.995 
0.950 111.000 7.004 
0.950 112.000 7.014 
0.950 113.000 7.023 
0.950 114.000 7.032 
0.950 115.000 7.042 
0.950 116.000 7.051 
0.950 117.000 7.060 
0.950 118.000 7.069 
0.950 119.000 7.078 
0.950 120.000 7.087 
0.950 121.000 7.096 
0.950 122.000 7.105 
0.950 123.000 7.113 
0.950 124.000 7.122 
0.950 125.000 7.131 
0.950 126.000 7.139 
0.950 127.000 7.148 
0.950 128.000 7.156 
0.950 129.000 7.165 
0.950 130.000 7.173 
0.950 131.000 7.181 
0.950 132.000 7.190 
0.950 133.000 7.198 
0.950 134.000 7.206 
0.950 135.000 7.214 
0.950 136.000 7.222 
0.950 137.000 7.230 
0.950 138.000 7.238 
0.950 139.000 7.246 
0.950 140.000 7.254 
0.950 141.000 7.261 
0.950 142.000 7.269 
0.950 143.000 7.277 
0.950 144.000 7.284 
0.950 145.000 7.292 
0.950 146.000 7.299 
0.950 147.000 7.307 
0.950 148.000 7.314 
0.950 149.000 7.322 
0.950 150.000 7.329 
0.950 151.000 7.337 
0.950 152.000 7.344 
0.950 153.000 7.351 
0.950 154.000 7.358 
0.950 155.000 7.365 
0.950 156.000 7.373 
0.950 157.000 7.380 
0.950 158.000 7.387 
0.950 159.000 7.394 
0.950 160.000 7.401 
0.950 161.000 7.408 
0.950 162.000 7.414 
0.950 163.000 7.421 
0.950 164.000 7.428 
0.950 165.000 7.435 
0.950 166.000 7.442 
0.950 167.000 7.448 
0.950 168.000 7.455 
0.950 169.000 7.462 
0.950 170.000 7.468 
0.950 171.000 7.475 
0.950 172.000 7.481 
0.950 173.000 7.488 
0.950 174.000 7.494 
0.950 175.000 7.501 
0.950 176.000 7.507 
0.950 177.000 7.514 
0.950 178.000 7.520 
0.950 179.000 7.526 
0.950 180.000 7.533 
0.950 181.000 7.539 
0.950 182.000 7.545 
0.950 183.000 7.551 
0.950 184.000 7.558 
0.950 185.000 7.564 
0.950 186.000 7.570 
0.950 187.000 7.576 
0.950 188.000 7.582 
0.950 189.000 7.588 
0.950 190.000 7.594 
0.950 191.000 7.600 
0.950 192.000 7.606 
0.950 193.000 7.612 
0.950 194.000 7.618 
0.950 195.000 7.624 
0.950 196.000 7.630 
0.950 197.000 7.635 
0.950 198.000 7.641 
0.950 199.000 7.647 
0.950 200.000 7.653 
 
0.960 5.000 4.648 
0.960 6.000 4.560 
0.960 7.000 4.495 
0.960 8.000 4.468 
0.960 9.000 4.493 
0.960 10.000 4.558 
0.960 11.000 4.641 
0.960 12.000 4.722 
0.960 13.000 4.796 
0.960 14.000 4.866 
0.960 15.000 4.935 
0.960 16.000 5.004 
0.960 17.000 5.070 
0.960 18.000 5.132 
0.960 19.000 5.192 
0.960 20.000 5.248 
0.960 21.000 5.301 
0.960 22.000 5.352 
0.960 23.000 5.400 
0.960 24.000 5.447 
0.960 25.000 5.491 
0.960 26.000 5.533 
0.960 27.000 5.573 
0.960 28.000 5.612 
0.960 29.000 5.649 
0.960 30.000 5.685 
0.960 31.000 5.720 
0.960 32.000 5.753 
0.960 33.000 5.785 
0.960 34.000 5.816 
0.960 35.000 5.845 
0.960 36.000 5.874 
0.960 37.000 5.902 
0.960 38.000 5.930 
0.960 39.000 5.956 
0.960 40.000 5.982 
0.960 41.000 6.007 
0.960 42.000 6.031 
0.960 43.000 6.054 
0.960 44.000 6.077 
0.960 45.000 6.100 
0.960 46.000 6.122 
0.960 47.000 6.143 
0.960 48.000 6.164 
0.960 49.000 6.185 
0.960 50.000 6.205 
0.960 51.000 6.225 
0.960 52.000 6.244 
0.960 53.000 6.263 
0.960 54.000 6.281 
0.960 55.000 6.299 
0.960 56.000 6.317 
0.960 57.000 6.335 
0.960 58.000 6.352 
0.960 59.000 6.369 
0.960 60.000 6.386 
0.960 61.000 6.402 
0.960 62.000 6.418 
0.960 63.000 6.434 
0.960 64.000 6.450 
0.960 65.000 6.465 
0.960 66.000 6.481 
0.960 67.000 6.495 
0.960 68.000 6.510 
0.960 69.000 6.525 
0.960 70.000 6.539 
0.960 71.000 6.553 
0.960 72.000 6.567 
0.960 73.000 6.581 
0.960 74.000 6.595 
0.960 75.000 6.608 
0.960 76.000 6.622 
0.960 77.000 6.635 
0.960 78.000 6.648 
0.960 79.000 6.661 
0.960 80.000 6.673 
0.960 81.000 6.686 
0.960 82.000 6.698 
0.960 83.000 6.711 
0.960 84.000 6.723 
0.960 85.000 6.735 
0.960 86.000 6.747 
0.960 87.000 6.758 
0.960 88.000 6.770 
0.960 89.000 6.782 
0.960 90.000 6.793 
0.960 91.000 6.804 
0.960 92.000 6.816 
0.960 93.000 6.827 
0.960 94.000 6.838 
0.960 95.000 6.849 
0.960 96.000 6.859 
0.960 97.000 6.870 
0.960 98.000 6.881 
0.960 99.000 6.891 
0.960 100.000 6.902 
0.960 101.000 6.912 
0.960 102.000 6.922 
0.960 103.000 6.932 
0.960 104.000 6.942 
0.960 105.000 6.952 
0.960 106.000 6.962 
0.960 107.000 6.972 
0.960 108.000 6.982 
0.960 109.000 6.991 
0.960 110.000 7.001 
0.960 111.000 7.011 
0.960 112.000 7.020 
0.960 113.000 7.029 
0.960 114.000 7.039 
0.960 115.000 7.048 
0.960 116.000 7.057 
0.960 117.000 7.066 
0.960 118.000 7.075 
0.960 119.000 7.084 
0.960 120.000 7.093 
0.960 121.000 7.102 
0.960 122.000 7.111 
0.960 123.000 7.119 
0.960 124.000 7.128 
0.960 125.000 7.137 
0.960 126.000 7.145 
0.960 127.000 7.154 
0.960 128.000 7.162 
0.960 129.000 7.170 
0.960 130.000 7.179 
0.960 131.000 7.187 
0.960 132.000 7.195 
0.960 133.000 7.203 
0.960 134.000 7.211 
0.960 135.000 7.220 
0.960 136.000 7.228 
0.960 137.000 7.235 
0.960 138.000 7.243 
0.960 139.000 7.251 
0.960 140.000 7.259 
0.960 141.000 7.267 
0.960 142.000 7.274 
0.960 143.000 7.282 
0.960 144.000 7.290 
0.960 145.000 7.297 
0.960 146.000 7.305 
0.960 147.000 7.312 
0.960 148.000 7.320 
0.960 149.000 7.327 
0.960 150.000 7.334 
0.960 151.000 7.342 
0.960 152.000 7.349 
0.960 153.000 7.356 
0.960 154.000 7.363 
0.960 155.000 7.371 
0.960 156.000 7.378 
0.960 157.000 7.385 
0.960 158.000 7.392 
0.960 159.000 7.399 
0.960 160.000 7.406 
0.960 161.000 7.413 
0.960 162.000 7.419 
0.960 163.000 7.426 
0.960 164.000 7.433 
0.960 165.000 7.440 
0.960 166.000 7.447 
0.960 167.000 7.453 
0.960 168.000 7.460 
0.960 169.000 7.467 
0.960 170.000 7.473 
0.960 171.000 7.480 
0.960 172.000 7.486 
0.960 173.000 7.493 
0.960 174.000 7.499 
0.960 175.000 7.506 
0.960 176.000 7.512 
0.960 177.000 7.518 
0.960 178.000 7.525 
0.960 179.000 7.531 
0.960 180.000 7.537 
0.960 181.000 7.544 
0.960 182.000 7.550 
0.960 183.000 7.556 
0.960 184.000 7.562 
0.960 185.000 7.568 
0.960 186.000 7.574 
0.960 187.000 7.580 
0.960 188.000 7.587 
0.960 189.000 7.593 
0.960 190.000 7.599 
0.960 191.000 7.604 
0.960 192.000 7.610 
0.960 193.000 7.616 
0.960 194.000 7.622 
0.960 195.000 7.628 
0.960 196.000 7.634 
0.960 197.000 7.640 
0.960 198.000 7.646 
0.960 199.000 7.651 
0.960 200.000 7.657 
 
0.970 5.000 4.605 
0.970 6.000 4.523 
0.970 7.000 4.464 
0.970 8.000 4.442 
0.970 9.000 4.472 
0.970 10.000 4.540 
0.970 11.000 4.627 
0.970 12.000 4.711 
0.970 13.000 4.788 
0.970 14.000 4.861 
0.970 15.000 4.932 
0.970 16.000 5.002 
0.970 17.000 5.070 
0.970 18.000 5.134 
0.970 19.000 5.194 
0.970 20.000 5.251 
0.970 21.000 5.305 
0.970 22.000 5.357 
0.970 23.000 5.406 
0.970 24.000 5.453 
0.970 25.000 5.498 
0.970 26.000 5.540 
0.970 27.000 5.581 
0.970 28.000 5.620 
0.970 29.000 5.658 
0.970 30.000 5.694 
0.970 31.000 5.729 
0.970 32.000 5.762 
0.970 33.000 5.794 
0.970 34.000 5.825 
0.970 35.000 5.855 
0.970 36.000 5.884 
0.970 37.000 5.912 
0.970 38.000 5.939 
0.970 39.000 5.966 
0.970 40.000 5.991 
0.970 41.000 6.016 
0.970 42.000 6.041 
0.970 43.000 6.064 
0.970 44.000 6.087 
0.970 45.000 6.110 
0.970 46.000 6.132 
0.970 47.000 6.153 
0.970 48.000 6.174 
0.970 49.000 6.194 
0.970 50.000 6.214 
0.970 51.000 6.234 
0.970 52.000 6.253 
0.970 53.000 6.272 
0.970 54.000 6.291 
0.970 55.000 6.309 
0.970 56.000 6.327 
0.970 57.000 6.344 
0.970 58.000 6.361 
0.970 59.000 6.378 
0.970 60.000 6.395 
0.970 61.000 6.411 
0.970 62.000 6.427 
0.970 63.000 6.443 
0.970 64.000 6.459 
0.970 65.000 6.474 
0.970 66.000 6.489 
0.970 67.000 6.504 
0.970 68.000 6.519 
0.970 69.000 6.533 
0.970 70.000 6.548 
0.970 71.000 6.562 
0.970 72.000 6.576 
0.970 73.000 6.589 
0.970 74.000 6.603 
0.970 75.000 6.616 
0.970 76.000 6.630 
0.970 77.000 6.643 
0.970 78.000 6.656 
0.970 79.000 6.668 
0.970 80.000 6.681 
0.970 81.000 6.694 
0.970 82.000 6.706 
0.970 83.000 6.718 
0.970 84.000 6.730 
0.970 85.000 6.742 
0.970 86.000 6.754 
0.970 87.000 6.766 
0.970 88.000 6.777 
0.970 89.000 6.789 
0.970 90.000 6.800 
0.970 91.000 6.812 
0.970 92.000 6.823 
0.970 93.000 6.834 
0.970 94.000 6.845 
0.970 95.000 6.856 
0.970 96.000 6.866 
0.970 97.000 6.877 
0.970 98.000 6.888 
0.970 99.000 6.898 
0.970 100.000 6.908 
0.970 101.000 6.919 
0.970 102.000 6.929 
0.970 103.000 6.939 
0.970 104.000 6.949 
0.970 105.000 6.959 
0.970 106.000 6.969 
0.970 107.000 6.979 
0.970 108.000 6.988 
0.970 109.000 6.998 
0.970 110.000 7.008 
0.970 111.000 7.017 
0.970 112.000 7.026 
0.970 113.000 7.036 
0.970 114.000 7.045 
0.970 115.000 7.054 
0.970 116.000 7.063 
0.970 117.000 7.072 
0.970 118.000 7.081 
0.970 119.000 7.090 
0.970 120.000 7.099 
0.970 121.000 7.108 
0.970 122.000 7.117 
0.970 123.000 7.125 
0.970 124.000 7.134 
0.970 125.000 7.143 
0.970 126.000 7.151 
0.970 127.000 7.160 
0.970 128.000 7.168 
0.970 129.000 7.176 
0.970 130.000 7.185 
0.970 131.000 7.193 
0.970 132.000 7.201 
0.970 133.000 7.209 
0.970 134.000 7.217 
0.970 135.000 7.225 
0.970 136.000 7.233 
0.970 137.000 7.241 
0.970 138.000 7.249 
0.970 139.000 7.257 
0.970 140.000 7.264 
0.970 141.000 7.272 
0.970 142.000 7.280 
0.970 143.000 7.287 
0.970 144.000 7.295 
0.970 145.000 7.303 
0.970 146.000 7.310 
0.970 147.000 7.317 
0.970 148.000 7.325 
0.970 149.000 7.332 
0.970 150.000 7.340 
0.970 151.000 7.347 
0.970 152.000 7.354 
0.970 153.000 7.361 
0.970 154.000 7.369 
0.970 155.000 7.376 
0.970 156.000 7.383 
0.970 157.000 7.390 
0.970 158.000 7.397 
0.970 159.000 7.404 
0.970 160.000 7.411 
0.970 161.000 7.418 
0.970 162.000 7.424 
0.970 163.000 7.431 
0.970 164.000 7.438 
0.970 165.000 7.445 
0.970 166.000 7.451 
0.970 167.000 7.458 
0.970 168.000 7.465 
0.970 169.000 7.471 
0.970 170.000 7.478 
0.970 171.000 7.485 
0.970 172.000 7.491 
0.970 173.000 7.498 
0.970 174.000 7.504 
0.970 175.000 7.510 
0.970 176.000 7.517 
0.970 177.000 7.523 
0.970 178.000 7.529 
0.970 179.000 7.536 
0.970 180.000 7.542 
0.970 181.000 7.548 
0.970 182.000 7.554 
0.970 183.000 7.561 
0.970 184.000 7.567 
0.970 185.000 7.573 
0.970 186.000 7.579 
0.970 187.000 7.585 
0.970 188.000 7.591 
0.970 189.000 7.597 
0.970 190.000 7.603 
0.970 191.000 7.609 
0.970 192.000 7.615 
0.970 193.000 7.621 
0.970 194.000 7.627 
0.970 195.000 7.632 
0.970 196.000 7.638 
0.970 197.000 7.644 
0.970 198.000 7.650 
0.970 199.000 7.656 
0.970 200.000 7.661 
 
0.980 5.000 4.560 
0.980 6.000 4.485 
0.980 7.000 4.432 
0.980 8.000 4.416 
0.980 9.000 4.450 
0.980 10.000 4.522 
0.980 11.000 4.613 
0.980 12.000 4.701 
0.980 13.000 4.780 
0.980 14.000 4.855 
0.980 15.000 4.929 
0.980 16.000 5.000 
0.980 17.000 5.070 
0.980 18.000 5.135 
0.980 19.000 5.197 
0.980 20.000 5.255 
0.980 21.000 5.310 
0.980 22.000 5.363 
0.980 23.000 5.413 
0.980 24.000 5.460 
0.980 25.000 5.505 
0.980 26.000 5.548 
0.980 27.000 5.590 
0.980 28.000 5.629 
0.980 29.000 5.667 
0.980 30.000 5.703 
0.980 31.000 5.738 
0.980 32.000 5.771 
0.980 33.000 5.804 
0.980 34.000 5.835 
0.980 35.000 5.865 
0.980 36.000 5.894 
0.980 37.000 5.922 
0.980 38.000 5.949 
0.980 39.000 5.976 
0.980 40.000 6.001 
0.980 41.000 6.026 
0.980 42.000 6.051 
0.980 43.000 6.074 
0.980 44.000 6.097 
0.980 45.000 6.120 
0.980 46.000 6.142 
0.980 47.000 6.163 
0.980 48.000 6.184 
0.980 49.000 6.204 
0.980 50.000 6.224 
0.980 51.000 6.244 
0.980 52.000 6.263 
0.980 53.000 6.282 
0.980 54.000 6.300 
0.980 55.000 6.318 
0.980 56.000 6.336 
0.980 57.000 6.353 
0.980 58.000 6.371 
0.980 59.000 6.387 
0.980 60.000 6.404 
0.980 61.000 6.420 
0.980 62.000 6.436 
0.980 63.000 6.452 
0.980 64.000 6.468 
0.980 65.000 6.483 
0.980 66.000 6.498 
0.980 67.000 6.513 
0.980 68.000 6.527 
0.980 69.000 6.542 
0.980 70.000 6.556 
0.980 71.000 6.570 
0.980 72.000 6.584 
0.980 73.000 6.598 
0.980 74.000 6.611 
0.980 75.000 6.625 
0.980 76.000 6.638 
0.980 77.000 6.651 
0.980 78.000 6.664 
0.980 79.000 6.677 
0.980 80.000 6.689 
0.980 81.000 6.702 
0.980 82.000 6.714 
0.980 83.000 6.726 
0.980 84.000 6.738 
0.980 85.000 6.750 
0.980 86.000 6.762 
0.980 87.000 6.774 
0.980 88.000 6.785 
0.980 89.000 6.797 
0.980 90.000 6.808 
0.980 91.000 6.819 
0.980 92.000 6.830 
0.980 93.000 6.841 
0.980 94.000 6.852 
0.980 95.000 6.863 
0.980 96.000 6.874 
0.980 97.000 6.884 
0.980 98.000 6.895 
0.980 99.000 6.905 
0.980 100.000 6.915 
0.980 101.000 6.926 
0.980 102.000 6.936 
0.980 103.000 6.946 
0.980 104.000 6.956 
0.980 105.000 6.966 
0.980 106.000 6.976 
0.980 107.000 6.985 
0.980 108.000 6.995 
0.980 109.000 7.005 
0.980 110.000 7.014 
0.980 111.000 7.024 
0.980 112.000 7.033 
0.980 113.000 7.042 
0.980 114.000 7.052 
0.980 115.000 7.061 
0.980 116.000 7.070 
0.980 117.000 7.079 
0.980 118.000 7.088 
0.980 119.000 7.097 
0.980 120.000 7.105 
0.980 121.000 7.114 
0.980 122.000 7.123 
0.980 123.000 7.132 
0.980 124.000 7.140 
0.980 125.000 7.149 
0.980 126.000 7.157 
0.980 127.000 7.166 
0.980 128.000 7.174 
0.980 129.000 7.182 
0.980 130.000 7.191 
0.980 131.000 7.199 
0.980 132.000 7.207 
0.980 133.000 7.215 
0.980 134.000 7.223 
0.980 135.000 7.231 
0.980 136.000 7.239 
0.980 137.000 7.247 
0.980 138.000 7.255 
0.980 139.000 7.262 
0.980 140.000 7.270 
0.980 141.000 7.278 
0.980 142.000 7.285 
0.980 143.000 7.293 
0.980 144.000 7.300 
0.980 145.000 7.308 
0.980 146.000 7.315 
0.980 147.000 7.323 
0.980 148.000 7.330 
0.980 149.000 7.338 
0.980 150.000 7.345 
0.980 151.000 7.352 
0.980 152.000 7.359 
0.980 153.000 7.367 
0.980 154.000 7.374 
0.980 155.000 7.381 
0.980 156.000 7.388 
0.980 157.000 7.395 
0.980 158.000 7.402 
0.980 159.000 7.409 
0.980 160.000 7.416 
0.980 161.000 7.423 
0.980 162.000 7.430 
0.980 163.000 7.436 
0.980 164.000 7.443 
0.980 165.000 7.450 
0.980 166.000 7.456 
0.980 167.000 7.463 
0.980 168.000 7.470 
0.980 169.000 7.476 
0.980 170.000 7.483 
0.980 171.000 7.489 
0.980 172.000 7.496 
0.980 173.000 7.502 
0.980 174.000 7.509 
0.980 175.000 7.515 
0.980 176.000 7.522 
0.980 177.000 7.528 
0.980 178.000 7.534 
0.980 179.000 7.540 
0.980 180.000 7.547 
0.980 181.000 7.553 
0.980 182.000 7.559 
0.980 183.000 7.565 
0.980 184.000 7.571 
0.980 185.000 7.577 
0.980 186.000 7.584 
0.980 187.000 7.590 
0.980 188.000 7.596 
0.980 189.000 7.602 
0.980 190.000 7.608 
0.980 191.000 7.613 
0.980 192.000 7.619 
0.980 193.000 7.625 
0.980 194.000 7.631 
0.980 195.000 7.637 
0.980 196.000 7.643 
0.980 197.000 7.649 
0.980 198.000 7.654 
0.980 199.000 7.660 
0.980 200.000 7.666 
 
0.990 5.000 4.513 
0.990 6.000 4.446 
0.990 7.000 4.399 
0.990 8.000 4.388 
0.990 9.000 4.427 
0.990 10.000 4.504 
0.990 11.000 4.598 
0.990 12.000 4.690 
0.990 13.000 4.772 
0.990 14.000 4.850 
0.990 15.000 4.925 
0.990 16.000 4.999 
0.990 17.000 5.070 
0.990 18.000 5.137 
0.990 19.000 5.200 
0.990 20.000 5.259 
0.990 21.000 5.315 
0.990 22.000 5.369 
0.990 23.000 5.419 
0.990 24.000 5.467 
0.990 25.000 5.513 
0.990 26.000 5.557 
0.990 27.000 5.598 
0.990 28.000 5.638 
0.990 29.000 5.676 
0.990 30.000 5.713 
0.990 31.000 5.748 
0.990 32.000 5.781 
0.990 33.000 5.814 
0.990 34.000 5.845 
0.990 35.000 5.875 
0.990 36.000 5.904 
0.990 37.000 5.932 
0.990 38.000 5.960 
0.990 39.000 5.986 
0.990 40.000 6.012 
0.990 41.000 6.037 
0.990 42.000 6.061 
0.990 43.000 6.085 
0.990 44.000 6.108 
0.990 45.000 6.130 
0.990 46.000 6.152 
0.990 47.000 6.173 
0.990 48.000 6.194 
0.990 49.000 6.214 
0.990 50.000 6.234 
0.990 51.000 6.254 
0.990 52.000 6.273 
0.990 53.000 6.292 
0.990 54.000 6.310 
0.990 55.000 6.328 
0.990 56.000 6.346 
0.990 57.000 6.363 
0.990 58.000 6.380 
0.990 59.000 6.397 
0.990 60.000 6.413 
0.990 61.000 6.430 
0.990 62.000 6.446 
0.990 63.000 6.461 
0.990 64.000 6.477 
0.990 65.000 6.492 
0.990 66.000 6.507 
0.990 67.000 6.522 
0.990 68.000 6.536 
0.990 69.000 6.551 
0.990 70.000 6.565 
0.990 71.000 6.579 
0.990 72.000 6.593 
0.990 73.000 6.606 
0.990 74.000 6.620 
0.990 75.000 6.633 
0.990 76.000 6.646 
0.990 77.000 6.659 
0.990 78.000 6.672 
0.990 79.000 6.685 
0.990 80.000 6.697 
0.990 81.000 6.710 
0.990 82.000 6.722 
0.990 83.000 6.734 
0.990 84.000 6.746 
0.990 85.000 6.758 
0.990 86.000 6.770 
0.990 87.000 6.781 
0.990 88.000 6.793 
0.990 89.000 6.804 
0.990 90.000 6.815 
0.990 91.000 6.827 
0.990 92.000 6.838 
0.990 93.000 6.849 
0.990 94.000 6.860 
0.990 95.000 6.870 
0.990 96.000 6.881 
0.990 97.000 6.892 
0.990 98.000 6.902 
0.990 99.000 6.912 
0.990 100.000 6.923 
0.990 101.000 6.933 
0.990 102.000 6.943 
0.990 103.000 6.953 
0.990 104.000 6.963 
0.990 105.000 6.973 
0.990 106.000 6.983 
0.990 107.000 6.992 
0.990 108.000 7.002 
0.990 109.000 7.011 
0.990 110.000 7.021 
0.990 111.000 7.030 
0.990 112.000 7.040 
0.990 113.000 7.049 
0.990 114.000 7.058 
0.990 115.000 7.067 
0.990 116.000 7.076 
0.990 117.000 7.085 
0.990 118.000 7.094 
0.990 119.000 7.103 
0.990 120.000 7.112 
0.990 121.000 7.121 
0.990 122.000 7.129 
0.990 123.000 7.138 
0.990 124.000 7.146 
0.990 125.000 7.155 
0.990 126.000 7.163 
0.990 127.000 7.172 
0.990 128.000 7.180 
0.990 129.000 7.188 
0.990 130.000 7.197 
0.990 131.000 7.205 
0.990 132.000 7.213 
0.990 133.000 7.221 
0.990 134.000 7.229 
0.990 135.000 7.237 
0.990 136.000 7.245 
0.990 137.000 7.252 
0.990 138.000 7.260 
0.990 139.000 7.268 
0.990 140.000 7.276 
0.990 141.000 7.283 
0.990 142.000 7.291 
0.990 143.000 7.299 
0.990 144.000 7.306 
0.990 145.000 7.314 
0.990 146.000 7.321 
0.990 147.000 7.328 
0.990 148.000 7.336 
0.990 149.000 7.343 
0.990 150.000 7.350 
0.990 151.000 7.358 
0.990 152.000 7.365 
0.990 153.000 7.372 
0.990 154.000 7.379 
0.990 155.000 7.386 
0.990 156.000 7.393 
0.990 157.000 7.400 
0.990 158.000 7.407 
0.990 159.000 7.414 
0.990 160.000 7.421 
0.990 161.000 7.428 
0.990 162.000 7.435 
0.990 163.000 7.441 
0.990 164.000 7.448 
0.990 165.000 7.455 
0.990 166.000 7.462 
0.990 167.000 7.468 
0.990 168.000 7.475 
0.990 169.000 7.481 
0.990 170.000 7.488 
0.990 171.000 7.494 
0.990 172.000 7.501 
0.990 173.000 7.507 
0.990 174.000 7.514 
0.990 175.000 7.520 
0.990 176.000 7.526 
0.990 177.000 7.533 
0.990 178.000 7.539 
0.990 179.000 7.545 
0.990 180.000 7.552 
0.990 181.000 7.558 
0.990 182.000 7.564 
0.990 183.000 7.570 
0.990 184.000 7.576 
0.990 185.000 7.582 
0.990 186.000 7.588 
0.990 187.000 7.594 
0.990 188.000 7.600 
0.990 189.000 7.606 
0.990 190.000 7.612 
0.990 191.000 7.618 
0.990 192.000 7.624 
0.990 193.000 7.630 
0.990 194.000 7.636 
0.990 195.000 7.641 
0.990 196.000 7.647 
0.990 197.000 7.653 
0.990 198.000 7.659 
0.990 199.000 7.664 
0.990 200.000 7.670 
 
1.000 5.000 4.466 
1.000 6.000 4.406 
1.000 7.000 4.365 
1.000 8.000 4.360 
1.000 9.000 4.404 
1.000 10.000 4.485 
1.000 11.000 4.584 
1.000 12.000 4.678 
1.000 13.000 4.764 
1.000 14.000 4.844 
1.000 15.000 4.922 
1.000 16.000 4.998 
1.000 17.000 5.070 
1.000 18.000 5.139 
1.000 19.000 5.203 
1.000 20.000 5.264 
1.000 21.000 5.321 
1.000 22.000 5.375 
1.000 23.000 5.426 
1.000 24.000 5.475 
1.000 25.000 5.521 
1.000 26.000 5.565 
1.000 27.000 5.607 
1.000 28.000 5.647 
1.000 29.000 5.686 
1.000 30.000 5.722 
1.000 31.000 5.758 
1.000 32.000 5.791 
1.000 33.000 5.824 
1.000 34.000 5.855 
1.000 35.000 5.886 
1.000 36.000 5.915 
1.000 37.000 5.943 
1.000 38.000 5.970 
1.000 39.000 5.997 
1.000 40.000 6.022 
1.000 41.000 6.047 
1.000 42.000 6.072 
1.000 43.000 6.095 
1.000 44.000 6.118 
1.000 45.000 6.141 
1.000 46.000 6.162 
1.000 47.000 6.184 
1.000 48.000 6.204 
1.000 49.000 6.225 
1.000 50.000 6.245 
1.000 51.000 6.264 
1.000 52.000 6.283 
1.000 53.000 6.302 
1.000 54.000 6.320 
1.000 55.000 6.338 
1.000 56.000 6.356 
1.000 57.000 6.373 
1.000 58.000 6.390 
1.000 59.000 6.407 
1.000 60.000 6.423 
1.000 61.000 6.439 
1.000 62.000 6.455 
1.000 63.000 6.471 
1.000 64.000 6.486 
1.000 65.000 6.501 
1.000 66.000 6.516 
1.000 67.000 6.531 
1.000 68.000 6.546 
1.000 69.000 6.560 
1.000 70.000 6.574 
1.000 71.000 6.588 
1.000 72.000 6.602 
1.000 73.000 6.615 
1.000 74.000 6.629 
1.000 75.000 6.642 
1.000 76.000 6.655 
1.000 77.000 6.668 
1.000 78.000 6.681 
1.000 79.000 6.693 
1.000 80.000 6.706 
1.000 81.000 6.718 
1.000 82.000 6.730 
1.000 83.000 6.742 
1.000 84.000 6.754 
1.000 85.000 6.766 
1.000 86.000 6.778 
1.000 87.000 6.789 
1.000 88.000 6.801 
1.000 89.000 6.812 
1.000 90.000 6.823 
1.000 91.000 6.834 
1.000 92.000 6.845 
1.000 93.000 6.856 
1.000 94.000 6.867 
1.000 95.000 6.878 
1.000 96.000 6.888 
1.000 97.000 6.899 
1.000 98.000 6.909 
1.000 99.000 6.920 
1.000 100.000 6.930 
1.000 101.000 6.940 
1.000 102.000 6.950 
1.000 103.000 6.960 
1.000 104.000 6.970 
1.000 105.000 6.980 
1.000 106.000 6.990 
1.000 107.000 6.999 
1.000 108.000 7.009 
1.000 109.000 7.018 
1.000 110.000 7.028 
1.000 111.000 7.037 
1.000 112.000 7.046 
1.000 113.000 7.056 
1.000 114.000 7.065 
1.000 115.000 7.074 
1.000 116.000 7.083 
1.000 117.000 7.092 
1.000 118.000 7.101 
1.000 119.000 7.110 
1.000 120.000 7.118 
1.000 121.000 7.127 
1.000 122.000 7.136 
1.000 123.000 7.144 
1.000 124.000 7.153 
1.000 125.000 7.161 
1.000 126.000 7.170 
1.000 127.000 7.178 
1.000 128.000 7.186 
1.000 129.000 7.194 
1.000 130.000 7.203 
1.000 131.000 7.211 
1.000 132.000 7.219 
1.000 133.000 7.227 
1.000 134.000 7.235 
1.000 135.000 7.243 
1.000 136.000 7.251 
1.000 137.000 7.258 
1.000 138.000 7.266 
1.000 139.000 7.274 
1.000 140.000 7.282 
1.000 141.000 7.289 
1.000 142.000 7.297 
1.000 143.000 7.304 
1.000 144.000 7.312 
1.000 145.000 7.319 
1.000 146.000 7.327 
1.000 147.000 7.334 
1.000 148.000 7.341 
1.000 149.000 7.349 
1.000 150.000 7.356 
1.000 151.000 7.363 
1.000 152.000 7.370 
1.000 153.000 7.377 
1.000 154.000 7.384 
1.000 155.000 7.392 
1.000 156.000 7.399 
1.000 157.000 7.406 
1.000 158.000 7.413 
1.000 159.000 7.419 
1.000 160.000 7.426 
1.000 161.000 7.433 
1.000 162.000 7.440 
1.000 163.000 7.447 
1.000 164.000 7.453 
1.000 165.000 7.460 
1.000 166.000 7.467 
1.000 167.000 7.473 
1.000 168.000 7.480 
1.000 169.000 7.486 
1.000 170.000 7.493 
1.000 171.000 7.499 
1.000 172.000 7.506 
1.000 173.000 7.512 
1.000 174.000 7.519 
1.000 175.000 7.525 
1.000 176.000 7.531 
1.000 177.000 7.538 
1.000 178.000 7.544 
1.000 179.000 7.550 
1.000 180.000 7.556 
1.000 181.000 7.563 
1.000 182.000 7.569 
1.000 183.000 7.575 
1.000 184.000 7.581 
1.000 185.000 7.587 
1.000 186.000 7.593 
1.000 187.000 7.599 
1.000 188.000 7.605 
1.000 189.000 7.611 
1.000 190.000 7.617 
1.000 191.000 7.623 
1.000 192.000 7.629 
1.000 193.000 7.634 
1.000 194.000 7.640 
1.000 195.000 7.646 
1.000 196.000 7.652 
1.000 197.000 7.658 
1.000 198.000 7.663 
1.000 199.000 7.669 
1.000 200.000 7.675 
 


==> Figures/Lineshapes.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{semilogxaxis}[
            axis y line*=left,
            width=\columnwidth*0.75,
            height=\textwidth*0.2,
            scale only axis,
            xmin=100,
            xmax=5e5,
            % ymin=0,
            % ymax=1e-5,
            xlabel={$\Delta'$ (rad/s)},
            scaled y ticks=false,
            ylabel={$g(\Delta', T_2^s)~\text{(}\upmu\text{s/rad)}$},
            ytick={0,1e-5,2e-5,3e-5},
            yticklabels={0,10,20,30},
            % yticklabel=\empty,
            % ytick={0},
            legend entries = {Lorentzian, Gaussian, super-Lorentzian},
            legend pos = north west,
            legend style={
                    yshift = -0.5cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                },
        ]

        \addplot [color=Pastrami,ultra thick]table[x=w_rad, y=D_Lorentzian]{Figures/Lineshapes.txt};
        \addplot [color=EastRiver,ultra thick]table[x=w_rad, y=D_Gaussian]{Figures/Lineshapes.txt};
        \addplot [color=NYUpurple,ultra thick]table[x=w_rad, y=D_SuperLorentzian]{Figures/Lineshapes.txt};
        % \node[minimum size=5mm, opacity=0.85, text opacity=1] at (axis cs:  21.125, 5000) {\textbf{a}};
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            axis y line*=right,
            width=\columnwidth*0.75,
            height=\textwidth*0.2,
            scale only axis,
            xmin=100,
            xmax=5e5,
            % ymin=0,
            % ymax=1e-5,
            % yticklabel=\empty,
            scaled y ticks=false,
            ytick={0,5e3,1e4,1.5e4},
            yticklabels={0,5,10,15},
            ylabel={$S(\Delta',\alpha,T_\text{RF})~\text{(rad/ms)}$},
            legend entries = {$T_\text{RF} = 500\upmu$s, $T_\text{RF} = 100\upmu$s},
            legend pos = north east,
            legend style={
                    yshift = -0.5cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                },
        ]
        \addplot [color=ProspectPark,ultra thick]table[x=w_rad, y=PSD_500us]{Figures/Lineshapes.txt};
        \addplot [color=SpicyMustard,ultra thick]table[x=w_rad, y=PSD_100us]{Figures/Lineshapes.txt};
    \end{semilogxaxis}
\end{tikzpicture}

==> Figures/Lineshapes.txt <==
w_rad D_Lorentzian D_Gaussian D_SuperLorentzian PSD_500us PSD_100us 
1 3.183e-06 3.989e-06 5.346e-05 3.142e+03 1.571e+04 
101 3.183e-06 3.989e-06 3.220e-05 3.141e+03 1.571e+04 
201 3.183e-06 3.989e-06 2.903e-05 3.139e+03 1.571e+04 
301 3.183e-06 3.989e-06 2.717e-05 3.136e+03 1.571e+04 
401 3.183e-06 3.989e-06 2.585e-05 3.131e+03 1.571e+04 
501 3.183e-06 3.989e-06 2.482e-05 3.125e+03 1.570e+04 
601 3.183e-06 3.989e-06 2.399e-05 3.118e+03 1.570e+04 
701 3.183e-06 3.989e-06 2.328e-05 3.110e+03 1.570e+04 
801 3.183e-06 3.989e-06 2.266e-05 3.100e+03 1.570e+04 
901 3.183e-06 3.989e-06 2.212e-05 3.089e+03 1.570e+04 
1001 3.183e-06 3.989e-06 2.163e-05 3.077e+03 1.569e+04 
1101 3.183e-06 3.989e-06 2.120e-05 3.063e+03 1.569e+04 
1201 3.183e-06 3.989e-06 2.079e-05 3.048e+03 1.569e+04 
1301 3.183e-06 3.989e-06 2.043e-05 3.032e+03 1.569e+04 
1401 3.182e-06 3.989e-06 2.008e-05 3.015e+03 1.568e+04 
1501 3.182e-06 3.989e-06 1.977e-05 2.997e+03 1.568e+04 
1601 3.182e-06 3.989e-06 1.947e-05 2.977e+03 1.567e+04 
1701 3.182e-06 3.989e-06 1.919e-05 2.957e+03 1.567e+04 
1801 3.182e-06 3.989e-06 1.893e-05 2.935e+03 1.567e+04 
1901 3.182e-06 3.989e-06 1.868e-05 2.912e+03 1.566e+04 
2001 3.182e-06 3.989e-06 1.844e-05 2.888e+03 1.566e+04 
2101 3.182e-06 3.989e-06 1.821e-05 2.863e+03 1.565e+04 
2201 3.182e-06 3.988e-06 1.800e-05 2.837e+03 1.564e+04 
2301 3.181e-06 3.988e-06 1.780e-05 2.810e+03 1.564e+04 
2401 3.181e-06 3.988e-06 1.760e-05 2.782e+03 1.563e+04 
2501 3.181e-06 3.988e-06 1.741e-05 2.753e+03 1.563e+04 
2601 3.181e-06 3.988e-06 1.723e-05 2.723e+03 1.562e+04 
2701 3.181e-06 3.988e-06 1.705e-05 2.692e+03 1.561e+04 
2801 3.181e-06 3.988e-06 1.689e-05 2.661e+03 1.561e+04 
2901 3.180e-06 3.988e-06 1.672e-05 2.628e+03 1.560e+04 
3001 3.180e-06 3.988e-06 1.657e-05 2.595e+03 1.559e+04 
3101 3.180e-06 3.988e-06 1.642e-05 2.561e+03 1.558e+04 
3201 3.180e-06 3.987e-06 1.627e-05 2.526e+03 1.557e+04 
3301 3.180e-06 3.987e-06 1.613e-05 2.490e+03 1.557e+04 
3401 3.179e-06 3.987e-06 1.599e-05 2.454e+03 1.556e+04 
3501 3.179e-06 3.987e-06 1.585e-05 2.417e+03 1.555e+04 
3601 3.179e-06 3.987e-06 1.572e-05 2.379e+03 1.554e+04 
3701 3.179e-06 3.987e-06 1.560e-05 2.341e+03 1.553e+04 
3801 3.179e-06 3.987e-06 1.547e-05 2.303e+03 1.552e+04 
3901 3.178e-06 3.986e-06 1.535e-05 2.264e+03 1.551e+04 
4001 3.178e-06 3.986e-06 1.524e-05 2.224e+03 1.550e+04 
4101 3.178e-06 3.986e-06 1.512e-05 2.184e+03 1.549e+04 
4201 3.177e-06 3.986e-06 1.501e-05 2.144e+03 1.548e+04 
4301 3.177e-06 3.986e-06 1.490e-05 2.103e+03 1.547e+04 
4401 3.177e-06 3.986e-06 1.479e-05 2.062e+03 1.546e+04 
4501 3.177e-06 3.985e-06 1.469e-05 2.020e+03 1.544e+04 
4601 3.176e-06 3.985e-06 1.459e-05 1.979e+03 1.543e+04 
4701 3.176e-06 3.985e-06 1.449e-05 1.937e+03 1.542e+04 
4801 3.176e-06 3.985e-06 1.439e-05 1.895e+03 1.541e+04 
4901 3.175e-06 3.985e-06 1.429e-05 1.853e+03 1.540e+04 
5001 3.175e-06 3.984e-06 1.420e-05 1.810e+03 1.538e+04 
5101 3.175e-06 3.984e-06 1.411e-05 1.768e+03 1.537e+04 
5201 3.175e-06 3.984e-06 1.402e-05 1.725e+03 1.536e+04 
5301 3.174e-06 3.984e-06 1.393e-05 1.683e+03 1.534e+04 
5401 3.174e-06 3.984e-06 1.384e-05 1.641e+03 1.533e+04 
5501 3.173e-06 3.983e-06 1.376e-05 1.598e+03 1.532e+04 
5601 3.173e-06 3.983e-06 1.367e-05 1.556e+03 1.530e+04 
5701 3.173e-06 3.983e-06 1.359e-05 1.514e+03 1.529e+04 
5801 3.172e-06 3.983e-06 1.351e-05 1.472e+03 1.527e+04 
5901 3.172e-06 3.982e-06 1.343e-05 1.430e+03 1.526e+04 
6001 3.172e-06 3.982e-06 1.335e-05 1.389e+03 1.524e+04 
6101 3.171e-06 3.982e-06 1.327e-05 1.348e+03 1.523e+04 
6201 3.171e-06 3.982e-06 1.320e-05 1.307e+03 1.521e+04 
6301 3.171e-06 3.982e-06 1.312e-05 1.266e+03 1.520e+04 
6401 3.170e-06 3.981e-06 1.305e-05 1.226e+03 1.518e+04 
6501 3.170e-06 3.981e-06 1.298e-05 1.186e+03 1.516e+04 
6601 3.169e-06 3.981e-06 1.291e-05 1.146e+03 1.515e+04 
6701 3.169e-06 3.980e-06 1.284e-05 1.107e+03 1.513e+04 
6801 3.168e-06 3.980e-06 1.277e-05 1.069e+03 1.511e+04 
6901 3.168e-06 3.980e-06 1.270e-05 1.030e+03 1.509e+04 
7001 3.168e-06 3.980e-06 1.263e-05 9.929e+02 1.508e+04 
7101 3.167e-06 3.979e-06 1.256e-05 9.558e+02 1.506e+04 
7201 3.167e-06 3.979e-06 1.250e-05 9.192e+02 1.504e+04 
7301 3.166e-06 3.979e-06 1.243e-05 8.832e+02 1.502e+04 
7401 3.166e-06 3.979e-06 1.237e-05 8.479e+02 1.500e+04 
7501 3.165e-06 3.978e-06 1.231e-05 8.131e+02 1.499e+04 
7601 3.165e-06 3.978e-06 1.225e-05 7.790e+02 1.497e+04 
7701 3.164e-06 3.978e-06 1.218e-05 7.455e+02 1.495e+04 
7801 3.164e-06 3.977e-06 1.212e-05 7.127e+02 1.493e+04 
7901 3.163e-06 3.977e-06 1.206e-05 6.805e+02 1.491e+04 
8001 3.163e-06 3.977e-06 1.201e-05 6.491e+02 1.489e+04 
8101 3.162e-06 3.976e-06 1.195e-05 6.183e+02 1.487e+04 
8201 3.162e-06 3.976e-06 1.189e-05 5.883e+02 1.485e+04 
8301 3.161e-06 3.976e-06 1.183e-05 5.591e+02 1.483e+04 
8401 3.161e-06 3.975e-06 1.178e-05 5.305e+02 1.481e+04 
8501 3.160e-06 3.975e-06 1.172e-05 5.028e+02 1.478e+04 
8601 3.160e-06 3.975e-06 1.167e-05 4.757e+02 1.476e+04 
8701 3.159e-06 3.974e-06 1.161e-05 4.495e+02 1.474e+04 
8801 3.159e-06 3.974e-06 1.156e-05 4.240e+02 1.472e+04 
8901 3.158e-06 3.974e-06 1.150e-05 3.994e+02 1.470e+04 
9001 3.158e-06 3.973e-06 1.145e-05 3.755e+02 1.468e+04 
9101 3.157e-06 3.973e-06 1.140e-05 3.523e+02 1.465e+04 
9201 3.156e-06 3.973e-06 1.135e-05 3.300e+02 1.463e+04 
9301 3.156e-06 3.972e-06 1.130e-05 3.085e+02 1.461e+04 
9401 3.155e-06 3.972e-06 1.125e-05 2.878e+02 1.458e+04 
9501 3.155e-06 3.971e-06 1.120e-05 2.678e+02 1.456e+04 
9601 3.154e-06 3.971e-06 1.115e-05 2.487e+02 1.454e+04 
9701 3.153e-06 3.971e-06 1.110e-05 2.303e+02 1.451e+04 
9801 3.153e-06 3.970e-06 1.105e-05 2.127e+02 1.449e+04 
9901 3.152e-06 3.970e-06 1.100e-05 1.959e+02 1.447e+04 
10001 3.152e-06 3.970e-06 1.095e-05 1.799e+02 1.444e+04 
10101 3.151e-06 3.969e-06 1.091e-05 1.646e+02 1.442e+04 
10201 3.150e-06 3.969e-06 1.086e-05 1.501e+02 1.439e+04 
10301 3.150e-06 3.968e-06 1.081e-05 1.364e+02 1.437e+04 
10401 3.149e-06 3.968e-06 1.077e-05 1.234e+02 1.434e+04 
10501 3.148e-06 3.967e-06 1.072e-05 1.111e+02 1.432e+04 
10601 3.148e-06 3.967e-06 1.068e-05 9.957e+01 1.429e+04 
10701 3.147e-06 3.967e-06 1.063e-05 8.874e+01 1.427e+04 
10801 3.146e-06 3.966e-06 1.059e-05 7.862e+01 1.424e+04 
10901 3.146e-06 3.966e-06 1.055e-05 6.918e+01 1.421e+04 
11001 3.145e-06 3.965e-06 1.050e-05 6.043e+01 1.419e+04 
11101 3.144e-06 3.965e-06 1.046e-05 5.234e+01 1.416e+04 
11201 3.144e-06 3.964e-06 1.042e-05 4.490e+01 1.413e+04 
11301 3.143e-06 3.964e-06 1.038e-05 3.809e+01 1.411e+04 
11401 3.142e-06 3.964e-06 1.033e-05 3.191e+01 1.408e+04 
11501 3.142e-06 3.963e-06 1.029e-05 2.633e+01 1.405e+04 
11601 3.141e-06 3.963e-06 1.025e-05 2.134e+01 1.402e+04 
11701 3.140e-06 3.962e-06 1.021e-05 1.692e+01 1.400e+04 
11801 3.139e-06 3.962e-06 1.017e-05 1.305e+01 1.397e+04 
11901 3.139e-06 3.961e-06 1.013e-05 9.730e+00 1.394e+04 
12001 3.138e-06 3.961e-06 1.009e-05 6.926e+00 1.391e+04 
12101 3.137e-06 3.960e-06 1.005e-05 4.625e+00 1.388e+04 
12201 3.136e-06 3.960e-06 1.001e-05 2.809e+00 1.385e+04 
12301 3.136e-06 3.959e-06 9.971e-06 1.460e+00 1.382e+04 
12401 3.135e-06 3.959e-06 9.933e-06 5.583e-01 1.380e+04 
12501 3.134e-06 3.958e-06 9.894e-06 8.590e-02 1.377e+04 
12601 3.133e-06 3.958e-06 9.856e-06 2.373e-02 1.374e+04 
12701 3.133e-06 3.957e-06 9.819e-06 3.528e-01 1.371e+04 
12801 3.132e-06 3.957e-06 9.781e-06 1.054e+00 1.368e+04 
12901 3.131e-06 3.956e-06 9.744e-06 2.109e+00 1.365e+04 
13001 3.130e-06 3.956e-06 9.707e-06 3.497e+00 1.362e+04 
13101 3.129e-06 3.955e-06 9.670e-06 5.201e+00 1.359e+04 
13201 3.129e-06 3.955e-06 9.634e-06 7.200e+00 1.356e+04 
13301 3.128e-06 3.954e-06 9.598e-06 9.476e+00 1.352e+04 
13401 3.127e-06 3.954e-06 9.562e-06 1.201e+01 1.349e+04 
13501 3.126e-06 3.953e-06 9.527e-06 1.478e+01 1.346e+04 
13601 3.125e-06 3.953e-06 9.491e-06 1.778e+01 1.343e+04 
13701 3.124e-06 3.952e-06 9.456e-06 2.097e+01 1.340e+04 
13801 3.124e-06 3.952e-06 9.421e-06 2.435e+01 1.337e+04 
13901 3.123e-06 3.951e-06 9.387e-06 2.790e+01 1.334e+04 
14001 3.122e-06 3.951e-06 9.352e-06 3.159e+01 1.330e+04 
14101 3.121e-06 3.950e-06 9.318e-06 3.542e+01 1.327e+04 
14201 3.120e-06 3.949e-06 9.284e-06 3.936e+01 1.324e+04 
14301 3.119e-06 3.949e-06 9.250e-06 4.339e+01 1.321e+04 
14401 3.118e-06 3.948e-06 9.217e-06 4.751e+01 1.317e+04 
14501 3.118e-06 3.948e-06 9.184e-06 5.169e+01 1.314e+04 
14601 3.117e-06 3.947e-06 9.151e-06 5.592e+01 1.311e+04 
14701 3.116e-06 3.947e-06 9.118e-06 6.018e+01 1.308e+04 
14801 3.115e-06 3.946e-06 9.085e-06 6.446e+01 1.304e+04 
14901 3.114e-06 3.945e-06 9.053e-06 6.875e+01 1.301e+04 
15001 3.113e-06 3.945e-06 9.021e-06 7.302e+01 1.297e+04 
15101 3.112e-06 3.944e-06 8.989e-06 7.728e+01 1.294e+04 
15201 3.111e-06 3.944e-06 8.957e-06 8.149e+01 1.291e+04 
15301 3.110e-06 3.943e-06 8.925e-06 8.566e+01 1.287e+04 
15401 3.109e-06 3.942e-06 8.894e-06 8.976e+01 1.284e+04 
15501 3.108e-06 3.942e-06 8.863e-06 9.379e+01 1.280e+04 
15601 3.107e-06 3.941e-06 8.832e-06 9.774e+01 1.277e+04 
15701 3.107e-06 3.941e-06 8.801e-06 1.016e+02 1.273e+04 
15801 3.106e-06 3.940e-06 8.770e-06 1.053e+02 1.270e+04 
15901 3.105e-06 3.939e-06 8.740e-06 1.090e+02 1.266e+04 
16001 3.104e-06 3.939e-06 8.709e-06 1.125e+02 1.263e+04 
16101 3.103e-06 3.938e-06 8.679e-06 1.159e+02 1.259e+04 
16201 3.102e-06 3.937e-06 8.649e-06 1.191e+02 1.256e+04 
16301 3.101e-06 3.937e-06 8.620e-06 1.222e+02 1.252e+04 
16401 3.100e-06 3.936e-06 8.590e-06 1.252e+02 1.249e+04 
16501 3.099e-06 3.935e-06 8.561e-06 1.280e+02 1.245e+04 
16601 3.098e-06 3.935e-06 8.531e-06 1.306e+02 1.242e+04 
16701 3.097e-06 3.934e-06 8.502e-06 1.330e+02 1.238e+04 
16801 3.096e-06 3.934e-06 8.473e-06 1.353e+02 1.234e+04 
16901 3.095e-06 3.933e-06 8.445e-06 1.374e+02 1.231e+04 
17001 3.094e-06 3.932e-06 8.416e-06 1.393e+02 1.227e+04 
17101 3.093e-06 3.932e-06 8.388e-06 1.411e+02 1.223e+04 
17201 3.092e-06 3.931e-06 8.359e-06 1.426e+02 1.220e+04 
17301 3.091e-06 3.930e-06 8.331e-06 1.440e+02 1.216e+04 
17401 3.090e-06 3.929e-06 8.303e-06 1.452e+02 1.212e+04 
17501 3.089e-06 3.929e-06 8.275e-06 1.462e+02 1.209e+04 
17601 3.087e-06 3.928e-06 8.248e-06 1.470e+02 1.205e+04 
17701 3.086e-06 3.927e-06 8.220e-06 1.476e+02 1.201e+04 
17801 3.085e-06 3.927e-06 8.193e-06 1.480e+02 1.197e+04 
17901 3.084e-06 3.926e-06 8.166e-06 1.482e+02 1.194e+04 
18001 3.083e-06 3.925e-06 8.139e-06 1.482e+02 1.190e+04 
18101 3.082e-06 3.925e-06 8.112e-06 1.481e+02 1.186e+04 
18201 3.081e-06 3.924e-06 8.085e-06 1.478e+02 1.182e+04 
18301 3.080e-06 3.923e-06 8.058e-06 1.473e+02 1.179e+04 
18401 3.079e-06 3.922e-06 8.032e-06 1.466e+02 1.175e+04 
18501 3.078e-06 3.922e-06 8.005e-06 1.457e+02 1.171e+04 
18601 3.077e-06 3.921e-06 7.979e-06 1.447e+02 1.167e+04 
18701 3.076e-06 3.920e-06 7.953e-06 1.435e+02 1.163e+04 
18801 3.074e-06 3.920e-06 7.927e-06 1.422e+02 1.159e+04 
18901 3.073e-06 3.919e-06 7.901e-06 1.407e+02 1.155e+04 
19001 3.072e-06 3.918e-06 7.875e-06 1.390e+02 1.152e+04 
19101 3.071e-06 3.917e-06 7.850e-06 1.372e+02 1.148e+04 
19201 3.070e-06 3.917e-06 7.824e-06 1.353e+02 1.144e+04 
19301 3.069e-06 3.916e-06 7.799e-06 1.332e+02 1.140e+04 
19401 3.068e-06 3.915e-06 7.774e-06 1.310e+02 1.136e+04 
19501 3.066e-06 3.914e-06 7.749e-06 1.287e+02 1.132e+04 
19601 3.065e-06 3.914e-06 7.724e-06 1.263e+02 1.128e+04 
19701 3.064e-06 3.913e-06 7.699e-06 1.237e+02 1.124e+04 
19801 3.063e-06 3.912e-06 7.674e-06 1.211e+02 1.120e+04 
19901 3.062e-06 3.911e-06 7.649e-06 1.183e+02 1.116e+04 
20001 3.061e-06 3.910e-06 7.625e-06 1.155e+02 1.112e+04 
20101 3.059e-06 3.910e-06 7.600e-06 1.126e+02 1.108e+04 
20201 3.058e-06 3.909e-06 7.576e-06 1.096e+02 1.104e+04 
20301 3.057e-06 3.908e-06 7.552e-06 1.066e+02 1.100e+04 
20401 3.056e-06 3.907e-06 7.528e-06 1.035e+02 1.096e+04 
20501 3.055e-06 3.906e-06 7.504e-06 1.003e+02 1.092e+04 
20601 3.054e-06 3.906e-06 7.480e-06 9.715e+01 1.088e+04 
20701 3.052e-06 3.905e-06 7.456e-06 9.391e+01 1.084e+04 
20801 3.051e-06 3.904e-06 7.433e-06 9.065e+01 1.080e+04 
20901 3.050e-06 3.903e-06 7.409e-06 8.736e+01 1.076e+04 
21001 3.049e-06 3.902e-06 7.386e-06 8.406e+01 1.072e+04 
21101 3.047e-06 3.902e-06 7.363e-06 8.075e+01 1.068e+04 
21201 3.046e-06 3.901e-06 7.339e-06 7.744e+01 1.064e+04 
21301 3.045e-06 3.900e-06 7.316e-06 7.413e+01 1.060e+04 
21401 3.044e-06 3.899e-06 7.293e-06 7.083e+01 1.056e+04 
21501 3.042e-06 3.898e-06 7.271e-06 6.756e+01 1.052e+04 
21601 3.041e-06 3.897e-06 7.248e-06 6.430e+01 1.047e+04 
21701 3.040e-06 3.897e-06 7.225e-06 6.108e+01 1.043e+04 
21801 3.039e-06 3.896e-06 7.203e-06 5.790e+01 1.039e+04 
21901 3.037e-06 3.895e-06 7.180e-06 5.476e+01 1.035e+04 
22001 3.036e-06 3.894e-06 7.158e-06 5.167e+01 1.031e+04 
22101 3.035e-06 3.893e-06 7.135e-06 4.863e+01 1.027e+04 
22201 3.034e-06 3.892e-06 7.113e-06 4.565e+01 1.023e+04 
22301 3.032e-06 3.891e-06 7.091e-06 4.274e+01 1.019e+04 
22401 3.031e-06 3.891e-06 7.069e-06 3.989e+01 1.014e+04 
22501 3.030e-06 3.890e-06 7.047e-06 3.712e+01 1.010e+04 
22601 3.028e-06 3.889e-06 7.025e-06 3.443e+01 1.006e+04 
22701 3.027e-06 3.888e-06 7.004e-06 3.182e+01 1.002e+04 
22801 3.026e-06 3.887e-06 6.982e-06 2.930e+01 9.979e+03 
22901 3.024e-06 3.886e-06 6.960e-06 2.687e+01 9.937e+03 
23001 3.023e-06 3.885e-06 6.939e-06 2.453e+01 9.895e+03 
23101 3.022e-06 3.884e-06 6.918e-06 2.228e+01 9.853e+03 
23201 3.021e-06 3.883e-06 6.896e-06 2.014e+01 9.812e+03 
23301 3.019e-06 3.883e-06 6.875e-06 1.809e+01 9.770e+03 
23401 3.018e-06 3.882e-06 6.854e-06 1.616e+01 9.728e+03 
23501 3.016e-06 3.881e-06 6.833e-06 1.432e+01 9.686e+03 
23601 3.015e-06 3.880e-06 6.812e-06 1.260e+01 9.644e+03 
23701 3.014e-06 3.879e-06 6.791e-06 1.098e+01 9.602e+03 
23801 3.012e-06 3.878e-06 6.771e-06 9.477e+00 9.560e+03 
23901 3.011e-06 3.877e-06 6.750e-06 8.083e+00 9.518e+03 
24001 3.010e-06 3.876e-06 6.729e-06 6.801e+00 9.476e+03 
24101 3.008e-06 3.875e-06 6.709e-06 5.631e+00 9.433e+03 
24201 3.007e-06 3.874e-06 6.688e-06 4.573e+00 9.391e+03 
24301 3.006e-06 3.873e-06 6.668e-06 3.628e+00 9.349e+03 
24401 3.004e-06 3.872e-06 6.648e-06 2.794e+00 9.307e+03 
24501 3.003e-06 3.871e-06 6.628e-06 2.071e+00 9.265e+03 
24601 3.001e-06 3.871e-06 6.607e-06 1.459e+00 9.222e+03 
24701 3.000e-06 3.870e-06 6.587e-06 9.561e-01 9.180e+03 
24801 2.999e-06 3.869e-06 6.567e-06 5.608e-01 9.138e+03 
24901 2.997e-06 3.868e-06 6.548e-06 2.718e-01 9.095e+03 
25001 2.996e-06 3.867e-06 6.528e-06 8.720e-02 9.053e+03 
25101 2.994e-06 3.866e-06 6.508e-06 5.023e-03 9.011e+03 
25201 2.993e-06 3.865e-06 6.488e-06 2.305e-02 8.968e+03 
25301 2.992e-06 3.864e-06 6.469e-06 1.389e-01 8.926e+03 
25401 2.990e-06 3.863e-06 6.449e-06 3.499e-01 8.884e+03 
25501 2.989e-06 3.862e-06 6.430e-06 6.533e-01 8.841e+03 
25601 2.987e-06 3.861e-06 6.411e-06 1.046e+00 8.799e+03 
25701 2.986e-06 3.860e-06 6.391e-06 1.526e+00 8.756e+03 
25801 2.984e-06 3.859e-06 6.372e-06 2.088e+00 8.714e+03 
25901 2.983e-06 3.858e-06 6.353e-06 2.730e+00 8.672e+03 
26001 2.982e-06 3.857e-06 6.334e-06 3.449e+00 8.629e+03 
26101 2.980e-06 3.856e-06 6.315e-06 4.240e+00 8.587e+03 
26201 2.979e-06 3.855e-06 6.296e-06 5.099e+00 8.544e+03 
26301 2.977e-06 3.854e-06 6.277e-06 6.024e+00 8.502e+03 
26401 2.976e-06 3.853e-06 6.258e-06 7.010e+00 8.459e+03 
26501 2.974e-06 3.852e-06 6.240e-06 8.053e+00 8.417e+03 
26601 2.973e-06 3.851e-06 6.221e-06 9.149e+00 8.375e+03 
26701 2.971e-06 3.850e-06 6.202e-06 1.029e+01 8.332e+03 
26801 2.970e-06 3.849e-06 6.184e-06 1.148e+01 8.290e+03 
26901 2.968e-06 3.848e-06 6.165e-06 1.271e+01 8.247e+03 
27001 2.967e-06 3.847e-06 6.147e-06 1.398e+01 8.205e+03 
27101 2.965e-06 3.846e-06 6.129e-06 1.528e+01 8.163e+03 
27201 2.964e-06 3.845e-06 6.111e-06 1.660e+01 8.120e+03 
27301 2.962e-06 3.843e-06 6.092e-06 1.795e+01 8.078e+03 
27401 2.961e-06 3.842e-06 6.074e-06 1.932e+01 8.036e+03 
27501 2.959e-06 3.841e-06 6.056e-06 2.070e+01 7.993e+03 
27601 2.958e-06 3.840e-06 6.038e-06 2.209e+01 7.951e+03 
27701 2.956e-06 3.839e-06 6.020e-06 2.349e+01 7.909e+03 
27801 2.955e-06 3.838e-06 6.002e-06 2.489e+01 7.867e+03 
27901 2.953e-06 3.837e-06 5.985e-06 2.629e+01 7.825e+03 
28001 2.952e-06 3.836e-06 5.967e-06 2.769e+01 7.782e+03 
28101 2.950e-06 3.835e-06 5.949e-06 2.907e+01 7.740e+03 
28201 2.949e-06 3.834e-06 5.932e-06 3.044e+01 7.698e+03 
28301 2.947e-06 3.833e-06 5.914e-06 3.180e+01 7.656e+03 
28401 2.946e-06 3.832e-06 5.897e-06 3.313e+01 7.614e+03 
28501 2.944e-06 3.831e-06 5.879e-06 3.444e+01 7.572e+03 
28601 2.942e-06 3.830e-06 5.862e-06 3.572e+01 7.530e+03 
28701 2.941e-06 3.828e-06 5.845e-06 3.697e+01 7.488e+03 
28801 2.939e-06 3.827e-06 5.827e-06 3.819e+01 7.446e+03 
28901 2.938e-06 3.826e-06 5.810e-06 3.936e+01 7.404e+03 
29001 2.936e-06 3.825e-06 5.793e-06 4.050e+01 7.362e+03 
29101 2.935e-06 3.824e-06 5.776e-06 4.160e+01 7.320e+03 
29201 2.933e-06 3.823e-06 5.759e-06 4.265e+01 7.279e+03 
29301 2.931e-06 3.822e-06 5.742e-06 4.365e+01 7.237e+03 
29401 2.930e-06 3.821e-06 5.725e-06 4.460e+01 7.195e+03 
29501 2.928e-06 3.820e-06 5.708e-06 4.550e+01 7.154e+03 
29601 2.927e-06 3.818e-06 5.691e-06 4.634e+01 7.112e+03 
29701 2.925e-06 3.817e-06 5.675e-06 4.713e+01 7.070e+03 
29801 2.923e-06 3.816e-06 5.658e-06 4.786e+01 7.029e+03 
29901 2.922e-06 3.815e-06 5.641e-06 4.854e+01 6.987e+03 
30001 2.920e-06 3.814e-06 5.625e-06 4.915e+01 6.946e+03 
30101 2.919e-06 3.813e-06 5.608e-06 4.969e+01 6.905e+03 
30201 2.917e-06 3.812e-06 5.592e-06 5.018e+01 6.863e+03 
30301 2.915e-06 3.810e-06 5.576e-06 5.060e+01 6.822e+03 
30401 2.914e-06 3.809e-06 5.559e-06 5.096e+01 6.781e+03 
30501 2.912e-06 3.808e-06 5.543e-06 5.125e+01 6.740e+03 
30601 2.911e-06 3.807e-06 5.527e-06 5.148e+01 6.699e+03 
30701 2.909e-06 3.806e-06 5.510e-06 5.164e+01 6.658e+03 
30801 2.907e-06 3.805e-06 5.494e-06 5.174e+01 6.617e+03 
30901 2.906e-06 3.803e-06 5.478e-06 5.177e+01 6.576e+03 
31001 2.904e-06 3.802e-06 5.462e-06 5.174e+01 6.535e+03 
31101 2.902e-06 3.801e-06 5.446e-06 5.164e+01 6.494e+03 
31201 2.901e-06 3.800e-06 5.430e-06 5.148e+01 6.453e+03 
31301 2.899e-06 3.799e-06 5.415e-06 5.126e+01 6.413e+03 
31401 2.897e-06 3.798e-06 5.399e-06 5.098e+01 6.372e+03 
31501 2.896e-06 3.796e-06 5.383e-06 5.063e+01 6.332e+03 
31601 2.894e-06 3.795e-06 5.367e-06 5.023e+01 6.291e+03 
31701 2.892e-06 3.794e-06 5.352e-06 4.976e+01 6.251e+03 
31801 2.891e-06 3.793e-06 5.336e-06 4.924e+01 6.211e+03 
31901 2.889e-06 3.792e-06 5.320e-06 4.867e+01 6.170e+03 
32001 2.887e-06 3.790e-06 5.305e-06 4.804e+01 6.130e+03 
32101 2.886e-06 3.789e-06 5.289e-06 4.736e+01 6.090e+03 
32201 2.884e-06 3.788e-06 5.274e-06 4.663e+01 6.050e+03 
32301 2.882e-06 3.787e-06 5.259e-06 4.586e+01 6.010e+03 
32401 2.881e-06 3.785e-06 5.243e-06 4.503e+01 5.970e+03 
32501 2.879e-06 3.784e-06 5.228e-06 4.417e+01 5.931e+03 
32601 2.877e-06 3.783e-06 5.213e-06 4.326e+01 5.891e+03 
32701 2.876e-06 3.782e-06 5.198e-06 4.232e+01 5.851e+03 
32801 2.874e-06 3.780e-06 5.183e-06 4.134e+01 5.812e+03 
32901 2.872e-06 3.779e-06 5.167e-06 4.032e+01 5.773e+03 
33001 2.870e-06 3.778e-06 5.152e-06 3.928e+01 5.733e+03 
33101 2.869e-06 3.777e-06 5.137e-06 3.821e+01 5.694e+03 
33201 2.867e-06 3.775e-06 5.123e-06 3.711e+01 5.655e+03 
33301 2.865e-06 3.774e-06 5.108e-06 3.598e+01 5.616e+03 
33401 2.864e-06 3.773e-06 5.093e-06 3.484e+01 5.577e+03 
33501 2.862e-06 3.772e-06 5.078e-06 3.368e+01 5.538e+03 
33601 2.860e-06 3.770e-06 5.063e-06 3.251e+01 5.499e+03 
33701 2.858e-06 3.769e-06 5.049e-06 3.132e+01 5.460e+03 
33801 2.857e-06 3.768e-06 5.034e-06 3.012e+01 5.422e+03 
33901 2.855e-06 3.767e-06 5.019e-06 2.892e+01 5.383e+03 
34001 2.853e-06 3.765e-06 5.005e-06 2.771e+01 5.345e+03 
34101 2.852e-06 3.764e-06 4.990e-06 2.650e+01 5.306e+03 
34201 2.850e-06 3.763e-06 4.976e-06 2.530e+01 5.268e+03 
34301 2.848e-06 3.762e-06 4.961e-06 2.409e+01 5.230e+03 
34401 2.846e-06 3.760e-06 4.947e-06 2.290e+01 5.192e+03 
34501 2.845e-06 3.759e-06 4.933e-06 2.171e+01 5.154e+03 
34601 2.843e-06 3.758e-06 4.918e-06 2.054e+01 5.116e+03 
34701 2.841e-06 3.756e-06 4.904e-06 1.938e+01 5.078e+03 
34801 2.839e-06 3.755e-06 4.890e-06 1.823e+01 5.041e+03 
34901 2.837e-06 3.754e-06 4.876e-06 1.711e+01 5.003e+03 
35001 2.836e-06 3.752e-06 4.861e-06 1.600e+01 4.966e+03 
35101 2.834e-06 3.751e-06 4.847e-06 1.492e+01 4.928e+03 
35201 2.832e-06 3.750e-06 4.833e-06 1.387e+01 4.891e+03 
35301 2.830e-06 3.748e-06 4.819e-06 1.284e+01 4.854e+03 
35401 2.829e-06 3.747e-06 4.805e-06 1.185e+01 4.817e+03 
35501 2.827e-06 3.746e-06 4.791e-06 1.088e+01 4.780e+03 
35601 2.825e-06 3.744e-06 4.778e-06 9.947e+00 4.743e+03 
35701 2.823e-06 3.743e-06 4.764e-06 9.049e+00 4.707e+03 
35801 2.821e-06 3.742e-06 4.750e-06 8.188e+00 4.670e+03 
35901 2.820e-06 3.740e-06 4.736e-06 7.364e+00 4.634e+03 
36001 2.818e-06 3.739e-06 4.722e-06 6.580e+00 4.598e+03 
36101 2.816e-06 3.738e-06 4.709e-06 5.836e+00 4.561e+03 
36201 2.814e-06 3.736e-06 4.695e-06 5.133e+00 4.525e+03 
36301 2.812e-06 3.735e-06 4.682e-06 4.473e+00 4.489e+03 
36401 2.811e-06 3.734e-06 4.668e-06 3.857e+00 4.453e+03 
36501 2.809e-06 3.732e-06 4.655e-06 3.285e+00 4.418e+03 
36601 2.807e-06 3.731e-06 4.641e-06 2.758e+00 4.382e+03 
36701 2.805e-06 3.730e-06 4.628e-06 2.276e+00 4.346e+03 
36801 2.803e-06 3.728e-06 4.614e-06 1.840e+00 4.311e+03 
36901 2.802e-06 3.727e-06 4.601e-06 1.450e+00 4.276e+03 
37001 2.800e-06 3.725e-06 4.588e-06 1.107e+00 4.241e+03 
37101 2.798e-06 3.724e-06 4.574e-06 8.104e-01 4.206e+03 
37201 2.796e-06 3.723e-06 4.561e-06 5.603e-01 4.171e+03 
37301 2.794e-06 3.721e-06 4.548e-06 3.567e-01 4.136e+03 
37401 2.792e-06 3.720e-06 4.535e-06 1.992e-01 4.101e+03 
37501 2.791e-06 3.719e-06 4.522e-06 8.761e-02 4.067e+03 
37601 2.789e-06 3.717e-06 4.508e-06 2.138e-02 4.032e+03 
37701 2.787e-06 3.716e-06 4.495e-06 7.880e-06 3.998e+03 
37801 2.785e-06 3.714e-06 4.482e-06 2.282e-02 3.964e+03 
37901 2.783e-06 3.713e-06 4.469e-06 8.906e-02 3.930e+03 
38001 2.781e-06 3.712e-06 4.457e-06 1.979e-01 3.896e+03 
38101 2.780e-06 3.710e-06 4.444e-06 3.484e-01 3.862e+03 
38201 2.778e-06 3.709e-06 4.431e-06 5.394e-01 3.829e+03 
38301 2.776e-06 3.707e-06 4.418e-06 7.700e-01 3.795e+03 
38401 2.774e-06 3.706e-06 4.405e-06 1.039e+00 3.762e+03 
38501 2.772e-06 3.704e-06 4.392e-06 1.345e+00 3.729e+03 
38601 2.770e-06 3.703e-06 4.380e-06 1.686e+00 3.696e+03 
38701 2.768e-06 3.702e-06 4.367e-06 2.062e+00 3.663e+03 
38801 2.767e-06 3.700e-06 4.354e-06 2.470e+00 3.630e+03 
38901 2.765e-06 3.699e-06 4.342e-06 2.910e+00 3.597e+03 
39001 2.763e-06 3.697e-06 4.329e-06 3.379e+00 3.565e+03 
39101 2.761e-06 3.696e-06 4.317e-06 3.876e+00 3.532e+03 
39201 2.759e-06 3.694e-06 4.304e-06 4.399e+00 3.500e+03 
39301 2.757e-06 3.693e-06 4.292e-06 4.946e+00 3.468e+03 
39401 2.755e-06 3.691e-06 4.279e-06 5.516e+00 3.436e+03 
39501 2.753e-06 3.690e-06 4.267e-06 6.107e+00 3.404e+03 
39601 2.752e-06 3.689e-06 4.255e-06 6.716e+00 3.372e+03 
39701 2.750e-06 3.687e-06 4.242e-06 7.343e+00 3.341e+03 
39801 2.748e-06 3.686e-06 4.230e-06 7.984e+00 3.309e+03 
39901 2.746e-06 3.684e-06 4.218e-06 8.639e+00 3.278e+03 
40001 2.744e-06 3.683e-06 4.206e-06 9.305e+00 3.247e+03 
40101 2.742e-06 3.681e-06 4.193e-06 9.979e+00 3.216e+03 
40201 2.740e-06 3.680e-06 4.181e-06 1.066e+01 3.185e+03 
40301 2.738e-06 3.678e-06 4.169e-06 1.135e+01 3.154e+03 
40401 2.736e-06 3.677e-06 4.157e-06 1.204e+01 3.123e+03 
40501 2.735e-06 3.675e-06 4.145e-06 1.273e+01 3.093e+03 
40601 2.733e-06 3.674e-06 4.133e-06 1.342e+01 3.063e+03 
40701 2.731e-06 3.672e-06 4.121e-06 1.411e+01 3.032e+03 
40801 2.729e-06 3.671e-06 4.109e-06 1.480e+01 3.002e+03 
40901 2.727e-06 3.669e-06 4.097e-06 1.548e+01 2.973e+03 
41001 2.725e-06 3.668e-06 4.085e-06 1.615e+01 2.943e+03 
41101 2.723e-06 3.666e-06 4.074e-06 1.681e+01 2.913e+03 
41201 2.721e-06 3.665e-06 4.062e-06 1.746e+01 2.884e+03 
41301 2.719e-06 3.663e-06 4.050e-06 1.810e+01 2.855e+03 
41401 2.717e-06 3.662e-06 4.038e-06 1.872e+01 2.825e+03 
41501 2.715e-06 3.660e-06 4.027e-06 1.932e+01 2.796e+03 
41601 2.713e-06 3.659e-06 4.015e-06 1.991e+01 2.768e+03 
41701 2.712e-06 3.657e-06 4.003e-06 2.048e+01 2.739e+03 
41801 2.710e-06 3.656e-06 3.992e-06 2.103e+01 2.710e+03 
41901 2.708e-06 3.654e-06 3.980e-06 2.155e+01 2.682e+03 
42001 2.706e-06 3.653e-06 3.969e-06 2.206e+01 2.654e+03 
42101 2.704e-06 3.651e-06 3.957e-06 2.253e+01 2.626e+03 
42201 2.702e-06 3.650e-06 3.946e-06 2.299e+01 2.598e+03 
42301 2.700e-06 3.648e-06 3.934e-06 2.341e+01 2.570e+03 
42401 2.698e-06 3.646e-06 3.923e-06 2.381e+01 2.542e+03 
42501 2.696e-06 3.645e-06 3.911e-06 2.418e+01 2.515e+03 
42601 2.694e-06 3.643e-06 3.900e-06 2.452e+01 2.488e+03 
42701 2.692e-06 3.642e-06 3.889e-06 2.483e+01 2.460e+03 
42801 2.690e-06 3.640e-06 3.877e-06 2.511e+01 2.433e+03 
42901 2.688e-06 3.639e-06 3.866e-06 2.536e+01 2.407e+03 
43001 2.686e-06 3.637e-06 3.855e-06 2.558e+01 2.380e+03 
43101 2.684e-06 3.636e-06 3.844e-06 2.577e+01 2.353e+03 
43201 2.682e-06 3.634e-06 3.833e-06 2.592e+01 2.327e+03 
43301 2.681e-06 3.632e-06 3.821e-06 2.604e+01 2.301e+03 
43401 2.679e-06 3.631e-06 3.810e-06 2.613e+01 2.274e+03 
43501 2.677e-06 3.629e-06 3.799e-06 2.618e+01 2.249e+03 
43601 2.675e-06 3.628e-06 3.788e-06 2.620e+01 2.223e+03 
43701 2.673e-06 3.626e-06 3.777e-06 2.619e+01 2.197e+03 
43801 2.671e-06 3.625e-06 3.766e-06 2.615e+01 2.172e+03 
43901 2.669e-06 3.623e-06 3.755e-06 2.607e+01 2.146e+03 
44001 2.667e-06 3.621e-06 3.744e-06 2.596e+01 2.121e+03 
44101 2.665e-06 3.620e-06 3.733e-06 2.582e+01 2.096e+03 
44201 2.663e-06 3.618e-06 3.723e-06 2.565e+01 2.071e+03 
44301 2.661e-06 3.617e-06 3.712e-06 2.545e+01 2.047e+03 
44401 2.659e-06 3.615e-06 3.701e-06 2.522e+01 2.022e+03 
44501 2.657e-06 3.613e-06 3.690e-06 2.496e+01 1.998e+03 
44601 2.655e-06 3.612e-06 3.679e-06 2.467e+01 1.974e+03 
44701 2.653e-06 3.610e-06 3.669e-06 2.435e+01 1.949e+03 
44801 2.651e-06 3.608e-06 3.658e-06 2.401e+01 1.926e+03 
44901 2.649e-06 3.607e-06 3.647e-06 2.364e+01 1.902e+03 
45001 2.647e-06 3.605e-06 3.637e-06 2.325e+01 1.878e+03 
45101 2.645e-06 3.604e-06 3.626e-06 2.283e+01 1.855e+03 
45201 2.643e-06 3.602e-06 3.616e-06 2.239e+01 1.831e+03 
45301 2.641e-06 3.600e-06 3.605e-06 2.193e+01 1.808e+03 
45401 2.639e-06 3.599e-06 3.595e-06 2.144e+01 1.785e+03 
45501 2.637e-06 3.597e-06 3.584e-06 2.094e+01 1.763e+03 
45601 2.635e-06 3.595e-06 3.574e-06 2.043e+01 1.740e+03 
45701 2.633e-06 3.594e-06 3.563e-06 1.989e+01 1.717e+03 
45801 2.631e-06 3.592e-06 3.553e-06 1.934e+01 1.695e+03 
45901 2.629e-06 3.591e-06 3.543e-06 1.878e+01 1.673e+03 
46001 2.627e-06 3.589e-06 3.532e-06 1.820e+01 1.651e+03 
46101 2.625e-06 3.587e-06 3.522e-06 1.761e+01 1.629e+03 
46201 2.623e-06 3.586e-06 3.512e-06 1.702e+01 1.607e+03 
46301 2.621e-06 3.584e-06 3.501e-06 1.641e+01 1.586e+03 
46401 2.619e-06 3.582e-06 3.491e-06 1.580e+01 1.565e+03 
46501 2.617e-06 3.581e-06 3.481e-06 1.518e+01 1.543e+03 
46601 2.615e-06 3.579e-06 3.471e-06 1.456e+01 1.522e+03 
46701 2.613e-06 3.577e-06 3.461e-06 1.394e+01 1.501e+03 
46801 2.611e-06 3.576e-06 3.451e-06 1.332e+01 1.481e+03 
46901 2.609e-06 3.574e-06 3.440e-06 1.270e+01 1.460e+03 
47001 2.607e-06 3.572e-06 3.430e-06 1.208e+01 1.440e+03 
47101 2.605e-06 3.571e-06 3.420e-06 1.146e+01 1.419e+03 
47201 2.603e-06 3.569e-06 3.410e-06 1.085e+01 1.399e+03 
47301 2.601e-06 3.567e-06 3.400e-06 1.024e+01 1.379e+03 
47401 2.599e-06 3.565e-06 3.390e-06 9.641e+00 1.359e+03 
47501 2.597e-06 3.564e-06 3.381e-06 9.051e+00 1.340e+03 
47601 2.595e-06 3.562e-06 3.371e-06 8.471e+00 1.320e+03 
47701 2.593e-06 3.560e-06 3.361e-06 7.902e+00 1.301e+03 
47801 2.591e-06 3.559e-06 3.351e-06 7.346e+00 1.282e+03 
47901 2.589e-06 3.557e-06 3.341e-06 6.804e+00 1.263e+03 
48001 2.587e-06 3.555e-06 3.331e-06 6.276e+00 1.244e+03 
48101 2.585e-06 3.554e-06 3.322e-06 5.764e+00 1.225e+03 
48201 2.583e-06 3.552e-06 3.312e-06 5.269e+00 1.207e+03 
48301 2.581e-06 3.550e-06 3.302e-06 4.792e+00 1.188e+03 
48401 2.579e-06 3.548e-06 3.292e-06 4.334e+00 1.170e+03 
48501 2.577e-06 3.547e-06 3.283e-06 3.895e+00 1.152e+03 
48601 2.575e-06 3.545e-06 3.273e-06 3.477e+00 1.134e+03 
48701 2.573e-06 3.543e-06 3.264e-06 3.080e+00 1.117e+03 
48801 2.571e-06 3.542e-06 3.254e-06 2.705e+00 1.099e+03 
48901 2.569e-06 3.540e-06 3.244e-06 2.353e+00 1.082e+03 
49001 2.567e-06 3.538e-06 3.235e-06 2.023e+00 1.064e+03 
49101 2.565e-06 3.536e-06 3.225e-06 1.718e+00 1.047e+03 
49201 2.563e-06 3.535e-06 3.216e-06 1.436e+00 1.030e+03 
49301 2.561e-06 3.533e-06 3.207e-06 1.179e+00 1.013e+03 
49401 2.559e-06 3.531e-06 3.197e-06 9.471e-01 9.967e+02 
49501 2.557e-06 3.529e-06 3.188e-06 7.402e-01 9.802e+02 
49601 2.555e-06 3.528e-06 3.178e-06 5.586e-01 9.638e+02 
49701 2.553e-06 3.526e-06 3.169e-06 4.026e-01 9.477e+02 
49801 2.551e-06 3.524e-06 3.160e-06 2.721e-01 9.316e+02 
49901 2.548e-06 3.522e-06 3.150e-06 1.671e-01 9.157e+02 
50001 2.546e-06 3.521e-06 3.141e-06 8.777e-02 9.000e+02 
50101 2.544e-06 3.519e-06 3.132e-06 3.384e-02 8.844e+02 
50201 2.542e-06 3.517e-06 3.123e-06 5.183e-03 8.690e+02 
50301 2.540e-06 3.515e-06 3.113e-06 1.566e-03 8.538e+02 
50401 2.538e-06 3.514e-06 3.104e-06 2.270e-02 8.386e+02 
50501 2.536e-06 3.512e-06 3.095e-06 6.825e-02 8.237e+02 
50601 2.534e-06 3.510e-06 3.086e-06 1.378e-01 8.089e+02 
50701 2.532e-06 3.508e-06 3.077e-06 2.309e-01 7.942e+02 
50801 2.530e-06 3.506e-06 3.068e-06 3.470e-01 7.797e+02 
50901 2.528e-06 3.505e-06 3.059e-06 4.856e-01 7.654e+02 
51001 2.526e-06 3.503e-06 3.050e-06 6.461e-01 7.512e+02 
51101 2.524e-06 3.501e-06 3.041e-06 8.277e-01 7.371e+02 
51201 2.522e-06 3.499e-06 3.032e-06 1.030e+00 7.232e+02 
51301 2.520e-06 3.498e-06 3.023e-06 1.252e+00 7.095e+02 
51401 2.518e-06 3.496e-06 3.014e-06 1.492e+00 6.959e+02 
51501 2.516e-06 3.494e-06 3.005e-06 1.751e+00 6.824e+02 
51601 2.514e-06 3.492e-06 2.996e-06 2.027e+00 6.691e+02 
51701 2.512e-06 3.490e-06 2.987e-06 2.320e+00 6.559e+02 
51801 2.510e-06 3.489e-06 2.979e-06 2.628e+00 6.429e+02 
51901 2.508e-06 3.487e-06 2.970e-06 2.950e+00 6.301e+02 
52001 2.506e-06 3.485e-06 2.961e-06 3.285e+00 6.174e+02 
52101 2.504e-06 3.483e-06 2.952e-06 3.633e+00 6.048e+02 
52201 2.501e-06 3.481e-06 2.943e-06 3.992e+00 5.924e+02 
52301 2.499e-06 3.479e-06 2.935e-06 4.362e+00 5.801e+02 
52401 2.497e-06 3.478e-06 2.926e-06 4.740e+00 5.680e+02 
52501 2.495e-06 3.476e-06 2.917e-06 5.127e+00 5.560e+02 
52601 2.493e-06 3.474e-06 2.909e-06 5.521e+00 5.442e+02 
52701 2.491e-06 3.472e-06 2.900e-06 5.920e+00 5.325e+02 
52801 2.489e-06 3.470e-06 2.892e-06 6.325e+00 5.209e+02 
52901 2.487e-06 3.468e-06 2.883e-06 6.732e+00 5.095e+02 
53001 2.485e-06 3.467e-06 2.874e-06 7.143e+00 4.983e+02 
53101 2.483e-06 3.465e-06 2.866e-06 7.554e+00 4.872e+02 
53201 2.481e-06 3.463e-06 2.857e-06 7.966e+00 4.762e+02 
53301 2.479e-06 3.461e-06 2.849e-06 8.377e+00 4.654e+02 
53401 2.477e-06 3.459e-06 2.840e-06 8.787e+00 4.547e+02 
53501 2.475e-06 3.457e-06 2.832e-06 9.193e+00 4.441e+02 
53601 2.473e-06 3.456e-06 2.824e-06 9.595e+00 4.337e+02 
53701 2.471e-06 3.454e-06 2.815e-06 9.991e+00 4.234e+02 
53801 2.469e-06 3.452e-06 2.807e-06 1.038e+01 4.133e+02 
53901 2.467e-06 3.450e-06 2.799e-06 1.077e+01 4.033e+02 
54001 2.464e-06 3.448e-06 2.790e-06 1.114e+01 3.935e+02 
54101 2.462e-06 3.446e-06 2.782e-06 1.151e+01 3.838e+02 
54201 2.460e-06 3.444e-06 2.774e-06 1.186e+01 3.742e+02 
54301 2.458e-06 3.443e-06 2.765e-06 1.221e+01 3.647e+02 
54401 2.456e-06 3.441e-06 2.757e-06 1.254e+01 3.554e+02 
54501 2.454e-06 3.439e-06 2.749e-06 1.286e+01 3.463e+02 
54601 2.452e-06 3.437e-06 2.741e-06 1.317e+01 3.372e+02 
54701 2.450e-06 3.435e-06 2.733e-06 1.346e+01 3.284e+02 
54801 2.448e-06 3.433e-06 2.725e-06 1.374e+01 3.196e+02 
54901 2.446e-06 3.431e-06 2.716e-06 1.400e+01 3.110e+02 
55001 2.444e-06 3.429e-06 2.708e-06 1.425e+01 3.025e+02 
55101 2.442e-06 3.428e-06 2.700e-06 1.448e+01 2.941e+02 
55201 2.440e-06 3.426e-06 2.692e-06 1.469e+01 2.859e+02 
55301 2.438e-06 3.424e-06 2.684e-06 1.489e+01 2.778e+02 
55401 2.436e-06 3.422e-06 2.676e-06 1.507e+01 2.698e+02 
55501 2.433e-06 3.420e-06 2.668e-06 1.522e+01 2.620e+02 
55601 2.431e-06 3.418e-06 2.660e-06 1.536e+01 2.543e+02 
55701 2.429e-06 3.416e-06 2.652e-06 1.548e+01 2.467e+02 
55801 2.427e-06 3.414e-06 2.644e-06 1.559e+01 2.393e+02 
55901 2.425e-06 3.412e-06 2.636e-06 1.567e+01 2.320e+02 
56001 2.423e-06 3.410e-06 2.629e-06 1.573e+01 2.248e+02 
56101 2.421e-06 3.409e-06 2.621e-06 1.577e+01 2.177e+02 
56201 2.419e-06 3.407e-06 2.613e-06 1.579e+01 2.108e+02 
56301 2.417e-06 3.405e-06 2.605e-06 1.580e+01 2.040e+02 
56401 2.415e-06 3.403e-06 2.597e-06 1.578e+01 1.973e+02 
56501 2.413e-06 3.401e-06 2.589e-06 1.574e+01 1.907e+02 
56601 2.411e-06 3.399e-06 2.582e-06 1.569e+01 1.843e+02 
56701 2.409e-06 3.397e-06 2.574e-06 1.561e+01 1.780e+02 
56801 2.407e-06 3.395e-06 2.566e-06 1.552e+01 1.718e+02 
56901 2.405e-06 3.393e-06 2.559e-06 1.540e+01 1.657e+02 
57001 2.402e-06 3.391e-06 2.551e-06 1.527e+01 1.598e+02 
57101 2.400e-06 3.389e-06 2.543e-06 1.512e+01 1.539e+02 
57201 2.398e-06 3.387e-06 2.536e-06 1.496e+01 1.482e+02 
57301 2.396e-06 3.385e-06 2.528e-06 1.477e+01 1.427e+02 
57401 2.394e-06 3.383e-06 2.520e-06 1.457e+01 1.372e+02 
57501 2.392e-06 3.382e-06 2.513e-06 1.436e+01 1.318e+02 
57601 2.390e-06 3.380e-06 2.505e-06 1.413e+01 1.266e+02 
57701 2.388e-06 3.378e-06 2.498e-06 1.388e+01 1.215e+02 
57801 2.386e-06 3.376e-06 2.490e-06 1.362e+01 1.165e+02 
57901 2.384e-06 3.374e-06 2.483e-06 1.334e+01 1.116e+02 
58001 2.382e-06 3.372e-06 2.475e-06 1.306e+01 1.069e+02 
58101 2.380e-06 3.370e-06 2.468e-06 1.276e+01 1.022e+02 
58201 2.378e-06 3.368e-06 2.461e-06 1.245e+01 9.768e+01 
58301 2.376e-06 3.366e-06 2.453e-06 1.213e+01 9.326e+01 
58401 2.374e-06 3.364e-06 2.446e-06 1.180e+01 8.895e+01 
58501 2.371e-06 3.362e-06 2.438e-06 1.146e+01 8.475e+01 
58601 2.369e-06 3.360e-06 2.431e-06 1.111e+01 8.066e+01 
58701 2.367e-06 3.358e-06 2.424e-06 1.076e+01 7.669e+01 
58801 2.365e-06 3.356e-06 2.416e-06 1.040e+01 7.282e+01 
58901 2.363e-06 3.354e-06 2.409e-06 1.003e+01 6.906e+01 
59001 2.361e-06 3.352e-06 2.402e-06 9.659e+00 6.541e+01 
59101 2.359e-06 3.350e-06 2.395e-06 9.285e+00 6.187e+01 
59201 2.357e-06 3.348e-06 2.387e-06 8.908e+00 5.844e+01 
59301 2.355e-06 3.346e-06 2.380e-06 8.529e+00 5.511e+01 
59401 2.353e-06 3.344e-06 2.373e-06 8.149e+00 5.189e+01 
59501 2.351e-06 3.342e-06 2.366e-06 7.770e+00 4.877e+01 
59601 2.349e-06 3.340e-06 2.359e-06 7.391e+00 4.576e+01 
59701 2.347e-06 3.338e-06 2.352e-06 7.014e+00 4.285e+01 
59801 2.345e-06 3.336e-06 2.345e-06 6.639e+00 4.004e+01 
59901 2.343e-06 3.334e-06 2.337e-06 6.268e+00 3.734e+01 
60001 2.340e-06 3.332e-06 2.330e-06 5.901e+00 3.473e+01 
60101 2.338e-06 3.330e-06 2.323e-06 5.539e+00 3.223e+01 
60201 2.336e-06 3.328e-06 2.316e-06 5.183e+00 2.983e+01 
60301 2.334e-06 3.326e-06 2.309e-06 4.834e+00 2.752e+01 
60401 2.332e-06 3.324e-06 2.302e-06 4.492e+00 2.532e+01 
60501 2.330e-06 3.322e-06 2.295e-06 4.158e+00 2.321e+01 
60601 2.328e-06 3.320e-06 2.288e-06 3.834e+00 2.120e+01 
60701 2.326e-06 3.318e-06 2.282e-06 3.519e+00 1.928e+01 
60801 2.324e-06 3.316e-06 2.275e-06 3.214e+00 1.746e+01 
60901 2.322e-06 3.314e-06 2.268e-06 2.920e+00 1.574e+01 
61001 2.320e-06 3.312e-06 2.261e-06 2.638e+00 1.411e+01 
61101 2.318e-06 3.310e-06 2.254e-06 2.368e+00 1.257e+01 
61201 2.316e-06 3.308e-06 2.247e-06 2.110e+00 1.113e+01 
61301 2.314e-06 3.306e-06 2.240e-06 1.865e+00 9.777e+00 
61401 2.312e-06 3.304e-06 2.234e-06 1.635e+00 8.516e+00 
61501 2.310e-06 3.302e-06 2.227e-06 1.418e+00 7.345e+00 
61601 2.307e-06 3.300e-06 2.220e-06 1.215e+00 6.263e+00 
61701 2.305e-06 3.298e-06 2.213e-06 1.027e+00 5.271e+00 
61801 2.303e-06 3.296e-06 2.207e-06 8.549e-01 4.367e+00 
61901 2.301e-06 3.294e-06 2.200e-06 6.977e-01 3.550e+00 
62001 2.299e-06 3.292e-06 2.193e-06 5.561e-01 2.819e+00 
62101 2.297e-06 3.290e-06 2.186e-06 4.303e-01 2.175e+00 
62201 2.295e-06 3.288e-06 2.180e-06 3.205e-01 1.615e+00 
62301 2.293e-06 3.286e-06 2.173e-06 2.268e-01 1.140e+00 
62401 2.291e-06 3.284e-06 2.167e-06 1.492e-01 7.487e-01 
62501 2.289e-06 3.282e-06 2.160e-06 8.783e-02 4.401e-01 
62601 2.287e-06 3.280e-06 2.153e-06 4.268e-02 2.136e-01 
62701 2.285e-06 3.277e-06 2.147e-06 1.368e-02 6.841e-02 
62801 2.283e-06 3.275e-06 2.140e-06 7.582e-04 3.791e-03 
62901 2.281e-06 3.273e-06 2.134e-06 3.796e-03 1.898e-02 
63001 2.279e-06 3.271e-06 2.127e-06 2.263e-02 1.132e-01 
63101 2.277e-06 3.269e-06 2.121e-06 5.707e-02 2.858e-01 
63201 2.275e-06 3.267e-06 2.114e-06 1.069e-01 5.358e-01 
63301 2.273e-06 3.265e-06 2.108e-06 1.718e-01 8.627e-01 
63401 2.270e-06 3.263e-06 2.101e-06 2.515e-01 1.265e+00 
63501 2.268e-06 3.261e-06 2.095e-06 3.456e-01 1.744e+00 
63601 2.266e-06 3.259e-06 2.089e-06 4.538e-01 2.296e+00 
63701 2.264e-06 3.257e-06 2.082e-06 5.757e-01 2.922e+00 
63801 2.262e-06 3.255e-06 2.076e-06 7.108e-01 3.622e+00 
63901 2.260e-06 3.253e-06 2.070e-06 8.587e-01 4.393e+00 
64001 2.258e-06 3.251e-06 2.063e-06 1.019e+00 5.236e+00 
64101 2.256e-06 3.249e-06 2.057e-06 1.191e+00 6.149e+00 
64201 2.254e-06 3.246e-06 2.051e-06 1.374e+00 7.133e+00 
64301 2.252e-06 3.244e-06 2.044e-06 1.568e+00 8.185e+00 
64401 2.250e-06 3.242e-06 2.038e-06 1.771e+00 9.306e+00 
64501 2.248e-06 3.240e-06 2.032e-06 1.984e+00 1.049e+01 
64601 2.246e-06 3.238e-06 2.026e-06 2.206e+00 1.175e+01 
64701 2.244e-06 3.236e-06 2.019e-06 2.437e+00 1.307e+01 
64801 2.242e-06 3.234e-06 2.013e-06 2.674e+00 1.446e+01 
64901 2.240e-06 3.232e-06 2.007e-06 2.918e+00 1.591e+01 
65001 2.238e-06 3.230e-06 2.001e-06 3.169e+00 1.742e+01 
65101 2.236e-06 3.228e-06 1.995e-06 3.425e+00 1.900e+01 
65201 2.234e-06 3.226e-06 1.989e-06 3.685e+00 2.064e+01 
65301 2.232e-06 3.223e-06 1.983e-06 3.949e+00 2.234e+01 
65401 2.229e-06 3.221e-06 1.977e-06 4.217e+00 2.411e+01 
65501 2.227e-06 3.219e-06 1.970e-06 4.487e+00 2.593e+01 
65601 2.225e-06 3.217e-06 1.964e-06 4.759e+00 2.781e+01 
65701 2.223e-06 3.215e-06 1.958e-06 5.032e+00 2.975e+01 
65801 2.221e-06 3.213e-06 1.952e-06 5.305e+00 3.175e+01 
65901 2.219e-06 3.211e-06 1.946e-06 5.577e+00 3.380e+01 
66001 2.217e-06 3.209e-06 1.940e-06 5.849e+00 3.591e+01 
66101 2.215e-06 3.206e-06 1.934e-06 6.119e+00 3.808e+01 
66201 2.213e-06 3.204e-06 1.929e-06 6.386e+00 4.030e+01 
66301 2.211e-06 3.202e-06 1.923e-06 6.650e+00 4.258e+01 
66401 2.209e-06 3.200e-06 1.917e-06 6.910e+00 4.490e+01 
66501 2.207e-06 3.198e-06 1.911e-06 7.165e+00 4.728e+01 
66601 2.205e-06 3.196e-06 1.905e-06 7.415e+00 4.972e+01 
66701 2.203e-06 3.194e-06 1.899e-06 7.659e+00 5.220e+01 
66801 2.201e-06 3.192e-06 1.893e-06 7.897e+00 5.473e+01 
66901 2.199e-06 3.189e-06 1.887e-06 8.127e+00 5.731e+01 
67001 2.197e-06 3.187e-06 1.882e-06 8.350e+00 5.994e+01 
67101 2.195e-06 3.185e-06 1.876e-06 8.565e+00 6.262e+01 
67201 2.193e-06 3.183e-06 1.870e-06 8.771e+00 6.535e+01 
67301 2.191e-06 3.181e-06 1.864e-06 8.967e+00 6.812e+01 
67401 2.189e-06 3.179e-06 1.858e-06 9.154e+00 7.094e+01 
67501 2.187e-06 3.177e-06 1.853e-06 9.331e+00 7.380e+01 
67601 2.185e-06 3.175e-06 1.847e-06 9.497e+00 7.671e+01 
67701 2.183e-06 3.172e-06 1.841e-06 9.652e+00 7.966e+01 
67801 2.181e-06 3.170e-06 1.836e-06 9.796e+00 8.265e+01 
67901 2.179e-06 3.168e-06 1.830e-06 9.928e+00 8.569e+01 
68001 2.177e-06 3.166e-06 1.824e-06 1.005e+01 8.876e+01 
68101 2.175e-06 3.164e-06 1.819e-06 1.016e+01 9.188e+01 
68201 2.173e-06 3.162e-06 1.813e-06 1.025e+01 9.504e+01 
68301 2.171e-06 3.159e-06 1.807e-06 1.033e+01 9.823e+01 
68401 2.169e-06 3.157e-06 1.802e-06 1.040e+01 1.015e+02 
68501 2.166e-06 3.155e-06 1.796e-06 1.046e+01 1.047e+02 
68601 2.164e-06 3.153e-06 1.791e-06 1.051e+01 1.080e+02 
68701 2.162e-06 3.151e-06 1.785e-06 1.054e+01 1.114e+02 
68801 2.160e-06 3.149e-06 1.780e-06 1.055e+01 1.148e+02 
68901 2.158e-06 3.146e-06 1.774e-06 1.056e+01 1.182e+02 
69001 2.156e-06 3.144e-06 1.769e-06 1.055e+01 1.216e+02 
69101 2.154e-06 3.142e-06 1.763e-06 1.053e+01 1.251e+02 
69201 2.152e-06 3.140e-06 1.758e-06 1.049e+01 1.286e+02 
69301 2.150e-06 3.138e-06 1.752e-06 1.044e+01 1.322e+02 
69401 2.148e-06 3.136e-06 1.747e-06 1.038e+01 1.357e+02 
69501 2.146e-06 3.133e-06 1.741e-06 1.031e+01 1.394e+02 
69601 2.144e-06 3.131e-06 1.736e-06 1.022e+01 1.430e+02 
69701 2.142e-06 3.129e-06 1.731e-06 1.013e+01 1.467e+02 
69801 2.140e-06 3.127e-06 1.725e-06 1.002e+01 1.504e+02 
69901 2.138e-06 3.125e-06 1.720e-06 9.895e+00 1.541e+02 
70001 2.136e-06 3.123e-06 1.715e-06 9.763e+00 1.578e+02 
70101 2.134e-06 3.120e-06 1.709e-06 9.620e+00 1.616e+02 
70201 2.132e-06 3.118e-06 1.704e-06 9.466e+00 1.654e+02 
70301 2.130e-06 3.116e-06 1.699e-06 9.302e+00 1.692e+02 
70401 2.128e-06 3.114e-06 1.693e-06 9.129e+00 1.731e+02 
70501 2.126e-06 3.112e-06 1.688e-06 8.947e+00 1.769e+02 
70601 2.124e-06 3.109e-06 1.683e-06 8.756e+00 1.808e+02 
70701 2.122e-06 3.107e-06 1.678e-06 8.556e+00 1.848e+02 
70801 2.120e-06 3.105e-06 1.672e-06 8.349e+00 1.887e+02 
70901 2.118e-06 3.103e-06 1.667e-06 8.135e+00 1.927e+02 
71001 2.116e-06 3.101e-06 1.662e-06 7.914e+00 1.966e+02 
71101 2.114e-06 3.098e-06 1.657e-06 7.687e+00 2.006e+02 
71201 2.112e-06 3.096e-06 1.652e-06 7.454e+00 2.046e+02 
71301 2.110e-06 3.094e-06 1.646e-06 7.217e+00 2.087e+02 
71401 2.108e-06 3.092e-06 1.641e-06 6.975e+00 2.127e+02 
71501 2.106e-06 3.090e-06 1.636e-06 6.730e+00 2.168e+02 
71601 2.104e-06 3.087e-06 1.631e-06 6.481e+00 2.209e+02 
71701 2.102e-06 3.085e-06 1.626e-06 6.229e+00 2.250e+02 
71801 2.100e-06 3.083e-06 1.621e-06 5.976e+00 2.291e+02 
71901 2.098e-06 3.081e-06 1.616e-06 5.721e+00 2.332e+02 
72001 2.096e-06 3.078e-06 1.611e-06 5.466e+00 2.374e+02 
72101 2.094e-06 3.076e-06 1.606e-06 5.210e+00 2.415e+02 
72201 2.092e-06 3.074e-06 1.601e-06 4.955e+00 2.457e+02 
72301 2.090e-06 3.072e-06 1.596e-06 4.701e+00 2.499e+02 
72401 2.088e-06 3.070e-06 1.591e-06 4.449e+00 2.541e+02 
72501 2.086e-06 3.067e-06 1.586e-06 4.199e+00 2.583e+02 
72601 2.084e-06 3.065e-06 1.581e-06 3.951e+00 2.625e+02 
72701 2.082e-06 3.063e-06 1.576e-06 3.707e+00 2.667e+02 
72801 2.080e-06 3.061e-06 1.571e-06 3.467e+00 2.710e+02 
72901 2.078e-06 3.058e-06 1.566e-06 3.232e+00 2.752e+02 
73001 2.077e-06 3.056e-06 1.561e-06 3.001e+00 2.794e+02 
73101 2.075e-06 3.054e-06 1.556e-06 2.776e+00 2.837e+02 
73201 2.073e-06 3.052e-06 1.552e-06 2.557e+00 2.879e+02 
73301 2.071e-06 3.050e-06 1.547e-06 2.345e+00 2.922e+02 
73401 2.069e-06 3.047e-06 1.542e-06 2.139e+00 2.965e+02 
73501 2.067e-06 3.045e-06 1.537e-06 1.941e+00 3.007e+02 
73601 2.065e-06 3.043e-06 1.532e-06 1.751e+00 3.050e+02 
73701 2.063e-06 3.041e-06 1.527e-06 1.568e+00 3.093e+02 
73801 2.061e-06 3.038e-06 1.523e-06 1.395e+00 3.136e+02 
73901 2.059e-06 3.036e-06 1.518e-06 1.230e+00 3.179e+02 
74001 2.057e-06 3.034e-06 1.513e-06 1.075e+00 3.221e+02 
74101 2.055e-06 3.032e-06 1.508e-06 9.295e-01 3.264e+02 
74201 2.053e-06 3.029e-06 1.504e-06 7.937e-01 3.307e+02 
74301 2.051e-06 3.027e-06 1.499e-06 6.681e-01 3.350e+02 
74401 2.049e-06 3.025e-06 1.494e-06 5.528e-01 3.393e+02 
74501 2.047e-06 3.023e-06 1.489e-06 4.481e-01 3.436e+02 
74601 2.045e-06 3.020e-06 1.485e-06 3.540e-01 3.479e+02 
74701 2.043e-06 3.018e-06 1.480e-06 2.709e-01 3.521e+02 
74801 2.041e-06 3.016e-06 1.475e-06 1.988e-01 3.564e+02 
74901 2.039e-06 3.014e-06 1.471e-06 1.377e-01 3.607e+02 
75001 2.037e-06 3.011e-06 1.466e-06 8.783e-02 3.650e+02 
75101 2.035e-06 3.009e-06 1.462e-06 4.912e-02 3.692e+02 
75201 2.033e-06 3.007e-06 1.457e-06 2.159e-02 3.735e+02 
75301 2.031e-06 3.005e-06 1.452e-06 5.236e-03 3.777e+02 
75401 2.029e-06 3.002e-06 1.448e-06 4.259e-06 3.820e+02 
75501 2.027e-06 3.000e-06 1.443e-06 5.820e-03 3.862e+02 
75601 2.025e-06 2.998e-06 1.439e-06 2.258e-02 3.904e+02 
75701 2.024e-06 2.996e-06 1.434e-06 5.016e-02 3.947e+02 
75801 2.022e-06 2.993e-06 1.430e-06 8.840e-02 3.989e+02 
75901 2.020e-06 2.991e-06 1.425e-06 1.371e-01 4.031e+02 
76001 2.018e-06 2.989e-06 1.421e-06 1.961e-01 4.073e+02 
76101 2.016e-06 2.986e-06 1.416e-06 2.652e-01 4.115e+02 
76201 2.014e-06 2.984e-06 1.412e-06 3.440e-01 4.157e+02 
76301 2.012e-06 2.982e-06 1.407e-06 4.324e-01 4.198e+02 
76401 2.010e-06 2.980e-06 1.403e-06 5.300e-01 4.240e+02 
76501 2.008e-06 2.977e-06 1.399e-06 6.364e-01 4.281e+02 
76601 2.006e-06 2.975e-06 1.394e-06 7.515e-01 4.322e+02 
76701 2.004e-06 2.973e-06 1.390e-06 8.747e-01 4.364e+02 
76801 2.002e-06 2.970e-06 1.385e-06 1.006e+00 4.405e+02 
76901 2.000e-06 2.968e-06 1.381e-06 1.144e+00 4.446e+02 
77001 1.998e-06 2.966e-06 1.377e-06 1.290e+00 4.486e+02 
77101 1.996e-06 2.964e-06 1.372e-06 1.442e+00 4.527e+02 
77201 1.994e-06 2.961e-06 1.368e-06 1.600e+00 4.568e+02 
77301 1.992e-06 2.959e-06 1.364e-06 1.764e+00 4.608e+02 
77401 1.991e-06 2.957e-06 1.359e-06 1.933e+00 4.648e+02 
77501 1.989e-06 2.954e-06 1.355e-06 2.107e+00 4.688e+02 
77601 1.987e-06 2.952e-06 1.351e-06 2.286e+00 4.728e+02 
77701 1.985e-06 2.950e-06 1.346e-06 2.468e+00 4.768e+02 
77801 1.983e-06 2.948e-06 1.342e-06 2.653e+00 4.807e+02 
77901 1.981e-06 2.945e-06 1.338e-06 2.841e+00 4.846e+02 
78001 1.979e-06 2.943e-06 1.334e-06 3.031e+00 4.885e+02 
78101 1.977e-06 2.941e-06 1.330e-06 3.223e+00 4.924e+02 
78201 1.975e-06 2.938e-06 1.325e-06 3.417e+00 4.963e+02 
78301 1.973e-06 2.936e-06 1.321e-06 3.611e+00 5.002e+02 
78401 1.971e-06 2.934e-06 1.317e-06 3.805e+00 5.040e+02 
78501 1.969e-06 2.932e-06 1.313e-06 3.999e+00 5.078e+02 
78601 1.968e-06 2.929e-06 1.309e-06 4.192e+00 5.116e+02 
78701 1.966e-06 2.927e-06 1.304e-06 4.384e+00 5.154e+02 
78801 1.964e-06 2.925e-06 1.300e-06 4.574e+00 5.191e+02 
78901 1.962e-06 2.922e-06 1.296e-06 4.762e+00 5.229e+02 
79001 1.960e-06 2.920e-06 1.292e-06 4.947e+00 5.266e+02 
79101 1.958e-06 2.918e-06 1.288e-06 5.129e+00 5.303e+02 
79201 1.956e-06 2.915e-06 1.284e-06 5.307e+00 5.339e+02 
79301 1.954e-06 2.913e-06 1.280e-06 5.481e+00 5.376e+02 
79401 1.952e-06 2.911e-06 1.276e-06 5.650e+00 5.412e+02 
79501 1.950e-06 2.908e-06 1.272e-06 5.815e+00 5.448e+02 
79601 1.948e-06 2.906e-06 1.268e-06 5.974e+00 5.483e+02 
79701 1.947e-06 2.904e-06 1.264e-06 6.127e+00 5.519e+02 
79801 1.945e-06 2.902e-06 1.260e-06 6.274e+00 5.554e+02 
79901 1.943e-06 2.899e-06 1.256e-06 6.414e+00 5.589e+02 
80001 1.941e-06 2.897e-06 1.252e-06 6.547e+00 5.623e+02 
80101 1.939e-06 2.895e-06 1.248e-06 6.674e+00 5.658e+02 
80201 1.937e-06 2.892e-06 1.244e-06 6.792e+00 5.692e+02 
80301 1.935e-06 2.890e-06 1.240e-06 6.903e+00 5.726e+02 
80401 1.933e-06 2.888e-06 1.236e-06 7.006e+00 5.759e+02 
80501 1.931e-06 2.885e-06 1.232e-06 7.100e+00 5.792e+02 
80601 1.930e-06 2.883e-06 1.228e-06 7.186e+00 5.826e+02 
80701 1.928e-06 2.881e-06 1.224e-06 7.264e+00 5.858e+02 
80801 1.926e-06 2.878e-06 1.220e-06 7.332e+00 5.891e+02 
80901 1.924e-06 2.876e-06 1.216e-06 7.391e+00 5.923e+02 
81001 1.922e-06 2.874e-06 1.213e-06 7.442e+00 5.955e+02 
81101 1.920e-06 2.871e-06 1.209e-06 7.482e+00 5.986e+02 
81201 1.918e-06 2.869e-06 1.205e-06 7.514e+00 6.018e+02 
81301 1.916e-06 2.867e-06 1.201e-06 7.536e+00 6.049e+02 
81401 1.915e-06 2.864e-06 1.197e-06 7.549e+00 6.079e+02 
81501 1.913e-06 2.862e-06 1.193e-06 7.552e+00 6.110e+02 
81601 1.911e-06 2.860e-06 1.190e-06 7.546e+00 6.140e+02 
81701 1.909e-06 2.857e-06 1.186e-06 7.530e+00 6.170e+02 
81801 1.907e-06 2.855e-06 1.182e-06 7.505e+00 6.199e+02 
81901 1.905e-06 2.853e-06 1.178e-06 7.471e+00 6.228e+02 
82001 1.903e-06 2.850e-06 1.175e-06 7.428e+00 6.257e+02 
82101 1.901e-06 2.848e-06 1.171e-06 7.375e+00 6.286e+02 
82201 1.900e-06 2.846e-06 1.167e-06 7.314e+00 6.314e+02 
82301 1.898e-06 2.843e-06 1.163e-06 7.244e+00 6.342e+02 
82401 1.896e-06 2.841e-06 1.160e-06 7.166e+00 6.369e+02 
82501 1.894e-06 2.839e-06 1.156e-06 7.079e+00 6.397e+02 
82601 1.892e-06 2.836e-06 1.152e-06 6.985e+00 6.423e+02 
82701 1.890e-06 2.834e-06 1.149e-06 6.882e+00 6.450e+02 
82801 1.888e-06 2.832e-06 1.145e-06 6.772e+00 6.476e+02 
82901 1.887e-06 2.829e-06 1.141e-06 6.655e+00 6.502e+02 
83001 1.885e-06 2.827e-06 1.138e-06 6.531e+00 6.528e+02 
83101 1.883e-06 2.825e-06 1.134e-06 6.400e+00 6.553e+02 
83201 1.881e-06 2.822e-06 1.130e-06 6.263e+00 6.578e+02 
83301 1.879e-06 2.820e-06 1.127e-06 6.120e+00 6.602e+02 
83401 1.877e-06 2.818e-06 1.123e-06 5.971e+00 6.627e+02 
83501 1.875e-06 2.815e-06 1.120e-06 5.817e+00 6.651e+02 
83601 1.874e-06 2.813e-06 1.116e-06 5.659e+00 6.674e+02 
83701 1.872e-06 2.810e-06 1.112e-06 5.496e+00 6.697e+02 
83801 1.870e-06 2.808e-06 1.109e-06 5.329e+00 6.720e+02 
83901 1.868e-06 2.806e-06 1.105e-06 5.159e+00 6.743e+02 
84001 1.866e-06 2.803e-06 1.102e-06 4.985e+00 6.765e+02 
84101 1.864e-06 2.801e-06 1.098e-06 4.808e+00 6.786e+02 
84201 1.863e-06 2.799e-06 1.095e-06 4.630e+00 6.808e+02 
84301 1.861e-06 2.796e-06 1.091e-06 4.449e+00 6.829e+02 
84401 1.859e-06 2.794e-06 1.088e-06 4.267e+00 6.850e+02 
84501 1.857e-06 2.792e-06 1.084e-06 4.084e+00 6.870e+02 
84601 1.855e-06 2.789e-06 1.081e-06 3.900e+00 6.890e+02 
84701 1.853e-06 2.787e-06 1.077e-06 3.717e+00 6.909e+02 
84801 1.852e-06 2.785e-06 1.074e-06 3.533e+00 6.929e+02 
84901 1.850e-06 2.782e-06 1.071e-06 3.351e+00 6.948e+02 
85001 1.848e-06 2.780e-06 1.067e-06 3.169e+00 6.966e+02 
85101 1.846e-06 2.777e-06 1.064e-06 2.990e+00 6.984e+02 
85201 1.844e-06 2.775e-06 1.060e-06 2.812e+00 7.002e+02 
85301 1.842e-06 2.773e-06 1.057e-06 2.636e+00 7.019e+02 
85401 1.841e-06 2.770e-06 1.054e-06 2.464e+00 7.036e+02 
85501 1.839e-06 2.768e-06 1.050e-06 2.295e+00 7.053e+02 
85601 1.837e-06 2.766e-06 1.047e-06 2.129e+00 7.069e+02 
85701 1.835e-06 2.763e-06 1.044e-06 1.967e+00 7.085e+02 
85801 1.833e-06 2.761e-06 1.040e-06 1.810e+00 7.101e+02 
85901 1.832e-06 2.759e-06 1.037e-06 1.658e+00 7.116e+02 
86001 1.830e-06 2.756e-06 1.034e-06 1.510e+00 7.131e+02 
86101 1.828e-06 2.754e-06 1.030e-06 1.368e+00 7.145e+02 
86201 1.826e-06 2.751e-06 1.027e-06 1.232e+00 7.159e+02 
86301 1.824e-06 2.749e-06 1.024e-06 1.102e+00 7.173e+02 
86401 1.823e-06 2.747e-06 1.020e-06 9.775e-01 7.186e+02 
86501 1.821e-06 2.744e-06 1.017e-06 8.600e-01 7.199e+02 
86601 1.819e-06 2.742e-06 1.014e-06 7.492e-01 7.212e+02 
86701 1.817e-06 2.740e-06 1.011e-06 6.454e-01 7.224e+02 
86801 1.815e-06 2.737e-06 1.007e-06 5.488e-01 7.236e+02 
86901 1.814e-06 2.735e-06 1.004e-06 4.596e-01 7.247e+02 
87001 1.812e-06 2.732e-06 1.001e-06 3.780e-01 7.258e+02 
87101 1.810e-06 2.730e-06 9.977e-07 3.041e-01 7.269e+02 
87201 1.808e-06 2.728e-06 9.945e-07 2.380e-01 7.279e+02 
87301 1.806e-06 2.725e-06 9.913e-07 1.799e-01 7.289e+02 
87401 1.805e-06 2.723e-06 9.881e-07 1.298e-01 7.298e+02 
87501 1.803e-06 2.721e-06 9.850e-07 8.779e-02 7.307e+02 
87601 1.801e-06 2.718e-06 9.818e-07 5.397e-02 7.316e+02 
87701 1.799e-06 2.716e-06 9.786e-07 2.834e-02 7.325e+02 
87801 1.797e-06 2.713e-06 9.755e-07 1.090e-02 7.333e+02 
87901 1.796e-06 2.711e-06 9.724e-07 1.644e-03 7.340e+02 
88001 1.794e-06 2.709e-06 9.693e-07 5.377e-04 7.347e+02 
88101 1.792e-06 2.706e-06 9.662e-07 7.528e-03 7.354e+02 
88201 1.790e-06 2.704e-06 9.631e-07 2.254e-02 7.361e+02 
88301 1.789e-06 2.701e-06 9.600e-07 4.549e-02 7.367e+02 
88401 1.787e-06 2.699e-06 9.569e-07 7.626e-02 7.372e+02 
88501 1.785e-06 2.697e-06 9.538e-07 1.147e-01 7.378e+02 
88601 1.783e-06 2.694e-06 9.508e-07 1.607e-01 7.383e+02 
88701 1.781e-06 2.692e-06 9.477e-07 2.141e-01 7.387e+02 
88801 1.780e-06 2.690e-06 9.447e-07 2.747e-01 7.391e+02 
88901 1.778e-06 2.687e-06 9.416e-07 3.422e-01 7.395e+02 
89001 1.776e-06 2.685e-06 9.386e-07 4.166e-01 7.399e+02 
89101 1.774e-06 2.682e-06 9.356e-07 4.974e-01 7.402e+02 
89201 1.773e-06 2.680e-06 9.326e-07 5.846e-01 7.404e+02 
89301 1.771e-06 2.678e-06 9.296e-07 6.778e-01 7.407e+02 
89401 1.769e-06 2.675e-06 9.266e-07 7.767e-01 7.409e+02 
89501 1.767e-06 2.673e-06 9.236e-07 8.811e-01 7.410e+02 
89601 1.766e-06 2.670e-06 9.207e-07 9.907e-01 7.411e+02 
89701 1.764e-06 2.668e-06 9.177e-07 1.105e+00 7.412e+02 
89801 1.762e-06 2.666e-06 9.148e-07 1.224e+00 7.413e+02 
89901 1.760e-06 2.663e-06 9.118e-07 1.347e+00 7.413e+02 
90001 1.759e-06 2.661e-06 9.089e-07 1.474e+00 7.412e+02 
90101 1.757e-06 2.658e-06 9.060e-07 1.605e+00 7.412e+02 
90201 1.755e-06 2.656e-06 9.031e-07 1.738e+00 7.411e+02 
90301 1.753e-06 2.654e-06 9.002e-07 1.875e+00 7.409e+02 
90401 1.752e-06 2.651e-06 8.973e-07 2.013e+00 7.407e+02 
90501 1.750e-06 2.649e-06 8.944e-07 2.154e+00 7.405e+02 
90601 1.748e-06 2.646e-06 8.915e-07 2.297e+00 7.403e+02 
90701 1.746e-06 2.644e-06 8.886e-07 2.440e+00 7.400e+02 
90801 1.745e-06 2.642e-06 8.858e-07 2.585e+00 7.397e+02 
90901 1.743e-06 2.639e-06 8.829e-07 2.730e+00 7.393e+02 
91001 1.741e-06 2.637e-06 8.801e-07 2.875e+00 7.389e+02 
91101 1.739e-06 2.634e-06 8.773e-07 3.020e+00 7.385e+02 
91201 1.738e-06 2.632e-06 8.745e-07 3.165e+00 7.380e+02 
91301 1.736e-06 2.630e-06 8.716e-07 3.308e+00 7.375e+02 
91401 1.734e-06 2.627e-06 8.688e-07 3.450e+00 7.370e+02 
91501 1.733e-06 2.625e-06 8.660e-07 3.591e+00 7.364e+02 
91601 1.731e-06 2.622e-06 8.633e-07 3.729e+00 7.358e+02 
91701 1.729e-06 2.620e-06 8.605e-07 3.865e+00 7.351e+02 
91801 1.727e-06 2.618e-06 8.577e-07 3.998e+00 7.345e+02 
91901 1.726e-06 2.615e-06 8.550e-07 4.127e+00 7.337e+02 
92001 1.724e-06 2.613e-06 8.522e-07 4.254e+00 7.330e+02 
92101 1.722e-06 2.610e-06 8.495e-07 4.377e+00 7.322e+02 
92201 1.720e-06 2.608e-06 8.467e-07 4.495e+00 7.314e+02 
92301 1.719e-06 2.606e-06 8.440e-07 4.609e+00 7.305e+02 
92401 1.717e-06 2.603e-06 8.413e-07 4.719e+00 7.297e+02 
92501 1.715e-06 2.601e-06 8.386e-07 4.824e+00 7.287e+02 
92601 1.714e-06 2.598e-06 8.359e-07 4.923e+00 7.278e+02 
92701 1.712e-06 2.596e-06 8.332e-07 5.017e+00 7.268e+02 
92801 1.710e-06 2.594e-06 8.305e-07 5.106e+00 7.258e+02 
92901 1.709e-06 2.591e-06 8.278e-07 5.188e+00 7.247e+02 
93001 1.707e-06 2.589e-06 8.252e-07 5.265e+00 7.236e+02 
93101 1.705e-06 2.586e-06 8.225e-07 5.335e+00 7.225e+02 
93201 1.703e-06 2.584e-06 8.199e-07 5.399e+00 7.214e+02 
93301 1.702e-06 2.582e-06 8.172e-07 5.457e+00 7.202e+02 
93401 1.700e-06 2.579e-06 8.146e-07 5.508e+00 7.189e+02 
93501 1.698e-06 2.577e-06 8.120e-07 5.552e+00 7.177e+02 
93601 1.697e-06 2.574e-06 8.094e-07 5.589e+00 7.164e+02 
93701 1.695e-06 2.572e-06 8.068e-07 5.619e+00 7.151e+02 
93801 1.693e-06 2.570e-06 8.042e-07 5.642e+00 7.138e+02 
93901 1.692e-06 2.567e-06 8.016e-07 5.658e+00 7.124e+02 
94001 1.690e-06 2.565e-06 7.990e-07 5.667e+00 7.110e+02 
94101 1.688e-06 2.562e-06 7.964e-07 5.669e+00 7.095e+02 
94201 1.687e-06 2.560e-06 7.939e-07 5.664e+00 7.081e+02 
94301 1.685e-06 2.557e-06 7.913e-07 5.651e+00 7.066e+02 
94401 1.683e-06 2.555e-06 7.888e-07 5.632e+00 7.050e+02 
94501 1.681e-06 2.553e-06 7.862e-07 5.606e+00 7.035e+02 
94601 1.680e-06 2.550e-06 7.837e-07 5.573e+00 7.019e+02 
94701 1.678e-06 2.548e-06 7.812e-07 5.533e+00 7.002e+02 
94801 1.676e-06 2.545e-06 7.787e-07 5.487e+00 6.986e+02 
94901 1.675e-06 2.543e-06 7.761e-07 5.434e+00 6.969e+02 
95001 1.673e-06 2.541e-06 7.736e-07 5.374e+00 6.952e+02 
95101 1.671e-06 2.538e-06 7.712e-07 5.309e+00 6.935e+02 
95201 1.670e-06 2.536e-06 7.687e-07 5.237e+00 6.917e+02 
95301 1.668e-06 2.533e-06 7.662e-07 5.160e+00 6.899e+02 
95401 1.666e-06 2.531e-06 7.637e-07 5.076e+00 6.881e+02 
95501 1.665e-06 2.528e-06 7.613e-07 4.988e+00 6.862e+02 
95601 1.663e-06 2.526e-06 7.588e-07 4.894e+00 6.843e+02 
95701 1.661e-06 2.524e-06 7.564e-07 4.795e+00 6.824e+02 
95801 1.660e-06 2.521e-06 7.539e-07 4.692e+00 6.805e+02 
95901 1.658e-06 2.519e-06 7.515e-07 4.584e+00 6.785e+02 
96001 1.656e-06 2.516e-06 7.491e-07 4.472e+00 6.765e+02 
96101 1.655e-06 2.514e-06 7.467e-07 4.356e+00 6.745e+02 
96201 1.653e-06 2.512e-06 7.443e-07 4.236e+00 6.725e+02 
96301 1.652e-06 2.509e-06 7.419e-07 4.113e+00 6.704e+02 
96401 1.650e-06 2.507e-06 7.395e-07 3.987e+00 6.683e+02 
96501 1.648e-06 2.504e-06 7.371e-07 3.859e+00 6.662e+02 
96601 1.647e-06 2.502e-06 7.347e-07 3.728e+00 6.640e+02 
96701 1.645e-06 2.500e-06 7.324e-07 3.595e+00 6.619e+02 
96801 1.643e-06 2.497e-06 7.300e-07 3.460e+00 6.597e+02 
96901 1.642e-06 2.495e-06 7.277e-07 3.324e+00 6.574e+02 
97001 1.640e-06 2.492e-06 7.253e-07 3.187e+00 6.552e+02 
97101 1.638e-06 2.490e-06 7.230e-07 3.049e+00 6.529e+02 
97201 1.637e-06 2.487e-06 7.207e-07 2.910e+00 6.506e+02 
97301 1.635e-06 2.485e-06 7.183e-07 2.772e+00 6.483e+02 
97401 1.633e-06 2.483e-06 7.160e-07 2.634e+00 6.460e+02 
97501 1.632e-06 2.480e-06 7.137e-07 2.496e+00 6.436e+02 
97601 1.630e-06 2.478e-06 7.114e-07 2.360e+00 6.412e+02 
97701 1.629e-06 2.475e-06 7.091e-07 2.224e+00 6.388e+02 
97801 1.627e-06 2.473e-06 7.068e-07 2.091e+00 6.364e+02 
97901 1.625e-06 2.470e-06 7.046e-07 1.959e+00 6.339e+02 
98001 1.624e-06 2.468e-06 7.023e-07 1.829e+00 6.314e+02 
98101 1.622e-06 2.466e-06 7.000e-07 1.702e+00 6.289e+02 
98201 1.620e-06 2.463e-06 6.978e-07 1.577e+00 6.264e+02 
98301 1.619e-06 2.461e-06 6.955e-07 1.456e+00 6.239e+02 
98401 1.617e-06 2.458e-06 6.933e-07 1.338e+00 6.213e+02 
98501 1.616e-06 2.456e-06 6.911e-07 1.224e+00 6.187e+02 
98601 1.614e-06 2.454e-06 6.888e-07 1.113e+00 6.161e+02 
98701 1.612e-06 2.451e-06 6.866e-07 1.007e+00 6.135e+02 
98801 1.611e-06 2.449e-06 6.844e-07 9.046e-01 6.109e+02 
98901 1.609e-06 2.446e-06 6.822e-07 8.071e-01 6.082e+02 
99001 1.608e-06 2.444e-06 6.800e-07 7.144e-01 6.055e+02 
99101 1.606e-06 2.441e-06 6.778e-07 6.267e-01 6.028e+02 
99201 1.604e-06 2.439e-06 6.757e-07 5.442e-01 6.001e+02 
99301 1.603e-06 2.437e-06 6.735e-07 4.670e-01 5.974e+02 
99401 1.601e-06 2.434e-06 6.713e-07 3.953e-01 5.946e+02 
99501 1.600e-06 2.432e-06 6.691e-07 3.292e-01 5.919e+02 
99601 1.598e-06 2.429e-06 6.670e-07 2.690e-01 5.891e+02 
99701 1.596e-06 2.427e-06 6.648e-07 2.146e-01 5.863e+02 
99801 1.595e-06 2.425e-06 6.627e-07 1.662e-01 5.834e+02 
99901 1.593e-06 2.422e-06 6.606e-07 1.239e-01 5.806e+02 
100001 1.592e-06 2.420e-06 6.585e-07 8.772e-02 5.777e+02 
100101 1.590e-06 2.417e-06 6.563e-07 5.774e-02 5.749e+02 
100201 1.588e-06 2.415e-06 6.542e-07 3.399e-02 5.720e+02 
100301 1.587e-06 2.412e-06 6.521e-07 1.650e-02 5.691e+02 
100401 1.585e-06 2.410e-06 6.500e-07 5.262e-03 5.661e+02 
100501 1.584e-06 2.408e-06 6.479e-07 2.793e-04 5.632e+02 
100601 1.582e-06 2.405e-06 6.458e-07 1.522e-03 5.603e+02 
100701 1.580e-06 2.403e-06 6.438e-07 8.952e-03 5.573e+02 
100801 1.579e-06 2.400e-06 6.417e-07 2.251e-02 5.543e+02 
100901 1.577e-06 2.398e-06 6.396e-07 4.213e-02 5.513e+02 
101001 1.576e-06 2.395e-06 6.376e-07 6.773e-02 5.483e+02 
101101 1.574e-06 2.393e-06 6.355e-07 9.920e-02 5.453e+02 
101201 1.573e-06 2.391e-06 6.335e-07 1.364e-01 5.423e+02 
101301 1.571e-06 2.388e-06 6.314e-07 1.793e-01 5.392e+02 
101401 1.569e-06 2.386e-06 6.294e-07 2.277e-01 5.362e+02 
101501 1.568e-06 2.383e-06 6.274e-07 2.814e-01 5.331e+02 
101601 1.566e-06 2.381e-06 6.254e-07 3.402e-01 5.300e+02 
101701 1.565e-06 2.379e-06 6.234e-07 4.041e-01 5.269e+02 
101801 1.563e-06 2.376e-06 6.214e-07 4.728e-01 5.238e+02 
101901 1.562e-06 2.374e-06 6.194e-07 5.460e-01 5.207e+02 
102001 1.560e-06 2.371e-06 6.174e-07 6.237e-01 5.176e+02 
102101 1.558e-06 2.369e-06 6.154e-07 7.055e-01 5.145e+02 
102201 1.557e-06 2.366e-06 6.134e-07 7.912e-01 5.113e+02 
102301 1.555e-06 2.364e-06 6.114e-07 8.807e-01 5.082e+02 
102401 1.554e-06 2.362e-06 6.095e-07 9.736e-01 5.050e+02 
102501 1.552e-06 2.359e-06 6.075e-07 1.070e+00 5.018e+02 
102601 1.551e-06 2.357e-06 6.056e-07 1.169e+00 4.987e+02 
102701 1.549e-06 2.354e-06 6.036e-07 1.270e+00 4.955e+02 
102801 1.548e-06 2.352e-06 6.017e-07 1.374e+00 4.923e+02 
102901 1.546e-06 2.350e-06 5.997e-07 1.480e+00 4.891e+02 
103001 1.545e-06 2.347e-06 5.978e-07 1.588e+00 4.859e+02 
103101 1.543e-06 2.345e-06 5.959e-07 1.698e+00 4.826e+02 
103201 1.541e-06 2.342e-06 5.940e-07 1.809e+00 4.794e+02 
103301 1.540e-06 2.340e-06 5.921e-07 1.920e+00 4.762e+02 
103401 1.538e-06 2.337e-06 5.902e-07 2.032e+00 4.729e+02 
103501 1.537e-06 2.335e-06 5.883e-07 2.145e+00 4.697e+02 
103601 1.535e-06 2.333e-06 5.864e-07 2.258e+00 4.664e+02 
103701 1.534e-06 2.330e-06 5.845e-07 2.370e+00 4.632e+02 
103801 1.532e-06 2.328e-06 5.826e-07 2.482e+00 4.599e+02 
103901 1.531e-06 2.325e-06 5.808e-07 2.593e+00 4.566e+02 
104001 1.529e-06 2.323e-06 5.789e-07 2.703e+00 4.534e+02 
104101 1.528e-06 2.321e-06 5.770e-07 2.812e+00 4.501e+02 
104201 1.526e-06 2.318e-06 5.752e-07 2.919e+00 4.468e+02 
104301 1.525e-06 2.316e-06 5.733e-07 3.024e+00 4.435e+02 
104401 1.523e-06 2.313e-06 5.715e-07 3.127e+00 4.402e+02 
104501 1.522e-06 2.311e-06 5.697e-07 3.228e+00 4.369e+02 
104601 1.520e-06 2.308e-06 5.678e-07 3.325e+00 4.336e+02 
104701 1.518e-06 2.306e-06 5.660e-07 3.420e+00 4.303e+02 
104801 1.517e-06 2.304e-06 5.642e-07 3.512e+00 4.270e+02 
104901 1.515e-06 2.301e-06 5.624e-07 3.600e+00 4.237e+02 
105001 1.514e-06 2.299e-06 5.606e-07 3.685e+00 4.204e+02 
105101 1.512e-06 2.296e-06 5.588e-07 3.766e+00 4.171e+02 
105201 1.511e-06 2.294e-06 5.570e-07 3.842e+00 4.138e+02 
105301 1.509e-06 2.292e-06 5.552e-07 3.915e+00 4.105e+02 
105401 1.508e-06 2.289e-06 5.534e-07 3.983e+00 4.072e+02 
105501 1.506e-06 2.287e-06 5.517e-07 4.047e+00 4.039e+02 
105601 1.505e-06 2.284e-06 5.499e-07 4.105e+00 4.006e+02 
105701 1.503e-06 2.282e-06 5.481e-07 4.159e+00 3.972e+02 
105801 1.502e-06 2.279e-06 5.464e-07 4.208e+00 3.939e+02 
105901 1.500e-06 2.277e-06 5.446e-07 4.252e+00 3.906e+02 
106001 1.499e-06 2.275e-06 5.429e-07 4.291e+00 3.873e+02 
106101 1.497e-06 2.272e-06 5.412e-07 4.325e+00 3.840e+02 
106201 1.496e-06 2.270e-06 5.394e-07 4.353e+00 3.807e+02 
106301 1.494e-06 2.267e-06 5.377e-07 4.376e+00 3.774e+02 
106401 1.493e-06 2.265e-06 5.360e-07 4.393e+00 3.741e+02 
106501 1.491e-06 2.263e-06 5.343e-07 4.405e+00 3.708e+02 
106601 1.490e-06 2.260e-06 5.325e-07 4.411e+00 3.675e+02 
106701 1.488e-06 2.258e-06 5.308e-07 4.411e+00 3.642e+02 
106801 1.487e-06 2.255e-06 5.291e-07 4.407e+00 3.609e+02 
106901 1.485e-06 2.253e-06 5.274e-07 4.396e+00 3.576e+02 
107001 1.484e-06 2.251e-06 5.258e-07 4.381e+00 3.543e+02 
107101 1.483e-06 2.248e-06 5.241e-07 4.360e+00 3.510e+02 
107201 1.481e-06 2.246e-06 5.224e-07 4.333e+00 3.477e+02 
107301 1.480e-06 2.243e-06 5.207e-07 4.301e+00 3.445e+02 
107401 1.478e-06 2.241e-06 5.191e-07 4.265e+00 3.412e+02 
107501 1.477e-06 2.239e-06 5.174e-07 4.223e+00 3.379e+02 
107601 1.475e-06 2.236e-06 5.158e-07 4.176e+00 3.346e+02 
107701 1.474e-06 2.234e-06 5.141e-07 4.124e+00 3.314e+02 
107801 1.472e-06 2.231e-06 5.125e-07 4.067e+00 3.281e+02 
107901 1.471e-06 2.229e-06 5.108e-07 4.006e+00 3.249e+02 
108001 1.469e-06 2.227e-06 5.092e-07 3.941e+00 3.216e+02 
108101 1.468e-06 2.224e-06 5.076e-07 3.871e+00 3.184e+02 
108201 1.466e-06 2.222e-06 5.059e-07 3.798e+00 3.152e+02 
108301 1.465e-06 2.219e-06 5.043e-07 3.720e+00 3.120e+02 
108401 1.463e-06 2.217e-06 5.027e-07 3.639e+00 3.088e+02 
108501 1.462e-06 2.214e-06 5.011e-07 3.554e+00 3.055e+02 
108601 1.461e-06 2.212e-06 4.995e-07 3.467e+00 3.023e+02 
108701 1.459e-06 2.210e-06 4.979e-07 3.376e+00 2.992e+02 
108801 1.458e-06 2.207e-06 4.963e-07 3.282e+00 2.960e+02 
108901 1.456e-06 2.205e-06 4.947e-07 3.186e+00 2.928e+02 
109001 1.455e-06 2.202e-06 4.932e-07 3.087e+00 2.896e+02 
109101 1.453e-06 2.200e-06 4.916e-07 2.987e+00 2.865e+02 
109201 1.452e-06 2.198e-06 4.900e-07 2.884e+00 2.833e+02 
109301 1.450e-06 2.195e-06 4.885e-07 2.780e+00 2.802e+02 
109401 1.449e-06 2.193e-06 4.869e-07 2.675e+00 2.770e+02 
109501 1.447e-06 2.190e-06 4.853e-07 2.569e+00 2.739e+02 
109601 1.446e-06 2.188e-06 4.838e-07 2.461e+00 2.708e+02 
109701 1.445e-06 2.186e-06 4.823e-07 2.354e+00 2.677e+02 
109801 1.443e-06 2.183e-06 4.807e-07 2.246e+00 2.646e+02 
109901 1.442e-06 2.181e-06 4.792e-07 2.138e+00 2.615e+02 
110001 1.440e-06 2.178e-06 4.777e-07 2.030e+00 2.585e+02 
110101 1.439e-06 2.176e-06 4.761e-07 1.923e+00 2.554e+02 
110201 1.437e-06 2.174e-06 4.746e-07 1.816e+00 2.523e+02 
110301 1.436e-06 2.171e-06 4.731e-07 1.711e+00 2.493e+02 
110401 1.435e-06 2.169e-06 4.716e-07 1.607e+00 2.463e+02 
110501 1.433e-06 2.167e-06 4.701e-07 1.504e+00 2.433e+02 
110601 1.432e-06 2.164e-06 4.686e-07 1.403e+00 2.403e+02 
110701 1.430e-06 2.162e-06 4.671e-07 1.304e+00 2.373e+02 
110801 1.429e-06 2.159e-06 4.656e-07 1.208e+00 2.343e+02 
110901 1.427e-06 2.157e-06 4.641e-07 1.113e+00 2.313e+02 
111001 1.426e-06 2.155e-06 4.627e-07 1.022e+00 2.284e+02 
111101 1.425e-06 2.152e-06 4.612e-07 9.329e-01 2.254e+02 
111201 1.423e-06 2.150e-06 4.597e-07 8.472e-01 2.225e+02 
111301 1.422e-06 2.147e-06 4.583e-07 7.648e-01 2.196e+02 
111401 1.420e-06 2.145e-06 4.568e-07 6.858e-01 2.167e+02 
111501 1.419e-06 2.143e-06 4.554e-07 6.105e-01 2.138e+02 
111601 1.418e-06 2.140e-06 4.539e-07 5.389e-01 2.109e+02 
111701 1.416e-06 2.138e-06 4.525e-07 4.713e-01 2.081e+02 
111801 1.415e-06 2.135e-06 4.510e-07 4.078e-01 2.052e+02 
111901 1.413e-06 2.133e-06 4.496e-07 3.485e-01 2.024e+02 
112001 1.412e-06 2.131e-06 4.482e-07 2.936e-01 1.996e+02 
112101 1.411e-06 2.128e-06 4.467e-07 2.431e-01 1.968e+02 
112201 1.409e-06 2.126e-06 4.453e-07 1.972e-01 1.940e+02 
112301 1.408e-06 2.124e-06 4.439e-07 1.559e-01 1.912e+02 
112401 1.406e-06 2.121e-06 4.425e-07 1.194e-01 1.885e+02 
112501 1.405e-06 2.119e-06 4.411e-07 8.762e-02 1.857e+02 
112601 1.404e-06 2.116e-06 4.397e-07 6.073e-02 1.830e+02 
112701 1.402e-06 2.114e-06 4.383e-07 3.873e-02 1.803e+02 
112801 1.401e-06 2.112e-06 4.369e-07 2.164e-02 1.776e+02 
112901 1.399e-06 2.109e-06 4.355e-07 9.493e-03 1.749e+02 
113001 1.398e-06 2.107e-06 4.341e-07 2.283e-03 1.723e+02 
113101 1.397e-06 2.104e-06 4.328e-07 3.298e-06 1.696e+02 
113201 1.395e-06 2.102e-06 4.314e-07 2.634e-03 1.670e+02 
113301 1.394e-06 2.100e-06 4.300e-07 1.014e-02 1.644e+02 
113401 1.392e-06 2.097e-06 4.287e-07 2.248e-02 1.618e+02 
113501 1.391e-06 2.095e-06 4.273e-07 3.960e-02 1.592e+02 
113601 1.390e-06 2.093e-06 4.260e-07 6.143e-02 1.566e+02 
113701 1.388e-06 2.090e-06 4.246e-07 8.788e-02 1.541e+02 
113801 1.387e-06 2.088e-06 4.233e-07 1.189e-01 1.516e+02 
113901 1.386e-06 2.085e-06 4.219e-07 1.543e-01 1.491e+02 
114001 1.384e-06 2.083e-06 4.206e-07 1.941e-01 1.466e+02 
114101 1.383e-06 2.081e-06 4.193e-07 2.380e-01 1.441e+02 
114201 1.381e-06 2.078e-06 4.179e-07 2.860e-01 1.417e+02 
114301 1.380e-06 2.076e-06 4.166e-07 3.380e-01 1.392e+02 
114401 1.379e-06 2.074e-06 4.153e-07 3.937e-01 1.368e+02 
114501 1.377e-06 2.071e-06 4.140e-07 4.531e-01 1.344e+02 
114601 1.376e-06 2.069e-06 4.127e-07 5.158e-01 1.320e+02 
114701 1.375e-06 2.066e-06 4.114e-07 5.819e-01 1.297e+02 
114801 1.373e-06 2.064e-06 4.101e-07 6.510e-01 1.273e+02 
114901 1.372e-06 2.062e-06 4.088e-07 7.231e-01 1.250e+02 
115001 1.371e-06 2.059e-06 4.075e-07 7.978e-01 1.227e+02 
115101 1.369e-06 2.057e-06 4.062e-07 8.750e-01 1.204e+02 
115201 1.368e-06 2.055e-06 4.049e-07 9.545e-01 1.182e+02 
115301 1.366e-06 2.052e-06 4.036e-07 1.036e+00 1.159e+02 
115401 1.365e-06 2.050e-06 4.024e-07 1.119e+00 1.137e+02 
115501 1.364e-06 2.048e-06 4.011e-07 1.205e+00 1.115e+02 
115601 1.362e-06 2.045e-06 3.998e-07 1.291e+00 1.093e+02 
115701 1.361e-06 2.043e-06 3.986e-07 1.379e+00 1.071e+02 
115801 1.360e-06 2.040e-06 3.973e-07 1.467e+00 1.050e+02 
115901 1.358e-06 2.038e-06 3.961e-07 1.556e+00 1.029e+02 
116001 1.357e-06 2.036e-06 3.948e-07 1.646e+00 1.008e+02 
116101 1.356e-06 2.033e-06 3.936e-07 1.736e+00 9.869e+01 
116201 1.354e-06 2.031e-06 3.923e-07 1.826e+00 9.662e+01 
116301 1.353e-06 2.029e-06 3.911e-07 1.916e+00 9.458e+01 
116401 1.352e-06 2.026e-06 3.898e-07 2.005e+00 9.256e+01 
116501 1.350e-06 2.024e-06 3.886e-07 2.094e+00 9.055e+01 
116601 1.349e-06 2.022e-06 3.874e-07 2.181e+00 8.857e+01 
116701 1.348e-06 2.019e-06 3.862e-07 2.268e+00 8.661e+01 
116801 1.346e-06 2.017e-06 3.850e-07 2.353e+00 8.467e+01 
116901 1.345e-06 2.014e-06 3.838e-07 2.437e+00 8.275e+01 
117001 1.344e-06 2.012e-06 3.825e-07 2.519e+00 8.086e+01 
117101 1.342e-06 2.010e-06 3.813e-07 2.599e+00 7.898e+01 
117201 1.341e-06 2.007e-06 3.801e-07 2.676e+00 7.713e+01 
117301 1.340e-06 2.005e-06 3.789e-07 2.752e+00 7.529e+01 
117401 1.338e-06 2.003e-06 3.778e-07 2.824e+00 7.348e+01 
117501 1.337e-06 2.000e-06 3.766e-07 2.894e+00 7.169e+01 
117601 1.336e-06 1.998e-06 3.754e-07 2.961e+00 6.992e+01 
117701 1.334e-06 1.996e-06 3.742e-07 3.025e+00 6.817e+01 
117801 1.333e-06 1.993e-06 3.730e-07 3.086e+00 6.645e+01 
117901 1.332e-06 1.991e-06 3.719e-07 3.143e+00 6.474e+01 
118001 1.330e-06 1.989e-06 3.707e-07 3.197e+00 6.306e+01 
118101 1.329e-06 1.986e-06 3.695e-07 3.247e+00 6.140e+01 
118201 1.328e-06 1.984e-06 3.684e-07 3.294e+00 5.976e+01 
118301 1.327e-06 1.982e-06 3.672e-07 3.336e+00 5.814e+01 
118401 1.325e-06 1.979e-06 3.661e-07 3.375e+00 5.655e+01 
118501 1.324e-06 1.977e-06 3.649e-07 3.409e+00 5.498e+01 
118601 1.323e-06 1.975e-06 3.638e-07 3.439e+00 5.343e+01 
118701 1.321e-06 1.972e-06 3.626e-07 3.466e+00 5.190e+01 
118801 1.320e-06 1.970e-06 3.615e-07 3.487e+00 5.039e+01 
118901 1.319e-06 1.968e-06 3.604e-07 3.505e+00 4.891e+01 
119001 1.317e-06 1.965e-06 3.592e-07 3.518e+00 4.745e+01 
119101 1.316e-06 1.963e-06 3.581e-07 3.526e+00 4.601e+01 
119201 1.315e-06 1.961e-06 3.570e-07 3.530e+00 4.459e+01 
119301 1.314e-06 1.958e-06 3.559e-07 3.530e+00 4.319e+01 
119401 1.312e-06 1.956e-06 3.548e-07 3.526e+00 4.182e+01 
119501 1.311e-06 1.953e-06 3.536e-07 3.517e+00 4.047e+01 
119601 1.310e-06 1.951e-06 3.525e-07 3.503e+00 3.914e+01 
119701 1.308e-06 1.949e-06 3.514e-07 3.486e+00 3.784e+01 
119801 1.307e-06 1.946e-06 3.503e-07 3.464e+00 3.655e+01 
119901 1.306e-06 1.944e-06 3.492e-07 3.438e+00 3.529e+01 
120001 1.305e-06 1.942e-06 3.481e-07 3.407e+00 3.405e+01 
120101 1.303e-06 1.940e-06 3.471e-07 3.373e+00 3.284e+01 
120201 1.302e-06 1.937e-06 3.460e-07 3.335e+00 3.164e+01 
120301 1.301e-06 1.935e-06 3.449e-07 3.293e+00 3.047e+01 
120401 1.299e-06 1.933e-06 3.438e-07 3.247e+00 2.932e+01 
120501 1.298e-06 1.930e-06 3.427e-07 3.197e+00 2.820e+01 
120601 1.297e-06 1.928e-06 3.417e-07 3.144e+00 2.709e+01 
120701 1.296e-06 1.926e-06 3.406e-07 3.088e+00 2.601e+01 
120801 1.294e-06 1.923e-06 3.395e-07 3.028e+00 2.496e+01 
120901 1.293e-06 1.921e-06 3.385e-07 2.965e+00 2.392e+01 
121001 1.292e-06 1.919e-06 3.374e-07 2.900e+00 2.291e+01 
121101 1.291e-06 1.916e-06 3.364e-07 2.832e+00 2.191e+01 
121201 1.289e-06 1.914e-06 3.353e-07 2.761e+00 2.095e+01 
121301 1.288e-06 1.912e-06 3.343e-07 2.687e+00 2.000e+01 
121401 1.287e-06 1.909e-06 3.332e-07 2.612e+00 1.907e+01 
121501 1.285e-06 1.907e-06 3.322e-07 2.534e+00 1.817e+01 
121601 1.284e-06 1.905e-06 3.312e-07 2.455e+00 1.729e+01 
121701 1.283e-06 1.902e-06 3.301e-07 2.374e+00 1.644e+01 
121801 1.282e-06 1.900e-06 3.291e-07 2.292e+00 1.560e+01 
121901 1.280e-06 1.898e-06 3.281e-07 2.208e+00 1.479e+01 
122001 1.279e-06 1.895e-06 3.271e-07 2.124e+00 1.400e+01 
122101 1.278e-06 1.893e-06 3.261e-07 2.038e+00 1.323e+01 
122201 1.277e-06 1.891e-06 3.250e-07 1.952e+00 1.249e+01 
122301 1.275e-06 1.888e-06 3.240e-07 1.866e+00 1.176e+01 
122401 1.274e-06 1.886e-06 3.230e-07 1.779e+00 1.106e+01 
122501 1.273e-06 1.884e-06 3.220e-07 1.692e+00 1.038e+01 
122601 1.272e-06 1.882e-06 3.210e-07 1.606e+00 9.726e+00 
122701 1.270e-06 1.879e-06 3.200e-07 1.520e+00 9.091e+00 
122801 1.269e-06 1.877e-06 3.190e-07 1.435e+00 8.478e+00 
122901 1.268e-06 1.875e-06 3.180e-07 1.351e+00 7.887e+00 
123001 1.267e-06 1.872e-06 3.171e-07 1.267e+00 7.318e+00 
123101 1.265e-06 1.870e-06 3.161e-07 1.185e+00 6.770e+00 
123201 1.264e-06 1.868e-06 3.151e-07 1.104e+00 6.245e+00 
123301 1.263e-06 1.865e-06 3.141e-07 1.025e+00 5.741e+00 
123401 1.262e-06 1.863e-06 3.131e-07 9.483e-01 5.259e+00 
123501 1.261e-06 1.861e-06 3.122e-07 8.731e-01 4.798e+00 
123601 1.259e-06 1.859e-06 3.112e-07 8.001e-01 4.359e+00 
123701 1.258e-06 1.856e-06 3.102e-07 7.294e-01 3.942e+00 
123801 1.257e-06 1.854e-06 3.093e-07 6.613e-01 3.546e+00 
123901 1.256e-06 1.852e-06 3.083e-07 5.957e-01 3.171e+00 
124001 1.254e-06 1.849e-06 3.074e-07 5.331e-01 2.818e+00 
124101 1.253e-06 1.847e-06 3.064e-07 4.733e-01 2.486e+00 
124201 1.252e-06 1.845e-06 3.055e-07 4.166e-01 2.175e+00 
124301 1.251e-06 1.842e-06 3.045e-07 3.632e-01 1.885e+00 
124401 1.249e-06 1.840e-06 3.036e-07 3.131e-01 1.616e+00 
124501 1.248e-06 1.838e-06 3.026e-07 2.664e-01 1.368e+00 
124601 1.247e-06 1.836e-06 3.017e-07 2.232e-01 1.142e+00 
124701 1.246e-06 1.833e-06 3.008e-07 1.837e-01 9.355e-01 
124801 1.245e-06 1.831e-06 2.998e-07 1.478e-01 7.501e-01 
124901 1.243e-06 1.829e-06 2.989e-07 1.157e-01 5.855e-01 
125001 1.242e-06 1.826e-06 2.980e-07 8.750e-02 4.413e-01 
125101 1.241e-06 1.824e-06 2.971e-07 6.314e-02 3.177e-01 
125201 1.240e-06 1.822e-06 2.962e-07 4.272e-02 2.145e-01 
125301 1.239e-06 1.820e-06 2.952e-07 2.625e-02 1.316e-01 
125401 1.237e-06 1.817e-06 2.943e-07 1.377e-02 6.893e-02 
125501 1.236e-06 1.815e-06 2.934e-07 5.277e-03 2.640e-02 
125601 1.235e-06 1.813e-06 2.925e-07 7.830e-04 3.915e-03 
125701 1.234e-06 1.811e-06 2.916e-07 2.765e-04 1.383e-03 
125801 1.233e-06 1.808e-06 2.907e-07 3.740e-03 1.871e-02 
125901 1.231e-06 1.806e-06 2.898e-07 1.115e-02 5.580e-02 
126001 1.230e-06 1.804e-06 2.889e-07 2.246e-02 1.126e-01 
126101 1.229e-06 1.801e-06 2.880e-07 3.763e-02 1.889e-01 
126201 1.228e-06 1.799e-06 2.872e-07 5.660e-02 2.847e-01 
126301 1.227e-06 1.797e-06 2.863e-07 7.931e-02 3.998e-01 
126401 1.225e-06 1.795e-06 2.854e-07 1.057e-01 5.342e-01 
126501 1.224e-06 1.792e-06 2.845e-07 1.356e-01 6.878e-01 
126601 1.223e-06 1.790e-06 2.836e-07 1.691e-01 8.604e-01 
126701 1.222e-06 1.788e-06 2.828e-07 2.059e-01 1.052e+00 
126801 1.221e-06 1.786e-06 2.819e-07 2.460e-01 1.262e+00 
126901 1.219e-06 1.783e-06 2.810e-07 2.892e-01 1.491e+00 
127001 1.218e-06 1.781e-06 2.802e-07 3.355e-01 1.739e+00 
127101 1.217e-06 1.779e-06 2.793e-07 3.847e-01 2.005e+00 
127201 1.216e-06 1.776e-06 2.785e-07 4.367e-01 2.290e+00 
127301 1.215e-06 1.774e-06 2.776e-07 4.913e-01 2.593e+00 
127401 1.213e-06 1.772e-06 2.768e-07 5.484e-01 2.914e+00 
127501 1.212e-06 1.770e-06 2.759e-07 6.077e-01 3.253e+00 
127601 1.211e-06 1.767e-06 2.751e-07 6.693e-01 3.609e+00 
127701 1.210e-06 1.765e-06 2.742e-07 7.328e-01 3.984e+00 
127801 1.209e-06 1.763e-06 2.734e-07 7.981e-01 4.376e+00 
127901 1.208e-06 1.761e-06 2.725e-07 8.651e-01 4.786e+00 
128001 1.206e-06 1.758e-06 2.717e-07 9.336e-01 5.214e+00 
128101 1.205e-06 1.756e-06 2.709e-07 1.003e+00 5.658e+00 
128201 1.204e-06 1.754e-06 2.700e-07 1.074e+00 6.120e+00 
128301 1.203e-06 1.752e-06 2.692e-07 1.146e+00 6.599e+00 
128401 1.202e-06 1.749e-06 2.684e-07 1.218e+00 7.094e+00 
128501 1.201e-06 1.747e-06 2.676e-07 1.291e+00 7.607e+00 
128601 1.199e-06 1.745e-06 2.668e-07 1.365e+00 8.136e+00 
128701 1.198e-06 1.743e-06 2.659e-07 1.438e+00 8.681e+00 
128801 1.197e-06 1.740e-06 2.651e-07 1.512e+00 9.243e+00 
128901 1.196e-06 1.738e-06 2.643e-07 1.585e+00 9.821e+00 
129001 1.195e-06 1.736e-06 2.635e-07 1.658e+00 1.042e+01 
129101 1.194e-06 1.734e-06 2.627e-07 1.730e+00 1.103e+01 
129201 1.192e-06 1.732e-06 2.619e-07 1.802e+00 1.165e+01 
129301 1.191e-06 1.729e-06 2.611e-07 1.872e+00 1.229e+01 
129401 1.190e-06 1.727e-06 2.603e-07 1.941e+00 1.295e+01 
129501 1.189e-06 1.725e-06 2.595e-07 2.009e+00 1.362e+01 
129601 1.188e-06 1.723e-06 2.587e-07 2.076e+00 1.431e+01 
129701 1.187e-06 1.720e-06 2.579e-07 2.141e+00 1.501e+01 
129801 1.186e-06 1.718e-06 2.571e-07 2.204e+00 1.573e+01 
129901 1.184e-06 1.716e-06 2.564e-07 2.265e+00 1.647e+01 
130001 1.183e-06 1.714e-06 2.556e-07 2.324e+00 1.721e+01 
130101 1.182e-06 1.711e-06 2.548e-07 2.381e+00 1.797e+01 
130201 1.181e-06 1.709e-06 2.540e-07 2.435e+00 1.875e+01 
130301 1.180e-06 1.707e-06 2.533e-07 2.487e+00 1.954e+01 
130401 1.179e-06 1.705e-06 2.525e-07 2.536e+00 2.035e+01 
130501 1.178e-06 1.703e-06 2.517e-07 2.582e+00 2.116e+01 
130601 1.176e-06 1.700e-06 2.510e-07 2.626e+00 2.200e+01 
130701 1.175e-06 1.698e-06 2.502e-07 2.666e+00 2.284e+01 
130801 1.174e-06 1.696e-06 2.494e-07 2.703e+00 2.370e+01 
130901 1.173e-06 1.694e-06 2.487e-07 2.737e+00 2.458e+01 
131001 1.172e-06 1.691e-06 2.479e-07 2.768e+00 2.546e+01 
131101 1.171e-06 1.689e-06 2.472e-07 2.796e+00 2.636e+01 
131201 1.170e-06 1.687e-06 2.464e-07 2.820e+00 2.727e+01 
131301 1.169e-06 1.685e-06 2.457e-07 2.840e+00 2.820e+01 
131401 1.167e-06 1.683e-06 2.449e-07 2.857e+00 2.913e+01 
131501 1.166e-06 1.680e-06 2.442e-07 2.871e+00 3.008e+01 
131601 1.165e-06 1.678e-06 2.434e-07 2.881e+00 3.104e+01 
131701 1.164e-06 1.676e-06 2.427e-07 2.887e+00 3.202e+01 
131801 1.163e-06 1.674e-06 2.420e-07 2.890e+00 3.300e+01 
131901 1.162e-06 1.672e-06 2.412e-07 2.889e+00 3.400e+01 
132001 1.161e-06 1.669e-06 2.405e-07 2.884e+00 3.501e+01 
132101 1.160e-06 1.667e-06 2.398e-07 2.876e+00 3.603e+01 
132201 1.158e-06 1.665e-06 2.390e-07 2.864e+00 3.706e+01 
132301 1.157e-06 1.663e-06 2.383e-07 2.849e+00 3.810e+01 
132401 1.156e-06 1.661e-06 2.376e-07 2.831e+00 3.916e+01 
132501 1.155e-06 1.658e-06 2.369e-07 2.808e+00 4.022e+01 
132601 1.154e-06 1.656e-06 2.362e-07 2.783e+00 4.130e+01 
132701 1.153e-06 1.654e-06 2.355e-07 2.754e+00 4.238e+01 
132801 1.152e-06 1.652e-06 2.347e-07 2.722e+00 4.348e+01 
132901 1.151e-06 1.650e-06 2.340e-07 2.687e+00 4.458e+01 
133001 1.150e-06 1.647e-06 2.333e-07 2.649e+00 4.570e+01 
133101 1.148e-06 1.645e-06 2.326e-07 2.608e+00 4.682e+01 
133201 1.147e-06 1.643e-06 2.319e-07 2.564e+00 4.796e+01 
133301 1.146e-06 1.641e-06 2.312e-07 2.517e+00 4.910e+01 
133401 1.145e-06 1.639e-06 2.305e-07 2.467e+00 5.026e+01 
133501 1.144e-06 1.636e-06 2.298e-07 2.416e+00 5.142e+01 
133601 1.143e-06 1.634e-06 2.291e-07 2.361e+00 5.259e+01 
133701 1.142e-06 1.632e-06 2.284e-07 2.305e+00 5.377e+01 
133801 1.141e-06 1.630e-06 2.278e-07 2.246e+00 5.496e+01 
133901 1.140e-06 1.628e-06 2.271e-07 2.186e+00 5.616e+01 
134001 1.139e-06 1.626e-06 2.264e-07 2.124e+00 5.737e+01 
134101 1.138e-06 1.623e-06 2.257e-07 2.060e+00 5.858e+01 
134201 1.136e-06 1.621e-06 2.250e-07 1.995e+00 5.980e+01 
134301 1.135e-06 1.619e-06 2.243e-07 1.928e+00 6.103e+01 
134401 1.134e-06 1.617e-06 2.237e-07 1.860e+00 6.227e+01 
134501 1.133e-06 1.615e-06 2.230e-07 1.792e+00 6.351e+01 
134601 1.132e-06 1.612e-06 2.223e-07 1.722e+00 6.476e+01 
134701 1.131e-06 1.610e-06 2.217e-07 1.652e+00 6.602e+01 
134801 1.130e-06 1.608e-06 2.210e-07 1.581e+00 6.729e+01 
134901 1.129e-06 1.606e-06 2.203e-07 1.510e+00 6.856e+01 
135001 1.128e-06 1.604e-06 2.197e-07 1.439e+00 6.984e+01 
135101 1.127e-06 1.602e-06 2.190e-07 1.368e+00 7.112e+01 
135201 1.126e-06 1.599e-06 2.184e-07 1.298e+00 7.242e+01 
135301 1.125e-06 1.597e-06 2.177e-07 1.227e+00 7.371e+01 
135401 1.123e-06 1.595e-06 2.170e-07 1.158e+00 7.502e+01 
135501 1.122e-06 1.593e-06 2.164e-07 1.089e+00 7.633e+01 
135601 1.121e-06 1.591e-06 2.157e-07 1.020e+00 7.764e+01 
135701 1.120e-06 1.589e-06 2.151e-07 9.533e-01 7.896e+01 
135801 1.119e-06 1.587e-06 2.145e-07 8.875e-01 8.029e+01 
135901 1.118e-06 1.584e-06 2.138e-07 8.230e-01 8.162e+01 
136001 1.117e-06 1.582e-06 2.132e-07 7.601e-01 8.295e+01 
136101 1.116e-06 1.580e-06 2.125e-07 6.989e-01 8.429e+01 
136201 1.115e-06 1.578e-06 2.119e-07 6.395e-01 8.564e+01 
136301 1.114e-06 1.576e-06 2.113e-07 5.820e-01 8.698e+01 
136401 1.113e-06 1.574e-06 2.106e-07 5.266e-01 8.834e+01 
136501 1.112e-06 1.571e-06 2.100e-07 4.735e-01 8.969e+01 
136601 1.111e-06 1.569e-06 2.094e-07 4.226e-01 9.105e+01 
136701 1.110e-06 1.567e-06 2.087e-07 3.743e-01 9.242e+01 
136801 1.109e-06 1.565e-06 2.081e-07 3.285e-01 9.379e+01 
136901 1.107e-06 1.563e-06 2.075e-07 2.854e-01 9.516e+01 
137001 1.106e-06 1.561e-06 2.069e-07 2.450e-01 9.653e+01 
137101 1.105e-06 1.559e-06 2.063e-07 2.075e-01 9.791e+01 
137201 1.104e-06 1.557e-06 2.056e-07 1.729e-01 9.929e+01 
137301 1.103e-06 1.554e-06 2.050e-07 1.413e-01 1.007e+02 
137401 1.102e-06 1.552e-06 2.044e-07 1.128e-01 1.021e+02 
137501 1.101e-06 1.550e-06 2.038e-07 8.735e-02 1.034e+02 
137601 1.100e-06 1.548e-06 2.032e-07 6.512e-02 1.048e+02 
137701 1.099e-06 1.546e-06 2.026e-07 4.611e-02 1.062e+02 
137801 1.098e-06 1.544e-06 2.020e-07 3.034e-02 1.076e+02 
137901 1.097e-06 1.542e-06 2.014e-07 1.785e-02 1.090e+02 
138001 1.096e-06 1.539e-06 2.008e-07 8.647e-03 1.104e+02 
138101 1.095e-06 1.537e-06 2.002e-07 2.743e-03 1.118e+02 
138201 1.094e-06 1.535e-06 1.996e-07 1.391e-04 1.132e+02 
138301 1.093e-06 1.533e-06 1.990e-07 8.261e-04 1.146e+02 
138401 1.092e-06 1.531e-06 1.984e-07 4.789e-03 1.160e+02 
138501 1.091e-06 1.529e-06 1.978e-07 1.200e-02 1.174e+02 
138601 1.090e-06 1.527e-06 1.972e-07 2.244e-02 1.188e+02 
138701 1.089e-06 1.525e-06 1.967e-07 3.605e-02 1.202e+02 
138801 1.088e-06 1.523e-06 1.961e-07 5.279e-02 1.216e+02 
138901 1.087e-06 1.520e-06 1.955e-07 7.261e-02 1.230e+02 
139001 1.086e-06 1.518e-06 1.949e-07 9.544e-02 1.244e+02 
139101 1.085e-06 1.516e-06 1.943e-07 1.212e-01 1.258e+02 
139201 1.084e-06 1.514e-06 1.937e-07 1.499e-01 1.272e+02 
139301 1.083e-06 1.512e-06 1.932e-07 1.813e-01 1.286e+02 
139401 1.081e-06 1.510e-06 1.926e-07 2.154e-01 1.300e+02 
139501 1.080e-06 1.508e-06 1.920e-07 2.521e-01 1.314e+02 
139601 1.079e-06 1.506e-06 1.915e-07 2.913e-01 1.328e+02 
139701 1.078e-06 1.504e-06 1.909e-07 3.329e-01 1.342e+02 
139801 1.077e-06 1.501e-06 1.903e-07 3.767e-01 1.356e+02 
139901 1.076e-06 1.499e-06 1.898e-07 4.227e-01 1.370e+02 
140001 1.075e-06 1.497e-06 1.892e-07 4.707e-01 1.384e+02 
140101 1.074e-06 1.495e-06 1.886e-07 5.206e-01 1.398e+02 
140201 1.073e-06 1.493e-06 1.881e-07 5.722e-01 1.412e+02 
140301 1.072e-06 1.491e-06 1.875e-07 6.255e-01 1.425e+02 
140401 1.071e-06 1.489e-06 1.870e-07 6.802e-01 1.439e+02 
140501 1.070e-06 1.487e-06 1.864e-07 7.362e-01 1.453e+02 
140601 1.069e-06 1.485e-06 1.859e-07 7.935e-01 1.467e+02 
140701 1.068e-06 1.483e-06 1.853e-07 8.518e-01 1.481e+02 
140801 1.067e-06 1.481e-06 1.848e-07 9.109e-01 1.494e+02 
140901 1.066e-06 1.478e-06 1.842e-07 9.708e-01 1.508e+02 
141001 1.065e-06 1.476e-06 1.837e-07 1.031e+00 1.522e+02 
141101 1.064e-06 1.474e-06 1.831e-07 1.092e+00 1.535e+02 
141201 1.063e-06 1.472e-06 1.826e-07 1.153e+00 1.549e+02 
141301 1.062e-06 1.470e-06 1.821e-07 1.214e+00 1.562e+02 
141401 1.061e-06 1.468e-06 1.815e-07 1.275e+00 1.576e+02 
141501 1.060e-06 1.466e-06 1.810e-07 1.336e+00 1.589e+02 
141601 1.059e-06 1.464e-06 1.805e-07 1.397e+00 1.603e+02 
141701 1.058e-06 1.462e-06 1.799e-07 1.457e+00 1.616e+02 
141801 1.057e-06 1.460e-06 1.794e-07 1.516e+00 1.629e+02 
141901 1.056e-06 1.458e-06 1.789e-07 1.575e+00 1.643e+02 
142001 1.055e-06 1.456e-06 1.783e-07 1.632e+00 1.656e+02 
142101 1.054e-06 1.454e-06 1.778e-07 1.689e+00 1.669e+02 
142201 1.053e-06 1.451e-06 1.773e-07 1.744e+00 1.682e+02 
142301 1.052e-06 1.449e-06 1.768e-07 1.797e+00 1.695e+02 
142401 1.051e-06 1.447e-06 1.762e-07 1.849e+00 1.708e+02 
142501 1.050e-06 1.445e-06 1.757e-07 1.900e+00 1.721e+02 
142601 1.049e-06 1.443e-06 1.752e-07 1.949e+00 1.734e+02 
142701 1.048e-06 1.441e-06 1.747e-07 1.995e+00 1.747e+02 
142801 1.047e-06 1.439e-06 1.742e-07 2.040e+00 1.760e+02 
142901 1.046e-06 1.437e-06 1.737e-07 2.083e+00 1.773e+02 
143001 1.045e-06 1.435e-06 1.732e-07 2.123e+00 1.785e+02 
143101 1.044e-06 1.433e-06 1.727e-07 2.161e+00 1.798e+02 
143201 1.043e-06 1.431e-06 1.721e-07 2.197e+00 1.811e+02 
143301 1.042e-06 1.429e-06 1.716e-07 2.230e+00 1.823e+02 
143401 1.041e-06 1.427e-06 1.711e-07 2.260e+00 1.836e+02 
143501 1.040e-06 1.425e-06 1.706e-07 2.288e+00 1.848e+02 
143601 1.040e-06 1.423e-06 1.701e-07 2.313e+00 1.860e+02 
143701 1.039e-06 1.421e-06 1.696e-07 2.335e+00 1.873e+02 
143801 1.038e-06 1.419e-06 1.691e-07 2.355e+00 1.885e+02 
143901 1.037e-06 1.417e-06 1.686e-07 2.371e+00 1.897e+02 
144001 1.036e-06 1.415e-06 1.682e-07 2.384e+00 1.909e+02 
144101 1.035e-06 1.413e-06 1.677e-07 2.395e+00 1.921e+02 
144201 1.034e-06 1.411e-06 1.672e-07 2.403e+00 1.933e+02 
144301 1.033e-06 1.408e-06 1.667e-07 2.407e+00 1.944e+02 
144401 1.032e-06 1.406e-06 1.662e-07 2.409e+00 1.956e+02 
144501 1.031e-06 1.404e-06 1.657e-07 2.407e+00 1.968e+02 
144601 1.030e-06 1.402e-06 1.652e-07 2.403e+00 1.979e+02 
144701 1.029e-06 1.400e-06 1.647e-07 2.395e+00 1.991e+02 
144801 1.028e-06 1.398e-06 1.643e-07 2.385e+00 2.002e+02 
144901 1.027e-06 1.396e-06 1.638e-07 2.372e+00 2.013e+02 
145001 1.026e-06 1.394e-06 1.633e-07 2.355e+00 2.025e+02 
145101 1.025e-06 1.392e-06 1.628e-07 2.336e+00 2.036e+02 
145201 1.024e-06 1.390e-06 1.623e-07 2.314e+00 2.047e+02 
145301 1.023e-06 1.388e-06 1.619e-07 2.290e+00 2.058e+02 
145401 1.022e-06 1.386e-06 1.614e-07 2.262e+00 2.069e+02 
145501 1.021e-06 1.384e-06 1.609e-07 2.232e+00 2.079e+02 
145601 1.020e-06 1.382e-06 1.605e-07 2.200e+00 2.090e+02 
145701 1.019e-06 1.380e-06 1.600e-07 2.165e+00 2.101e+02 
145801 1.018e-06 1.378e-06 1.595e-07 2.128e+00 2.111e+02 
145901 1.017e-06 1.376e-06 1.591e-07 2.088e+00 2.122e+02 
146001 1.016e-06 1.374e-06 1.586e-07 2.047e+00 2.132e+02 
146101 1.015e-06 1.372e-06 1.581e-07 2.003e+00 2.142e+02 
146201 1.015e-06 1.370e-06 1.577e-07 1.957e+00 2.152e+02 
146301 1.014e-06 1.368e-06 1.572e-07 1.910e+00 2.162e+02 
146401 1.013e-06 1.366e-06 1.568e-07 1.861e+00 2.172e+02 
146501 1.012e-06 1.364e-06 1.563e-07 1.810e+00 2.182e+02 
146601 1.011e-06 1.362e-06 1.558e-07 1.757e+00 2.192e+02 
146701 1.010e-06 1.360e-06 1.554e-07 1.704e+00 2.201e+02 
146801 1.009e-06 1.358e-06 1.549e-07 1.649e+00 2.211e+02 
146901 1.008e-06 1.356e-06 1.545e-07 1.593e+00 2.220e+02 
147001 1.007e-06 1.354e-06 1.540e-07 1.537e+00 2.230e+02 
147101 1.006e-06 1.352e-06 1.536e-07 1.479e+00 2.239e+02 
147201 1.005e-06 1.350e-06 1.531e-07 1.421e+00 2.248e+02 
147301 1.004e-06 1.348e-06 1.527e-07 1.362e+00 2.257e+02 
147401 1.003e-06 1.346e-06 1.523e-07 1.303e+00 2.266e+02 
147501 1.002e-06 1.344e-06 1.518e-07 1.244e+00 2.275e+02 
147601 1.001e-06 1.342e-06 1.514e-07 1.185e+00 2.283e+02 
147701 1.000e-06 1.340e-06 1.509e-07 1.125e+00 2.292e+02 
147801 9.996e-07 1.338e-06 1.505e-07 1.067e+00 2.300e+02 
147901 9.986e-07 1.336e-06 1.501e-07 1.008e+00 2.309e+02 
148001 9.977e-07 1.334e-06 1.496e-07 9.498e-01 2.317e+02 
148101 9.968e-07 1.332e-06 1.492e-07 8.923e-01 2.325e+02 
148201 9.959e-07 1.330e-06 1.488e-07 8.357e-01 2.333e+02 
148301 9.949e-07 1.328e-06 1.483e-07 7.799e-01 2.341e+02 
148401 9.940e-07 1.326e-06 1.479e-07 7.253e-01 2.349e+02 
148501 9.931e-07 1.324e-06 1.475e-07 6.718e-01 2.356e+02 
148601 9.922e-07 1.323e-06 1.470e-07 6.196e-01 2.364e+02 
148701 9.912e-07 1.321e-06 1.466e-07 5.688e-01 2.371e+02 
148801 9.903e-07 1.319e-06 1.462e-07 5.196e-01 2.379e+02 
148901 9.894e-07 1.317e-06 1.458e-07 4.721e-01 2.386e+02 
149001 9.885e-07 1.315e-06 1.453e-07 4.263e-01 2.393e+02 
149101 9.876e-07 1.313e-06 1.449e-07 3.825e-01 2.400e+02 
149201 9.867e-07 1.311e-06 1.445e-07 3.406e-01 2.407e+02 
149301 9.858e-07 1.309e-06 1.441e-07 3.008e-01 2.413e+02 
149401 9.848e-07 1.307e-06 1.437e-07 2.631e-01 2.420e+02 
149501 9.839e-07 1.305e-06 1.433e-07 2.278e-01 2.426e+02 
149601 9.830e-07 1.303e-06 1.428e-07 1.947e-01 2.433e+02 
149701 9.821e-07 1.301e-06 1.424e-07 1.641e-01 2.439e+02 
149801 9.812e-07 1.299e-06 1.420e-07 1.359e-01 2.445e+02 
149901 9.803e-07 1.297e-06 1.416e-07 1.102e-01 2.451e+02 
150001 9.794e-07 1.295e-06 1.412e-07 8.719e-02 2.457e+02 
150101 9.785e-07 1.293e-06 1.408e-07 6.676e-02 2.463e+02 
150201 9.776e-07 1.291e-06 1.404e-07 4.901e-02 2.468e+02 
150301 9.767e-07 1.289e-06 1.400e-07 3.396e-02 2.474e+02 
150401 9.758e-07 1.287e-06 1.396e-07 2.165e-02 2.479e+02 
150501 9.749e-07 1.285e-06 1.392e-07 1.208e-02 2.485e+02 
150601 9.740e-07 1.284e-06 1.388e-07 5.287e-03 2.490e+02 
150701 9.731e-07 1.282e-06 1.384e-07 1.260e-03 2.495e+02 
150801 9.722e-07 1.280e-06 1.380e-07 2.863e-06 2.499e+02 
150901 9.713e-07 1.278e-06 1.376e-07 1.508e-03 2.504e+02 
151001 9.704e-07 1.276e-06 1.372e-07 5.760e-03 2.509e+02 
151101 9.695e-07 1.274e-06 1.368e-07 1.274e-02 2.513e+02 
151201 9.686e-07 1.272e-06 1.364e-07 2.241e-02 2.518e+02 
151301 9.677e-07 1.270e-06 1.360e-07 3.475e-02 2.522e+02 
151401 9.669e-07 1.268e-06 1.356e-07 4.971e-02 2.526e+02 
151501 9.660e-07 1.266e-06 1.352e-07 6.724e-02 2.530e+02 
151601 9.651e-07 1.264e-06 1.348e-07 8.730e-02 2.534e+02 
151701 9.642e-07 1.262e-06 1.344e-07 1.098e-01 2.538e+02 
151801 9.633e-07 1.260e-06 1.341e-07 1.347e-01 2.541e+02 
151901 9.624e-07 1.259e-06 1.337e-07 1.619e-01 2.545e+02 
152001 9.615e-07 1.257e-06 1.333e-07 1.914e-01 2.548e+02 
152101 9.607e-07 1.255e-06 1.329e-07 2.230e-01 2.551e+02 
152201 9.598e-07 1.253e-06 1.325e-07 2.567e-01 2.554e+02 
152301 9.589e-07 1.251e-06 1.321e-07 2.924e-01 2.557e+02 
152401 9.580e-07 1.249e-06 1.318e-07 3.300e-01 2.560e+02 
152501 9.571e-07 1.247e-06 1.314e-07 3.693e-01 2.563e+02 
152601 9.563e-07 1.245e-06 1.310e-07 4.103e-01 2.565e+02 
152701 9.554e-07 1.243e-06 1.306e-07 4.529e-01 2.568e+02 
152801 9.545e-07 1.241e-06 1.303e-07 4.969e-01 2.570e+02 
152901 9.536e-07 1.240e-06 1.299e-07 5.422e-01 2.572e+02 
153001 9.528e-07 1.238e-06 1.295e-07 5.888e-01 2.574e+02 
153101 9.519e-07 1.236e-06 1.291e-07 6.365e-01 2.576e+02 
153201 9.510e-07 1.234e-06 1.288e-07 6.851e-01 2.578e+02 
153301 9.501e-07 1.232e-06 1.284e-07 7.345e-01 2.579e+02 
153401 9.493e-07 1.230e-06 1.280e-07 7.847e-01 2.581e+02 
153501 9.484e-07 1.228e-06 1.277e-07 8.354e-01 2.582e+02 
153601 9.475e-07 1.226e-06 1.273e-07 8.866e-01 2.583e+02 
153701 9.467e-07 1.224e-06 1.269e-07 9.381e-01 2.584e+02 
153801 9.458e-07 1.223e-06 1.266e-07 9.897e-01 2.585e+02 
153901 9.449e-07 1.221e-06 1.262e-07 1.041e+00 2.586e+02 
154001 9.441e-07 1.219e-06 1.259e-07 1.093e+00 2.587e+02 
154101 9.432e-07 1.217e-06 1.255e-07 1.144e+00 2.588e+02 
154201 9.424e-07 1.215e-06 1.251e-07 1.196e+00 2.588e+02 
154301 9.415e-07 1.213e-06 1.248e-07 1.246e+00 2.588e+02 
154401 9.406e-07 1.211e-06 1.244e-07 1.296e+00 2.589e+02 
154501 9.398e-07 1.209e-06 1.241e-07 1.345e+00 2.589e+02 
154601 9.389e-07 1.208e-06 1.237e-07 1.394e+00 2.589e+02 
154701 9.381e-07 1.206e-06 1.234e-07 1.441e+00 2.588e+02 
154801 9.372e-07 1.204e-06 1.230e-07 1.487e+00 2.588e+02 
154901 9.364e-07 1.202e-06 1.226e-07 1.533e+00 2.588e+02 
155001 9.355e-07 1.200e-06 1.223e-07 1.576e+00 2.587e+02 
155101 9.347e-07 1.198e-06 1.219e-07 1.619e+00 2.586e+02 
155201 9.338e-07 1.196e-06 1.216e-07 1.659e+00 2.586e+02 
155301 9.330e-07 1.194e-06 1.213e-07 1.698e+00 2.585e+02 
155401 9.321e-07 1.193e-06 1.209e-07 1.736e+00 2.584e+02 
155501 9.313e-07 1.191e-06 1.206e-07 1.771e+00 2.582e+02 
155601 9.304e-07 1.189e-06 1.202e-07 1.805e+00 2.581e+02 
155701 9.296e-07 1.187e-06 1.199e-07 1.837e+00 2.579e+02 
155801 9.287e-07 1.185e-06 1.195e-07 1.866e+00 2.578e+02 
155901 9.279e-07 1.183e-06 1.192e-07 1.894e+00 2.576e+02 
156001 9.270e-07 1.182e-06 1.189e-07 1.919e+00 2.574e+02 
156101 9.262e-07 1.180e-06 1.185e-07 1.942e+00 2.572e+02 
156201 9.254e-07 1.178e-06 1.182e-07 1.962e+00 2.570e+02 
156301 9.245e-07 1.176e-06 1.178e-07 1.981e+00 2.568e+02 
156401 9.237e-07 1.174e-06 1.175e-07 1.996e+00 2.566e+02 
156501 9.228e-07 1.172e-06 1.172e-07 2.010e+00 2.563e+02 
156601 9.220e-07 1.171e-06 1.168e-07 2.020e+00 2.561e+02 
156701 9.212e-07 1.169e-06 1.165e-07 2.029e+00 2.558e+02 
156801 9.203e-07 1.167e-06 1.162e-07 2.035e+00 2.555e+02 
156901 9.195e-07 1.165e-06 1.158e-07 2.038e+00 2.552e+02 
157001 9.187e-07 1.163e-06 1.155e-07 2.038e+00 2.549e+02 
157101 9.178e-07 1.161e-06 1.152e-07 2.037e+00 2.546e+02 
157201 9.170e-07 1.160e-06 1.149e-07 2.032e+00 2.542e+02 
157301 9.162e-07 1.158e-06 1.145e-07 2.025e+00 2.539e+02 
157401 9.153e-07 1.156e-06 1.142e-07 2.016e+00 2.535e+02 
157501 9.145e-07 1.154e-06 1.139e-07 2.004e+00 2.532e+02 
157601 9.137e-07 1.152e-06 1.136e-07 1.990e+00 2.528e+02 
157701 9.129e-07 1.150e-06 1.132e-07 1.973e+00 2.524e+02 
157801 9.120e-07 1.149e-06 1.129e-07 1.954e+00 2.520e+02 
157901 9.112e-07 1.147e-06 1.126e-07 1.932e+00 2.516e+02 
158001 9.104e-07 1.145e-06 1.123e-07 1.909e+00 2.512e+02 
158101 9.096e-07 1.143e-06 1.120e-07 1.883e+00 2.507e+02 
158201 9.087e-07 1.141e-06 1.116e-07 1.855e+00 2.503e+02 
158301 9.079e-07 1.140e-06 1.113e-07 1.825e+00 2.498e+02 
158401 9.071e-07 1.138e-06 1.110e-07 1.793e+00 2.493e+02 
158501 9.063e-07 1.136e-06 1.107e-07 1.759e+00 2.488e+02 
158601 9.055e-07 1.134e-06 1.104e-07 1.723e+00 2.483e+02 
158701 9.046e-07 1.132e-06 1.101e-07 1.685e+00 2.478e+02 
158801 9.038e-07 1.131e-06 1.097e-07 1.646e+00 2.473e+02 
158901 9.030e-07 1.129e-06 1.094e-07 1.606e+00 2.468e+02 
159001 9.022e-07 1.127e-06 1.091e-07 1.564e+00 2.462e+02 
159101 9.014e-07 1.125e-06 1.088e-07 1.520e+00 2.457e+02 
159201 9.006e-07 1.123e-06 1.085e-07 1.476e+00 2.451e+02 
159301 8.998e-07 1.122e-06 1.082e-07 1.430e+00 2.446e+02 
159401 8.990e-07 1.120e-06 1.079e-07 1.384e+00 2.440e+02 
159501 8.982e-07 1.118e-06 1.076e-07 1.336e+00 2.434e+02 
159601 8.973e-07 1.116e-06 1.073e-07 1.288e+00 2.428e+02 
159701 8.965e-07 1.115e-06 1.070e-07 1.239e+00 2.421e+02 
159801 8.957e-07 1.113e-06 1.067e-07 1.189e+00 2.415e+02 
159901 8.949e-07 1.111e-06 1.064e-07 1.140e+00 2.409e+02 
160001 8.941e-07 1.109e-06 1.061e-07 1.090e+00 2.402e+02 
160101 8.933e-07 1.107e-06 1.058e-07 1.039e+00 2.396e+02 
160201 8.925e-07 1.106e-06 1.055e-07 9.892e-01 2.389e+02 
160301 8.917e-07 1.104e-06 1.052e-07 9.391e-01 2.382e+02 
160401 8.909e-07 1.102e-06 1.049e-07 8.892e-01 2.375e+02 
160501 8.901e-07 1.100e-06 1.046e-07 8.396e-01 2.368e+02 
160601 8.893e-07 1.099e-06 1.043e-07 7.905e-01 2.361e+02 
160701 8.885e-07 1.097e-06 1.040e-07 7.420e-01 2.354e+02 
160801 8.877e-07 1.095e-06 1.037e-07 6.942e-01 2.347e+02 
160901 8.869e-07 1.093e-06 1.034e-07 6.471e-01 2.339e+02 
161001 8.861e-07 1.092e-06 1.031e-07 6.011e-01 2.332e+02 
161101 8.853e-07 1.090e-06 1.028e-07 5.560e-01 2.324e+02 
161201 8.845e-07 1.088e-06 1.025e-07 5.121e-01 2.317e+02 
161301 8.838e-07 1.086e-06 1.022e-07 4.694e-01 2.309e+02 
161401 8.830e-07 1.085e-06 1.020e-07 4.281e-01 2.301e+02 
161501 8.822e-07 1.083e-06 1.017e-07 3.882e-01 2.293e+02 
161601 8.814e-07 1.081e-06 1.014e-07 3.499e-01 2.285e+02 
161701 8.806e-07 1.079e-06 1.011e-07 3.132e-01 2.277e+02 
161801 8.798e-07 1.078e-06 1.008e-07 2.781e-01 2.269e+02 
161901 8.790e-07 1.076e-06 1.005e-07 2.449e-01 2.260e+02 
162001 8.782e-07 1.074e-06 1.002e-07 2.136e-01 2.252e+02 
162101 8.774e-07 1.072e-06 9.995e-08 1.841e-01 2.244e+02 
162201 8.767e-07 1.071e-06 9.967e-08 1.567e-01 2.235e+02 
162301 8.759e-07 1.069e-06 9.939e-08 1.313e-01 2.226e+02 
162401 8.751e-07 1.067e-06 9.911e-08 1.081e-01 2.218e+02 
162501 8.743e-07 1.065e-06 9.883e-08 8.700e-02 2.209e+02 
162601 8.735e-07 1.064e-06 9.855e-08 6.813e-02 2.200e+02 
162701 8.728e-07 1.062e-06 9.827e-08 5.151e-02 2.191e+02 
162801 8.720e-07 1.060e-06 9.800e-08 3.717e-02 2.182e+02 
162901 8.712e-07 1.058e-06 9.772e-08 2.514e-02 2.173e+02 
163001 8.704e-07 1.057e-06 9.744e-08 1.544e-02 2.164e+02 
163101 8.697e-07 1.055e-06 9.717e-08 8.084e-03 2.154e+02 
163201 8.689e-07 1.053e-06 9.690e-08 3.087e-03 2.145e+02 
163301 8.681e-07 1.052e-06 9.662e-08 4.502e-04 2.135e+02 
163401 8.673e-07 1.050e-06 9.635e-08 1.715e-04 2.126e+02 
163501 8.666e-07 1.048e-06 9.608e-08 2.243e-03 2.116e+02 
163601 8.658e-07 1.046e-06 9.581e-08 6.651e-03 2.107e+02 
163701 8.650e-07 1.045e-06 9.554e-08 1.338e-02 2.097e+02 
163801 8.642e-07 1.043e-06 9.527e-08 2.239e-02 2.087e+02 
163901 8.635e-07 1.041e-06 9.500e-08 3.367e-02 2.077e+02 
164001 8.627e-07 1.040e-06 9.473e-08 4.717e-02 2.067e+02 
164101 8.619e-07 1.038e-06 9.447e-08 6.285e-02 2.057e+02 
164201 8.612e-07 1.036e-06 9.420e-08 8.067e-02 2.047e+02 
164301 8.604e-07 1.034e-06 9.394e-08 1.006e-01 2.037e+02 
164401 8.597e-07 1.033e-06 9.367e-08 1.225e-01 2.027e+02 
164501 8.589e-07 1.031e-06 9.341e-08 1.464e-01 2.017e+02 
164601 8.581e-07 1.029e-06 9.315e-08 1.722e-01 2.006e+02 
164701 8.574e-07 1.028e-06 9.288e-08 1.998e-01 1.996e+02 
164801 8.566e-07 1.026e-06 9.262e-08 2.291e-01 1.985e+02 
164901 8.558e-07 1.024e-06 9.236e-08 2.601e-01 1.975e+02 
165001 8.551e-07 1.023e-06 9.210e-08 2.927e-01 1.964e+02 
165101 8.543e-07 1.021e-06 9.184e-08 3.268e-01 1.954e+02 
165201 8.536e-07 1.019e-06 9.158e-08 3.623e-01 1.943e+02 
165301 8.528e-07 1.018e-06 9.133e-08 3.991e-01 1.932e+02 
165401 8.521e-07 1.016e-06 9.107e-08 4.372e-01 1.922e+02 
165501 8.513e-07 1.014e-06 9.081e-08 4.763e-01 1.911e+02 
165601 8.506e-07 1.013e-06 9.056e-08 5.164e-01 1.900e+02 
165701 8.498e-07 1.011e-06 9.030e-08 5.575e-01 1.889e+02 
165801 8.491e-07 1.009e-06 9.005e-08 5.993e-01 1.878e+02 
165901 8.483e-07 1.008e-06 8.980e-08 6.418e-01 1.867e+02 
166001 8.476e-07 1.006e-06 8.955e-08 6.849e-01 1.856e+02 
166101 8.468e-07 1.004e-06 8.929e-08 7.285e-01 1.845e+02 
166201 8.461e-07 1.003e-06 8.904e-08 7.724e-01 1.833e+02 
166301 8.453e-07 1.001e-06 8.879e-08 8.165e-01 1.822e+02 
166401 8.446e-07 9.992e-07 8.854e-08 8.608e-01 1.811e+02 
166501 8.438e-07 9.975e-07 8.829e-08 9.050e-01 1.800e+02 
166601 8.431e-07 9.959e-07 8.805e-08 9.492e-01 1.788e+02 
166701 8.423e-07 9.942e-07 8.780e-08 9.932e-01 1.777e+02 
166801 8.416e-07 9.925e-07 8.755e-08 1.037e+00 1.765e+02 
166901 8.408e-07 9.909e-07 8.731e-08 1.080e+00 1.754e+02 
167001 8.401e-07 9.892e-07 8.706e-08 1.123e+00 1.743e+02 
167101 8.394e-07 9.876e-07 8.682e-08 1.165e+00 1.731e+02 
167201 8.386e-07 9.859e-07 8.657e-08 1.206e+00 1.719e+02 
167301 8.379e-07 9.843e-07 8.633e-08 1.246e+00 1.708e+02 
167401 8.371e-07 9.826e-07 8.609e-08 1.286e+00 1.696e+02 
167501 8.364e-07 9.810e-07 8.585e-08 1.324e+00 1.685e+02 
167601 8.357e-07 9.794e-07 8.561e-08 1.361e+00 1.673e+02 
167701 8.349e-07 9.777e-07 8.537e-08 1.397e+00 1.661e+02 
167801 8.342e-07 9.761e-07 8.513e-08 1.432e+00 1.649e+02 
167901 8.335e-07 9.744e-07 8.489e-08 1.465e+00 1.638e+02 
168001 8.327e-07 9.728e-07 8.465e-08 1.496e+00 1.626e+02 
168101 8.320e-07 9.712e-07 8.441e-08 1.526e+00 1.614e+02 
168201 8.313e-07 9.695e-07 8.418e-08 1.555e+00 1.602e+02 
168301 8.305e-07 9.679e-07 8.394e-08 1.581e+00 1.590e+02 
168401 8.298e-07 9.663e-07 8.370e-08 1.606e+00 1.578e+02 
168501 8.291e-07 9.647e-07 8.347e-08 1.629e+00 1.566e+02 
168601 8.284e-07 9.630e-07 8.324e-08 1.650e+00 1.554e+02 
168701 8.276e-07 9.614e-07 8.300e-08 1.669e+00 1.543e+02 
168801 8.269e-07 9.598e-07 8.277e-08 1.687e+00 1.531e+02 
168901 8.262e-07 9.582e-07 8.254e-08 1.702e+00 1.519e+02 
169001 8.255e-07 9.566e-07 8.231e-08 1.715e+00 1.507e+02 
169101 8.247e-07 9.549e-07 8.208e-08 1.725e+00 1.495e+02 
169201 8.240e-07 9.533e-07 8.185e-08 1.734e+00 1.483e+02 
169301 8.233e-07 9.517e-07 8.162e-08 1.741e+00 1.471e+02 
169401 8.226e-07 9.501e-07 8.139e-08 1.745e+00 1.458e+02 
169501 8.219e-07 9.485e-07 8.116e-08 1.747e+00 1.446e+02 
169601 8.211e-07 9.469e-07 8.093e-08 1.747e+00 1.434e+02 
169701 8.204e-07 9.453e-07 8.071e-08 1.745e+00 1.422e+02 
169801 8.197e-07 9.437e-07 8.048e-08 1.741e+00 1.410e+02 
169901 8.190e-07 9.421e-07 8.026e-08 1.734e+00 1.398e+02 
170001 8.183e-07 9.405e-07 8.003e-08 1.726e+00 1.386e+02 
170101 8.176e-07 9.389e-07 7.981e-08 1.715e+00 1.374e+02 
170201 8.168e-07 9.373e-07 7.958e-08 1.702e+00 1.362e+02 
170301 8.161e-07 9.357e-07 7.936e-08 1.687e+00 1.350e+02 
170401 8.154e-07 9.341e-07 7.914e-08 1.670e+00 1.338e+02 
170501 8.147e-07 9.325e-07 7.892e-08 1.651e+00 1.326e+02 
170601 8.140e-07 9.309e-07 7.870e-08 1.630e+00 1.314e+02 
170701 8.133e-07 9.293e-07 7.848e-08 1.608e+00 1.301e+02 
170801 8.126e-07 9.277e-07 7.826e-08 1.583e+00 1.289e+02 
170901 8.119e-07 9.262e-07 7.804e-08 1.557e+00 1.277e+02 
171001 8.112e-07 9.246e-07 7.782e-08 1.529e+00 1.265e+02 
171101 8.105e-07 9.230e-07 7.760e-08 1.500e+00 1.253e+02 
171201 8.097e-07 9.214e-07 7.738e-08 1.469e+00 1.241e+02 
171301 8.090e-07 9.198e-07 7.717e-08 1.436e+00 1.229e+02 
171401 8.083e-07 9.183e-07 7.695e-08 1.402e+00 1.217e+02 
171501 8.076e-07 9.167e-07 7.674e-08 1.367e+00 1.205e+02 
171601 8.069e-07 9.151e-07 7.652e-08 1.331e+00 1.193e+02 
171701 8.062e-07 9.136e-07 7.631e-08 1.293e+00 1.181e+02 
171801 8.055e-07 9.120e-07 7.609e-08 1.255e+00 1.169e+02 
171901 8.048e-07 9.104e-07 7.588e-08 1.215e+00 1.157e+02 
172001 8.041e-07 9.089e-07 7.567e-08 1.175e+00 1.145e+02 
172101 8.034e-07 9.073e-07 7.546e-08 1.134e+00 1.133e+02 
172201 8.027e-07 9.057e-07 7.525e-08 1.093e+00 1.122e+02 
172301 8.020e-07 9.042e-07 7.503e-08 1.051e+00 1.110e+02 
172401 8.013e-07 9.026e-07 7.482e-08 1.008e+00 1.098e+02 
172501 8.006e-07 9.011e-07 7.462e-08 9.652e-01 1.086e+02 
172601 8.000e-07 8.995e-07 7.441e-08 9.222e-01 1.074e+02 
172701 7.993e-07 8.980e-07 7.420e-08 8.791e-01 1.062e+02 
172801 7.986e-07 8.964e-07 7.399e-08 8.360e-01 1.051e+02 
172901 7.979e-07 8.949e-07 7.378e-08 7.931e-01 1.039e+02 
173001 7.972e-07 8.933e-07 7.358e-08 7.503e-01 1.027e+02 
173101 7.965e-07 8.918e-07 7.337e-08 7.079e-01 1.016e+02 
173201 7.958e-07 8.902e-07 7.317e-08 6.659e-01 1.004e+02 
173301 7.951e-07 8.887e-07 7.296e-08 6.244e-01 9.924e+01 
173401 7.944e-07 8.871e-07 7.276e-08 5.835e-01 9.808e+01 
173501 7.937e-07 8.856e-07 7.256e-08 5.434e-01 9.692e+01 
173601 7.931e-07 8.841e-07 7.235e-08 5.040e-01 9.577e+01 
173701 7.924e-07 8.825e-07 7.215e-08 4.656e-01 9.463e+01 
173801 7.917e-07 8.810e-07 7.195e-08 4.282e-01 9.348e+01 
173901 7.910e-07 8.795e-07 7.175e-08 3.919e-01 9.234e+01 
174001 7.903e-07 8.779e-07 7.155e-08 3.568e-01 9.120e+01 
174101 7.896e-07 8.764e-07 7.135e-08 3.230e-01 9.007e+01 
174201 7.890e-07 8.749e-07 7.115e-08 2.904e-01 8.894e+01 
174301 7.883e-07 8.734e-07 7.095e-08 2.593e-01 8.782e+01 
174401 7.876e-07 8.718e-07 7.075e-08 2.297e-01 8.670e+01 
174501 7.869e-07 8.703e-07 7.055e-08 2.016e-01 8.558e+01 
174601 7.862e-07 8.688e-07 7.036e-08 1.752e-01 8.447e+01 
174701 7.856e-07 8.673e-07 7.016e-08 1.505e-01 8.336e+01 
174801 7.849e-07 8.658e-07 6.996e-08 1.274e-01 8.225e+01 
174901 7.842e-07 8.643e-07 6.977e-08 1.062e-01 8.116e+01 
175001 7.835e-07 8.628e-07 6.957e-08 8.680e-02 8.006e+01 
175101 7.829e-07 8.612e-07 6.938e-08 6.928e-02 7.897e+01 
175201 7.822e-07 8.597e-07 6.918e-08 5.367e-02 7.789e+01 
175301 7.815e-07 8.582e-07 6.899e-08 4.001e-02 7.681e+01 
175401 7.808e-07 8.567e-07 6.880e-08 2.832e-02 7.573e+01 
175501 7.802e-07 8.552e-07 6.861e-08 1.863e-02 7.466e+01 
175601 7.795e-07 8.537e-07 6.841e-08 1.095e-02 7.359e+01 
175701 7.788e-07 8.522e-07 6.822e-08 5.293e-03 7.253e+01 
175801 7.781e-07 8.507e-07 6.803e-08 1.670e-03 7.148e+01 
175901 7.775e-07 8.492e-07 6.784e-08 8.068e-05 7.043e+01 
176001 7.768e-07 8.477e-07 6.765e-08 5.229e-04 6.939e+01 
176101 7.761e-07 8.463e-07 6.746e-08 2.989e-03 6.835e+01 
176201 7.755e-07 8.448e-07 6.727e-08 7.464e-03 6.732e+01 
176301 7.748e-07 8.433e-07 6.709e-08 1.393e-02 6.629e+01 
176401 7.742e-07 8.418e-07 6.690e-08 2.237e-02 6.527e+01 
176501 7.735e-07 8.403e-07 6.671e-08 3.275e-02 6.425e+01 
176601 7.728e-07 8.388e-07 6.653e-08 4.504e-02 6.324e+01 
176701 7.722e-07 8.373e-07 6.634e-08 5.920e-02 6.224e+01 
176801 7.715e-07 8.359e-07 6.615e-08 7.519e-02 6.124e+01 
176901 7.708e-07 8.344e-07 6.597e-08 9.296e-02 6.025e+01 
177001 7.702e-07 8.329e-07 6.579e-08 1.125e-01 5.926e+01 
177101 7.695e-07 8.314e-07 6.560e-08 1.336e-01 5.829e+01 
177201 7.689e-07 8.300e-07 6.542e-08 1.565e-01 5.731e+01 
177301 7.682e-07 8.285e-07 6.524e-08 1.808e-01 5.635e+01 
177401 7.675e-07 8.270e-07 6.505e-08 2.067e-01 5.539e+01 
177501 7.669e-07 8.256e-07 6.487e-08 2.339e-01 5.443e+01 
177601 7.662e-07 8.241e-07 6.469e-08 2.625e-01 5.349e+01 
177701 7.656e-07 8.226e-07 6.451e-08 2.924e-01 5.255e+01 
177801 7.649e-07 8.212e-07 6.433e-08 3.235e-01 5.162e+01 
177901 7.643e-07 8.197e-07 6.415e-08 3.557e-01 5.069e+01 
178001 7.636e-07 8.183e-07 6.397e-08 3.889e-01 4.977e+01 
178101 7.630e-07 8.168e-07 6.379e-08 4.230e-01 4.886e+01 
178201 7.623e-07 8.154e-07 6.361e-08 4.580e-01 4.795e+01 
178301 7.617e-07 8.139e-07 6.344e-08 4.937e-01 4.705e+01 
178401 7.610e-07 8.125e-07 6.326e-08 5.301e-01 4.616e+01 
178501 7.604e-07 8.110e-07 6.308e-08 5.671e-01 4.528e+01 
178601 7.597e-07 8.096e-07 6.291e-08 6.045e-01 4.440e+01 
178701 7.591e-07 8.081e-07 6.273e-08 6.423e-01 4.353e+01 
178801 7.584e-07 8.067e-07 6.255e-08 6.804e-01 4.267e+01 
178901 7.578e-07 8.052e-07 6.238e-08 7.187e-01 4.182e+01 
179001 7.571e-07 8.038e-07 6.221e-08 7.570e-01 4.097e+01 
179101 7.565e-07 8.023e-07 6.203e-08 7.953e-01 4.013e+01 
179201 7.558e-07 8.009e-07 6.186e-08 8.336e-01 3.930e+01 
179301 7.552e-07 7.995e-07 6.169e-08 8.716e-01 3.848e+01 
179401 7.546e-07 7.980e-07 6.151e-08 9.092e-01 3.766e+01 
179501 7.539e-07 7.966e-07 6.134e-08 9.465e-01 3.685e+01 
179601 7.533e-07 7.952e-07 6.117e-08 9.833e-01 3.605e+01 
179701 7.526e-07 7.938e-07 6.100e-08 1.019e+00 3.526e+01 
179801 7.520e-07 7.923e-07 6.083e-08 1.055e+00 3.447e+01 
179901 7.514e-07 7.909e-07 6.066e-08 1.090e+00 3.370e+01 
180001 7.507e-07 7.895e-07 6.049e-08 1.124e+00 3.293e+01 
180101 7.501e-07 7.881e-07 6.032e-08 1.157e+00 3.217e+01 
180201 7.495e-07 7.866e-07 6.015e-08 1.188e+00 3.142e+01 
180301 7.488e-07 7.852e-07 5.998e-08 1.219e+00 3.067e+01 
180401 7.482e-07 7.838e-07 5.982e-08 1.249e+00 2.994e+01 
180501 7.475e-07 7.824e-07 5.965e-08 1.277e+00 2.921e+01 
180601 7.469e-07 7.810e-07 5.948e-08 1.304e+00 2.849e+01 
180701 7.463e-07 7.796e-07 5.931e-08 1.330e+00 2.778e+01 
180801 7.456e-07 7.782e-07 5.915e-08 1.354e+00 2.707e+01 
180901 7.450e-07 7.768e-07 5.898e-08 1.377e+00 2.638e+01 
181001 7.444e-07 7.754e-07 5.882e-08 1.398e+00 2.569e+01 
181101 7.438e-07 7.740e-07 5.865e-08 1.417e+00 2.502e+01 
181201 7.431e-07 7.726e-07 5.849e-08 1.435e+00 2.435e+01 
181301 7.425e-07 7.712e-07 5.833e-08 1.451e+00 2.369e+01 
181401 7.419e-07 7.698e-07 5.816e-08 1.466e+00 2.304e+01 
181501 7.412e-07 7.684e-07 5.800e-08 1.478e+00 2.239e+01 
181601 7.406e-07 7.670e-07 5.784e-08 1.489e+00 2.176e+01 
181701 7.400e-07 7.656e-07 5.768e-08 1.498e+00 2.113e+01 
181801 7.394e-07 7.642e-07 5.752e-08 1.505e+00 2.052e+01 
181901 7.387e-07 7.628e-07 5.735e-08 1.510e+00 1.991e+01 
182001 7.381e-07 7.614e-07 5.719e-08 1.513e+00 1.931e+01 
182101 7.375e-07 7.600e-07 5.703e-08 1.515e+00 1.872e+01 
182201 7.369e-07 7.587e-07 5.687e-08 1.514e+00 1.814e+01 
182301 7.363e-07 7.573e-07 5.672e-08 1.512e+00 1.756e+01 
182401 7.356e-07 7.559e-07 5.656e-08 1.507e+00 1.700e+01 
182501 7.350e-07 7.545e-07 5.640e-08 1.501e+00 1.645e+01 
182601 7.344e-07 7.531e-07 5.624e-08 1.493e+00 1.590e+01 
182701 7.338e-07 7.518e-07 5.608e-08 1.484e+00 1.536e+01 
182801 7.332e-07 7.504e-07 5.593e-08 1.472e+00 1.484e+01 
182901 7.325e-07 7.490e-07 5.577e-08 1.458e+00 1.432e+01 
183001 7.319e-07 7.476e-07 5.561e-08 1.443e+00 1.381e+01 
183101 7.313e-07 7.463e-07 5.546e-08 1.427e+00 1.331e+01 
183201 7.307e-07 7.449e-07 5.530e-08 1.408e+00 1.282e+01 
183301 7.301e-07 7.436e-07 5.515e-08 1.388e+00 1.233e+01 
183401 7.295e-07 7.422e-07 5.499e-08 1.366e+00 1.186e+01 
183501 7.289e-07 7.408e-07 5.484e-08 1.343e+00 1.140e+01 
183601 7.282e-07 7.395e-07 5.469e-08 1.319e+00 1.094e+01 
183701 7.276e-07 7.381e-07 5.453e-08 1.293e+00 1.050e+01 
183801 7.270e-07 7.368e-07 5.438e-08 1.265e+00 1.006e+01 
183901 7.264e-07 7.354e-07 5.423e-08 1.237e+00 9.634e+00 
184001 7.258e-07 7.341e-07 5.408e-08 1.207e+00 9.216e+00 
184101 7.252e-07 7.327e-07 5.393e-08 1.176e+00 8.807e+00 
184201 7.246e-07 7.314e-07 5.378e-08 1.144e+00 8.408e+00 
184301 7.240e-07 7.300e-07 5.362e-08 1.112e+00 8.018e+00 
184401 7.234e-07 7.287e-07 5.347e-08 1.078e+00 7.637e+00 
184501 7.228e-07 7.273e-07 5.332e-08 1.044e+00 7.266e+00 
184601 7.222e-07 7.260e-07 5.318e-08 1.009e+00 6.904e+00 
184701 7.216e-07 7.246e-07 5.303e-08 9.730e-01 6.551e+00 
184801 7.210e-07 7.233e-07 5.288e-08 9.368e-01 6.207e+00 
184901 7.203e-07 7.220e-07 5.273e-08 9.002e-01 5.873e+00 
185001 7.197e-07 7.206e-07 5.258e-08 8.633e-01 5.548e+00 
185101 7.191e-07 7.193e-07 5.243e-08 8.261e-01 5.232e+00 
185201 7.185e-07 7.180e-07 5.229e-08 7.887e-01 4.926e+00 
185301 7.179e-07 7.166e-07 5.214e-08 7.513e-01 4.629e+00 
185401 7.173e-07 7.153e-07 5.200e-08 7.140e-01 4.341e+00 
185501 7.167e-07 7.140e-07 5.185e-08 6.767e-01 4.063e+00 
185601 7.161e-07 7.127e-07 5.170e-08 6.397e-01 3.794e+00 
185701 7.155e-07 7.113e-07 5.156e-08 6.030e-01 3.534e+00 
185801 7.149e-07 7.100e-07 5.141e-08 5.666e-01 3.284e+00 
185901 7.144e-07 7.087e-07 5.127e-08 5.308e-01 3.043e+00 
186001 7.138e-07 7.074e-07 5.113e-08 4.955e-01 2.811e+00 
186101 7.132e-07 7.061e-07 5.098e-08 4.609e-01 2.588e+00 
186201 7.126e-07 7.048e-07 5.084e-08 4.270e-01 2.375e+00 
186301 7.120e-07 7.035e-07 5.070e-08 3.939e-01 2.171e+00 
186401 7.114e-07 7.021e-07 5.056e-08 3.617e-01 1.976e+00 
186501 7.108e-07 7.008e-07 5.041e-08 3.305e-01 1.791e+00 
186601 7.102e-07 6.995e-07 5.027e-08 3.003e-01 1.614e+00 
186701 7.096e-07 6.982e-07 5.013e-08 2.713e-01 1.447e+00 
186801 7.090e-07 6.969e-07 4.999e-08 2.434e-01 1.290e+00 
186901 7.084e-07 6.956e-07 4.985e-08 2.168e-01 1.141e+00 
187001 7.078e-07 6.943e-07 4.971e-08 1.915e-01 1.001e+00 
187101 7.072e-07 6.930e-07 4.957e-08 1.676e-01 8.712e-01 
187201 7.067e-07 6.917e-07 4.943e-08 1.451e-01 7.501e-01 
187301 7.061e-07 6.904e-07 4.929e-08 1.240e-01 6.382e-01 
187401 7.055e-07 6.891e-07 4.916e-08 1.045e-01 5.353e-01 
187501 7.049e-07 6.878e-07 4.902e-08 8.658e-02 4.416e-01 
187601 7.043e-07 6.866e-07 4.888e-08 7.025e-02 3.569e-01 
187701 7.037e-07 6.853e-07 4.874e-08 5.556e-02 2.813e-01 
187801 7.031e-07 6.840e-07 4.861e-08 4.254e-02 2.148e-01 
187901 7.026e-07 6.827e-07 4.847e-08 3.122e-02 1.572e-01 
188001 7.020e-07 6.814e-07 4.833e-08 2.163e-02 1.087e-01 
188101 7.014e-07 6.801e-07 4.820e-08 1.378e-02 6.910e-02 
188201 7.008e-07 6.789e-07 4.806e-08 7.682e-03 3.848e-02 
188301 7.002e-07 6.776e-07 4.793e-08 3.351e-03 1.677e-02 
188401 6.997e-07 6.763e-07 4.779e-08 7.912e-04 3.957e-03 
188501 6.991e-07 6.750e-07 4.766e-08 2.617e-06 1.309e-05 
188601 6.985e-07 6.738e-07 4.753e-08 9.817e-04 4.910e-03 
188701 6.979e-07 6.725e-07 4.739e-08 3.720e-03 1.862e-02 
188801 6.973e-07 6.712e-07 4.726e-08 8.206e-03 4.111e-02 
188901 6.968e-07 6.700e-07 4.713e-08 1.442e-02 7.235e-02 
189001 6.962e-07 6.687e-07 4.699e-08 2.235e-02 1.123e-01 
189101 6.956e-07 6.674e-07 4.686e-08 3.196e-02 1.610e-01 
189201 6.950e-07 6.662e-07 4.673e-08 4.322e-02 2.183e-01 
189301 6.945e-07 6.649e-07 4.660e-08 5.611e-02 2.842e-01 
189401 6.939e-07 6.637e-07 4.647e-08 7.058e-02 3.587e-01 
189501 6.933e-07 6.624e-07 4.634e-08 8.659e-02 4.418e-01 
189601 6.928e-07 6.611e-07 4.621e-08 1.041e-01 5.334e-01 
189701 6.922e-07 6.599e-07 4.608e-08 1.231e-01 6.335e-01 
189801 6.916e-07 6.586e-07 4.595e-08 1.434e-01 7.420e-01 
189901 6.910e-07 6.574e-07 4.582e-08 1.651e-01 8.590e-01 
190001 6.905e-07 6.561e-07 4.569e-08 1.881e-01 9.843e-01 
190101 6.899e-07 6.549e-07 4.556e-08 2.123e-01 1.118e+00 
190201 6.893e-07 6.537e-07 4.543e-08 2.376e-01 1.260e+00 
190301 6.888e-07 6.524e-07 4.530e-08 2.641e-01 1.410e+00 
190401 6.882e-07 6.512e-07 4.518e-08 2.915e-01 1.568e+00 
190501 6.876e-07 6.499e-07 4.505e-08 3.199e-01 1.735e+00 
190601 6.871e-07 6.487e-07 4.492e-08 3.492e-01 1.910e+00 
190701 6.865e-07 6.475e-07 4.480e-08 3.793e-01 2.092e+00 
190801 6.859e-07 6.462e-07 4.467e-08 4.101e-01 2.283e+00 
190901 6.854e-07 6.450e-07 4.454e-08 4.415e-01 2.482e+00 
191001 6.848e-07 6.438e-07 4.442e-08 4.735e-01 2.689e+00 
191101 6.842e-07 6.425e-07 4.429e-08 5.059e-01 2.903e+00 
191201 6.837e-07 6.413e-07 4.417e-08 5.387e-01 3.126e+00 
191301 6.831e-07 6.401e-07 4.405e-08 5.719e-01 3.356e+00 
191401 6.826e-07 6.389e-07 4.392e-08 6.052e-01 3.594e+00 
191501 6.820e-07 6.376e-07 4.380e-08 6.387e-01 3.840e+00 
191601 6.814e-07 6.364e-07 4.367e-08 6.722e-01 4.093e+00 
191701 6.809e-07 6.352e-07 4.355e-08 7.057e-01 4.354e+00 
191801 6.803e-07 6.340e-07 4.343e-08 7.391e-01 4.623e+00 
191901 6.798e-07 6.328e-07 4.331e-08 7.722e-01 4.899e+00 
192001 6.792e-07 6.316e-07 4.318e-08 8.051e-01 5.183e+00 
192101 6.787e-07 6.303e-07 4.306e-08 8.376e-01 5.474e+00 
192201 6.781e-07 6.291e-07 4.294e-08 8.696e-01 5.772e+00 
192301 6.775e-07 6.279e-07 4.282e-08 9.011e-01 6.077e+00 
192401 6.770e-07 6.267e-07 4.270e-08 9.320e-01 6.390e+00 
192501 6.764e-07 6.255e-07 4.258e-08 9.621e-01 6.710e+00 
192601 6.759e-07 6.243e-07 4.246e-08 9.915e-01 7.037e+00 
192701 6.753e-07 6.231e-07 4.234e-08 1.020e+00 7.372e+00 
192801 6.748e-07 6.219e-07 4.222e-08 1.048e+00 7.713e+00 
192901 6.742e-07 6.207e-07 4.210e-08 1.074e+00 8.061e+00 
193001 6.737e-07 6.195e-07 4.198e-08 1.100e+00 8.416e+00 
193101 6.731e-07 6.183e-07 4.186e-08 1.124e+00 8.778e+00 
193201 6.726e-07 6.171e-07 4.175e-08 1.148e+00 9.147e+00 
193301 6.720e-07 6.159e-07 4.163e-08 1.170e+00 9.522e+00 
193401 6.715e-07 6.147e-07 4.151e-08 1.191e+00 9.904e+00 
193501 6.709e-07 6.136e-07 4.139e-08 1.210e+00 1.029e+01 
193601 6.704e-07 6.124e-07 4.128e-08 1.228e+00 1.069e+01 
193701 6.698e-07 6.112e-07 4.116e-08 1.245e+00 1.109e+01 
193801 6.693e-07 6.100e-07 4.104e-08 1.260e+00 1.150e+01 
193901 6.688e-07 6.088e-07 4.093e-08 1.274e+00 1.191e+01 
194001 6.682e-07 6.076e-07 4.081e-08 1.286e+00 1.233e+01 
194101 6.677e-07 6.065e-07 4.070e-08 1.296e+00 1.276e+01 
194201 6.671e-07 6.053e-07 4.058e-08 1.305e+00 1.319e+01 
194301 6.666e-07 6.041e-07 4.047e-08 1.313e+00 1.363e+01 
194401 6.660e-07 6.029e-07 4.035e-08 1.318e+00 1.408e+01 
194501 6.655e-07 6.018e-07 4.024e-08 1.322e+00 1.453e+01 
194601 6.650e-07 6.006e-07 4.012e-08 1.325e+00 1.499e+01 
194701 6.644e-07 5.994e-07 4.001e-08 1.325e+00 1.545e+01 
194801 6.639e-07 5.983e-07 3.990e-08 1.325e+00 1.592e+01 
194901 6.633e-07 5.971e-07 3.979e-08 1.322e+00 1.639e+01 
195001 6.628e-07 5.959e-07 3.967e-08 1.318e+00 1.687e+01 
195101 6.623e-07 5.948e-07 3.956e-08 1.312e+00 1.736e+01 
195201 6.617e-07 5.936e-07 3.945e-08 1.305e+00 1.785e+01 
195301 6.612e-07 5.925e-07 3.934e-08 1.295e+00 1.835e+01 
195401 6.606e-07 5.913e-07 3.923e-08 1.285e+00 1.885e+01 
195501 6.601e-07 5.901e-07 3.911e-08 1.273e+00 1.936e+01 
195601 6.596e-07 5.890e-07 3.900e-08 1.259e+00 1.987e+01 
195701 6.590e-07 5.878e-07 3.889e-08 1.244e+00 2.039e+01 
195801 6.585e-07 5.867e-07 3.878e-08 1.227e+00 2.091e+01 
195901 6.580e-07 5.855e-07 3.867e-08 1.209e+00 2.144e+01 
196001 6.574e-07 5.844e-07 3.856e-08 1.190e+00 2.197e+01 
196101 6.569e-07 5.833e-07 3.845e-08 1.169e+00 2.251e+01 
196201 6.564e-07 5.821e-07 3.835e-08 1.148e+00 2.305e+01 
196301 6.558e-07 5.810e-07 3.824e-08 1.124e+00 2.360e+01 
196401 6.553e-07 5.798e-07 3.813e-08 1.100e+00 2.415e+01 
196501 6.548e-07 5.787e-07 3.802e-08 1.075e+00 2.471e+01 
196601 6.543e-07 5.776e-07 3.791e-08 1.049e+00 2.527e+01 
196701 6.537e-07 5.764e-07 3.781e-08 1.022e+00 2.583e+01 
196801 6.532e-07 5.753e-07 3.770e-08 9.934e-01 2.640e+01 
196901 6.527e-07 5.742e-07 3.759e-08 9.645e-01 2.698e+01 
197001 6.521e-07 5.730e-07 3.748e-08 9.349e-01 2.756e+01 
197101 6.516e-07 5.719e-07 3.738e-08 9.046e-01 2.814e+01 
197201 6.511e-07 5.708e-07 3.727e-08 8.737e-01 2.873e+01 
197301 6.506e-07 5.696e-07 3.717e-08 8.424e-01 2.932e+01 
197401 6.500e-07 5.685e-07 3.706e-08 8.106e-01 2.991e+01 
197501 6.495e-07 5.674e-07 3.696e-08 7.784e-01 3.051e+01 
197601 6.490e-07 5.663e-07 3.685e-08 7.460e-01 3.111e+01 
197701 6.485e-07 5.652e-07 3.675e-08 7.134e-01 3.172e+01 
197801 6.480e-07 5.640e-07 3.664e-08 6.807e-01 3.233e+01 
197901 6.474e-07 5.629e-07 3.654e-08 6.479e-01 3.294e+01 
198001 6.469e-07 5.618e-07 3.643e-08 6.152e-01 3.356e+01 
198101 6.464e-07 5.607e-07 3.633e-08 5.827e-01 3.418e+01 
198201 6.459e-07 5.596e-07 3.623e-08 5.503e-01 3.480e+01 
198301 6.454e-07 5.585e-07 3.613e-08 5.182e-01 3.543e+01 
198401 6.448e-07 5.574e-07 3.602e-08 4.865e-01 3.606e+01 
198501 6.443e-07 5.563e-07 3.592e-08 4.552e-01 3.669e+01 
198601 6.438e-07 5.552e-07 3.582e-08 4.245e-01 3.732e+01 
198701 6.433e-07 5.541e-07 3.572e-08 3.944e-01 3.796e+01 
198801 6.428e-07 5.530e-07 3.561e-08 3.649e-01 3.860e+01 
198901 6.423e-07 5.519e-07 3.551e-08 3.361e-01 3.925e+01 
199001 6.417e-07 5.508e-07 3.541e-08 3.082e-01 3.990e+01 
199101 6.412e-07 5.497e-07 3.531e-08 2.811e-01 4.054e+01 
199201 6.407e-07 5.486e-07 3.521e-08 2.550e-01 4.120e+01 
199301 6.402e-07 5.475e-07 3.511e-08 2.298e-01 4.185e+01 
199401 6.397e-07 5.464e-07 3.501e-08 2.057e-01 4.251e+01 
199501 6.392e-07 5.453e-07 3.491e-08 1.828e-01 4.317e+01 
199601 6.387e-07 5.442e-07 3.481e-08 1.609e-01 4.383e+01 
199701 6.381e-07 5.431e-07 3.471e-08 1.404e-01 4.449e+01 
199801 6.376e-07 5.421e-07 3.461e-08 1.210e-01 4.516e+01 
199901 6.371e-07 5.410e-07 3.452e-08 1.030e-01 4.583e+01 
200001 6.366e-07 5.399e-07 3.442e-08 8.635e-02 4.650e+01 
200101 6.361e-07 5.388e-07 3.432e-08 7.107e-02 4.717e+01 
200201 6.356e-07 5.377e-07 3.422e-08 5.721e-02 4.784e+01 
200301 6.351e-07 5.367e-07 3.412e-08 4.479e-02 4.852e+01 
200401 6.346e-07 5.356e-07 3.403e-08 3.386e-02 4.919e+01 
200501 6.341e-07 5.345e-07 3.393e-08 2.443e-02 4.987e+01 
200601 6.336e-07 5.334e-07 3.383e-08 1.651e-02 5.055e+01 
200701 6.331e-07 5.324e-07 3.374e-08 1.013e-02 5.123e+01 
200801 6.326e-07 5.313e-07 3.364e-08 5.297e-03 5.191e+01 
200901 6.321e-07 5.302e-07 3.354e-08 2.015e-03 5.260e+01 
201001 6.315e-07 5.292e-07 3.345e-08 2.887e-04 5.328e+01 
201101 6.310e-07 5.281e-07 3.335e-08 1.186e-04 5.397e+01 
201201 6.305e-07 5.271e-07 3.326e-08 1.500e-03 5.465e+01 
201301 6.300e-07 5.260e-07 3.316e-08 4.426e-03 5.534e+01 
201401 6.295e-07 5.249e-07 3.307e-08 8.883e-03 5.603e+01 
201501 6.290e-07 5.239e-07 3.297e-08 1.486e-02 5.672e+01 
201601 6.285e-07 5.228e-07 3.288e-08 2.233e-02 5.741e+01 
201701 6.280e-07 5.218e-07 3.279e-08 3.127e-02 5.810e+01 
201801 6.275e-07 5.207e-07 3.269e-08 4.166e-02 5.879e+01 
201901 6.270e-07 5.197e-07 3.260e-08 5.347e-02 5.948e+01 
202001 6.265e-07 5.186e-07 3.251e-08 6.666e-02 6.017e+01 
202101 6.260e-07 5.176e-07 3.241e-08 8.119e-02 6.086e+01 
202201 6.255e-07 5.165e-07 3.232e-08 9.703e-02 6.155e+01 
202301 6.250e-07 5.155e-07 3.223e-08 1.141e-01 6.225e+01 
202401 6.246e-07 5.144e-07 3.214e-08 1.324e-01 6.294e+01 
202501 6.241e-07 5.134e-07 3.204e-08 1.519e-01 6.363e+01 
202601 6.236e-07 5.124e-07 3.195e-08 1.725e-01 6.432e+01 
202701 6.231e-07 5.113e-07 3.186e-08 1.942e-01 6.502e+01 
202801 6.226e-07 5.103e-07 3.177e-08 2.168e-01 6.571e+01 
202901 6.221e-07 5.093e-07 3.168e-08 2.404e-01 6.640e+01 
203001 6.216e-07 5.082e-07 3.159e-08 2.649e-01 6.709e+01 
203101 6.211e-07 5.072e-07 3.150e-08 2.902e-01 6.778e+01 
203201 6.206e-07 5.062e-07 3.141e-08 3.162e-01 6.847e+01 
203301 6.201e-07 5.051e-07 3.132e-08 3.429e-01 6.916e+01 
203401 6.196e-07 5.041e-07 3.123e-08 3.702e-01 6.985e+01 
203501 6.191e-07 5.031e-07 3.114e-08 3.981e-01 7.054e+01 
203601 6.186e-07 5.021e-07 3.105e-08 4.264e-01 7.122e+01 
203701 6.181e-07 5.010e-07 3.096e-08 4.551e-01 7.191e+01 
203801 6.177e-07 5.000e-07 3.087e-08 4.841e-01 7.259e+01 
203901 6.172e-07 4.990e-07 3.078e-08 5.134e-01 7.328e+01 
204001 6.167e-07 4.980e-07 3.070e-08 5.429e-01 7.396e+01 
204101 6.162e-07 4.970e-07 3.061e-08 5.724e-01 7.464e+01 
204201 6.157e-07 4.960e-07 3.052e-08 6.020e-01 7.532e+01 
204301 6.152e-07 4.950e-07 3.043e-08 6.315e-01 7.600e+01 
204401 6.147e-07 4.939e-07 3.034e-08 6.609e-01 7.668e+01 
204501 6.143e-07 4.929e-07 3.026e-08 6.900e-01 7.735e+01 
204601 6.138e-07 4.919e-07 3.017e-08 7.189e-01 7.803e+01 
204701 6.133e-07 4.909e-07 3.008e-08 7.474e-01 7.870e+01 
204801 6.128e-07 4.899e-07 3.000e-08 7.756e-01 7.937e+01 
204901 6.123e-07 4.889e-07 2.991e-08 8.032e-01 8.004e+01 
205001 6.118e-07 4.879e-07 2.983e-08 8.302e-01 8.071e+01 
205101 6.114e-07 4.869e-07 2.974e-08 8.566e-01 8.138e+01 
205201 6.109e-07 4.859e-07 2.965e-08 8.824e-01 8.204e+01 
205301 6.104e-07 4.849e-07 2.957e-08 9.073e-01 8.270e+01 
205401 6.099e-07 4.839e-07 2.948e-08 9.315e-01 8.336e+01 
205501 6.094e-07 4.829e-07 2.940e-08 9.547e-01 8.402e+01 
205601 6.090e-07 4.819e-07 2.932e-08 9.770e-01 8.467e+01 
205701 6.085e-07 4.809e-07 2.923e-08 9.983e-01 8.532e+01 
205801 6.080e-07 4.800e-07 2.915e-08 1.019e+00 8.597e+01 
205901 6.075e-07 4.790e-07 2.906e-08 1.038e+00 8.662e+01 
206001 6.070e-07 4.780e-07 2.898e-08 1.056e+00 8.727e+01 
206101 6.066e-07 4.770e-07 2.890e-08 1.073e+00 8.791e+01 
206201 6.061e-07 4.760e-07 2.881e-08 1.088e+00 8.855e+01 
206301 6.056e-07 4.750e-07 2.873e-08 1.102e+00 8.918e+01 
206401 6.051e-07 4.741e-07 2.865e-08 1.115e+00 8.982e+01 
206501 6.047e-07 4.731e-07 2.856e-08 1.127e+00 9.045e+01 
206601 6.042e-07 4.721e-07 2.848e-08 1.137e+00 9.108e+01 
206701 6.037e-07 4.711e-07 2.840e-08 1.146e+00 9.170e+01 
206801 6.032e-07 4.702e-07 2.832e-08 1.154e+00 9.233e+01 
206901 6.028e-07 4.692e-07 2.824e-08 1.160e+00 9.294e+01 
207001 6.023e-07 4.682e-07 2.816e-08 1.164e+00 9.356e+01 
207101 6.018e-07 4.672e-07 2.807e-08 1.168e+00 9.417e+01 
207201 6.014e-07 4.663e-07 2.799e-08 1.169e+00 9.478e+01 
207301 6.009e-07 4.653e-07 2.791e-08 1.170e+00 9.539e+01 
207401 6.004e-07 4.644e-07 2.783e-08 1.168e+00 9.599e+01 
207501 5.999e-07 4.634e-07 2.775e-08 1.166e+00 9.659e+01 
207601 5.995e-07 4.624e-07 2.767e-08 1.162e+00 9.719e+01 
207701 5.990e-07 4.615e-07 2.759e-08 1.156e+00 9.778e+01 
207801 5.985e-07 4.605e-07 2.751e-08 1.149e+00 9.837e+01 
207901 5.981e-07 4.596e-07 2.743e-08 1.141e+00 9.895e+01 
208001 5.976e-07 4.586e-07 2.735e-08 1.131e+00 9.953e+01 
208101 5.971e-07 4.576e-07 2.728e-08 1.120e+00 1.001e+02 
208201 5.967e-07 4.567e-07 2.720e-08 1.107e+00 1.007e+02 
208301 5.962e-07 4.557e-07 2.712e-08 1.094e+00 1.012e+02 
208401 5.957e-07 4.548e-07 2.704e-08 1.079e+00 1.018e+02 
208501 5.953e-07 4.539e-07 2.696e-08 1.062e+00 1.024e+02 
208601 5.948e-07 4.529e-07 2.688e-08 1.045e+00 1.029e+02 
208701 5.943e-07 4.520e-07 2.681e-08 1.026e+00 1.035e+02 
208801 5.939e-07 4.510e-07 2.673e-08 1.007e+00 1.040e+02 
208901 5.934e-07 4.501e-07 2.665e-08 9.862e-01 1.046e+02 
209001 5.930e-07 4.491e-07 2.657e-08 9.645e-01 1.051e+02 
209101 5.925e-07 4.482e-07 2.650e-08 9.420e-01 1.057e+02 
209201 5.920e-07 4.473e-07 2.642e-08 9.185e-01 1.062e+02 
209301 5.916e-07 4.463e-07 2.634e-08 8.943e-01 1.067e+02 
209401 5.911e-07 4.454e-07 2.627e-08 8.693e-01 1.072e+02 
209501 5.907e-07 4.445e-07 2.619e-08 8.436e-01 1.077e+02 
209601 5.902e-07 4.435e-07 2.612e-08 8.172e-01 1.083e+02 
209701 5.897e-07 4.426e-07 2.604e-08 7.903e-01 1.088e+02 
209801 5.893e-07 4.417e-07 2.596e-08 7.629e-01 1.093e+02 
209901 5.888e-07 4.408e-07 2.589e-08 7.351e-01 1.098e+02 
210001 5.884e-07 4.398e-07 2.581e-08 7.069e-01 1.103e+02 
210101 5.879e-07 4.389e-07 2.574e-08 6.785e-01 1.108e+02 
210201 5.875e-07 4.380e-07 2.566e-08 6.498e-01 1.112e+02 
210301 5.870e-07 4.371e-07 2.559e-08 6.210e-01 1.117e+02 
210401 5.865e-07 4.361e-07 2.552e-08 5.921e-01 1.122e+02 
210501 5.861e-07 4.352e-07 2.544e-08 5.631e-01 1.127e+02 
210601 5.856e-07 4.343e-07 2.537e-08 5.343e-01 1.131e+02 
210701 5.852e-07 4.334e-07 2.529e-08 5.056e-01 1.136e+02 
210801 5.847e-07 4.325e-07 2.522e-08 4.771e-01 1.140e+02 
210901 5.843e-07 4.316e-07 2.515e-08 4.488e-01 1.145e+02 
211001 5.838e-07 4.307e-07 2.508e-08 4.209e-01 1.149e+02 
211101 5.834e-07 4.298e-07 2.500e-08 3.935e-01 1.154e+02 
211201 5.829e-07 4.289e-07 2.493e-08 3.665e-01 1.158e+02 
211301 5.825e-07 4.279e-07 2.486e-08 3.400e-01 1.162e+02 
211401 5.820e-07 4.270e-07 2.479e-08 3.141e-01 1.166e+02 
211501 5.816e-07 4.261e-07 2.471e-08 2.890e-01 1.171e+02 
211601 5.811e-07 4.252e-07 2.464e-08 2.645e-01 1.175e+02 
211701 5.807e-07 4.243e-07 2.457e-08 2.408e-01 1.179e+02 
211801 5.802e-07 4.234e-07 2.450e-08 2.180e-01 1.183e+02 
211901 5.798e-07 4.225e-07 2.443e-08 1.961e-01 1.187e+02 
212001 5.793e-07 4.217e-07 2.436e-08 1.751e-01 1.190e+02 
212101 5.789e-07 4.208e-07 2.428e-08 1.551e-01 1.194e+02 
212201 5.784e-07 4.199e-07 2.421e-08 1.362e-01 1.198e+02 
212301 5.780e-07 4.190e-07 2.414e-08 1.184e-01 1.202e+02 
212401 5.775e-07 4.181e-07 2.407e-08 1.016e-01 1.205e+02 
212501 5.771e-07 4.172e-07 2.400e-08 8.610e-02 1.209e+02 
212601 5.767e-07 4.163e-07 2.393e-08 7.175e-02 1.213e+02 
212701 5.762e-07 4.154e-07 2.386e-08 5.865e-02 1.216e+02 
212801 5.758e-07 4.145e-07 2.379e-08 4.681e-02 1.219e+02 
212901 5.753e-07 4.137e-07 2.372e-08 3.626e-02 1.223e+02 
213001 5.749e-07 4.128e-07 2.366e-08 2.703e-02 1.226e+02 
213101 5.744e-07 4.119e-07 2.359e-08 1.912e-02 1.229e+02 
213201 5.740e-07 4.110e-07 2.352e-08 1.257e-02 1.232e+02 
213301 5.736e-07 4.102e-07 2.345e-08 7.381e-03 1.236e+02 
213401 5.731e-07 4.093e-07 2.338e-08 3.560e-03 1.239e+02 
213501 5.727e-07 4.084e-07 2.331e-08 1.117e-03 1.242e+02 
213601 5.722e-07 4.075e-07 2.324e-08 5.132e-05 1.245e+02 
213701 5.718e-07 4.067e-07 2.318e-08 3.635e-04 1.247e+02 
213801 5.714e-07 4.058e-07 2.311e-08 2.049e-03 1.250e+02 
213901 5.709e-07 4.049e-07 2.304e-08 5.098e-03 1.253e+02 
214001 5.705e-07 4.041e-07 2.297e-08 9.501e-03 1.256e+02 
214101 5.700e-07 4.032e-07 2.291e-08 1.524e-02 1.258e+02 
214201 5.696e-07 4.023e-07 2.284e-08 2.230e-02 1.261e+02 
214301 5.692e-07 4.015e-07 2.277e-08 3.067e-02 1.263e+02 
214401 5.687e-07 4.006e-07 2.271e-08 4.030e-02 1.266e+02 
214501 5.683e-07 3.998e-07 2.264e-08 5.118e-02 1.268e+02 
214601 5.679e-07 3.989e-07 2.257e-08 6.328e-02 1.270e+02 
214701 5.674e-07 3.980e-07 2.251e-08 7.656e-02 1.273e+02 
214801 5.670e-07 3.972e-07 2.244e-08 9.099e-02 1.275e+02 
214901 5.666e-07 3.963e-07 2.238e-08 1.065e-01 1.277e+02 
215001 5.661e-07 3.955e-07 2.231e-08 1.231e-01 1.279e+02 
215101 5.657e-07 3.946e-07 2.225e-08 1.407e-01 1.281e+02 
215201 5.653e-07 3.938e-07 2.218e-08 1.593e-01 1.283e+02 
215301 5.648e-07 3.929e-07 2.212e-08 1.788e-01 1.285e+02 
215401 5.644e-07 3.921e-07 2.205e-08 1.992e-01 1.286e+02 
215501 5.640e-07 3.913e-07 2.199e-08 2.204e-01 1.288e+02 
215601 5.635e-07 3.904e-07 2.192e-08 2.424e-01 1.290e+02 
215701 5.631e-07 3.896e-07 2.186e-08 2.650e-01 1.291e+02 
215801 5.627e-07 3.887e-07 2.179e-08 2.883e-01 1.293e+02 
215901 5.623e-07 3.879e-07 2.173e-08 3.122e-01 1.294e+02 
216001 5.618e-07 3.871e-07 2.167e-08 3.366e-01 1.296e+02 
216101 5.614e-07 3.862e-07 2.160e-08 3.615e-01 1.297e+02 
216201 5.610e-07 3.854e-07 2.154e-08 3.868e-01 1.298e+02 
216301 5.605e-07 3.846e-07 2.148e-08 4.124e-01 1.300e+02 
216401 5.601e-07 3.837e-07 2.141e-08 4.383e-01 1.301e+02 
216501 5.597e-07 3.829e-07 2.135e-08 4.643e-01 1.302e+02 
216601 5.593e-07 3.821e-07 2.129e-08 4.905e-01 1.303e+02 
216701 5.588e-07 3.812e-07 2.122e-08 5.168e-01 1.304e+02 
216801 5.584e-07 3.804e-07 2.116e-08 5.430e-01 1.305e+02 
216901 5.580e-07 3.796e-07 2.110e-08 5.692e-01 1.306e+02 
217001 5.576e-07 3.788e-07 2.104e-08 5.953e-01 1.306e+02 
217101 5.571e-07 3.779e-07 2.098e-08 6.211e-01 1.307e+02 
217201 5.567e-07 3.771e-07 2.091e-08 6.467e-01 1.308e+02 
217301 5.563e-07 3.763e-07 2.085e-08 6.719e-01 1.308e+02 
217401 5.559e-07 3.755e-07 2.079e-08 6.968e-01 1.309e+02 
217501 5.554e-07 3.747e-07 2.073e-08 7.212e-01 1.309e+02 
217601 5.550e-07 3.739e-07 2.067e-08 7.451e-01 1.309e+02 
217701 5.546e-07 3.731e-07 2.061e-08 7.684e-01 1.310e+02 
217801 5.542e-07 3.722e-07 2.055e-08 7.910e-01 1.310e+02 
217901 5.538e-07 3.714e-07 2.049e-08 8.130e-01 1.310e+02 
218001 5.533e-07 3.706e-07 2.043e-08 8.342e-01 1.310e+02 
218101 5.529e-07 3.698e-07 2.037e-08 8.546e-01 1.310e+02 
218201 5.525e-07 3.690e-07 2.031e-08 8.742e-01 1.310e+02 
218301 5.521e-07 3.682e-07 2.025e-08 8.928e-01 1.310e+02 
218401 5.517e-07 3.674e-07 2.019e-08 9.105e-01 1.310e+02 
218501 5.513e-07 3.666e-07 2.013e-08 9.273e-01 1.310e+02 
218601 5.508e-07 3.658e-07 2.007e-08 9.430e-01 1.309e+02 
218701 5.504e-07 3.650e-07 2.001e-08 9.576e-01 1.309e+02 
218801 5.500e-07 3.642e-07 1.995e-08 9.711e-01 1.308e+02 
218901 5.496e-07 3.634e-07 1.989e-08 9.835e-01 1.308e+02 
219001 5.492e-07 3.626e-07 1.983e-08 9.947e-01 1.307e+02 
219101 5.488e-07 3.618e-07 1.977e-08 1.005e+00 1.307e+02 
219201 5.483e-07 3.610e-07 1.972e-08 1.013e+00 1.306e+02 
219301 5.479e-07 3.602e-07 1.966e-08 1.021e+00 1.305e+02 
219401 5.475e-07 3.594e-07 1.960e-08 1.027e+00 1.304e+02 
219501 5.471e-07 3.587e-07 1.954e-08 1.032e+00 1.304e+02 
219601 5.467e-07 3.579e-07 1.948e-08 1.036e+00 1.303e+02 
219701 5.463e-07 3.571e-07 1.943e-08 1.038e+00 1.302e+02 
219801 5.459e-07 3.563e-07 1.937e-08 1.040e+00 1.300e+02 
219901 5.455e-07 3.555e-07 1.931e-08 1.039e+00 1.299e+02 
220001 5.450e-07 3.547e-07 1.925e-08 1.038e+00 1.298e+02 
220101 5.446e-07 3.540e-07 1.920e-08 1.035e+00 1.297e+02 
220201 5.442e-07 3.532e-07 1.914e-08 1.031e+00 1.296e+02 
220301 5.438e-07 3.524e-07 1.908e-08 1.026e+00 1.294e+02 
220401 5.434e-07 3.516e-07 1.903e-08 1.019e+00 1.293e+02 
220501 5.430e-07 3.509e-07 1.897e-08 1.012e+00 1.291e+02 
220601 5.426e-07 3.501e-07 1.892e-08 1.003e+00 1.290e+02 
220701 5.422e-07 3.493e-07 1.886e-08 9.923e-01 1.288e+02 
220801 5.418e-07 3.485e-07 1.880e-08 9.809e-01 1.286e+02 
220901 5.414e-07 3.478e-07 1.875e-08 9.683e-01 1.284e+02 
221001 5.410e-07 3.470e-07 1.869e-08 9.547e-01 1.283e+02 
221101 5.406e-07 3.462e-07 1.864e-08 9.399e-01 1.281e+02 
221201 5.402e-07 3.455e-07 1.858e-08 9.242e-01 1.279e+02 
221301 5.397e-07 3.447e-07 1.853e-08 9.074e-01 1.277e+02 
221401 5.393e-07 3.439e-07 1.847e-08 8.897e-01 1.275e+02 
221501 5.389e-07 3.432e-07 1.842e-08 8.711e-01 1.273e+02 
221601 5.385e-07 3.424e-07 1.836e-08 8.516e-01 1.270e+02 
221701 5.381e-07 3.417e-07 1.831e-08 8.313e-01 1.268e+02 
221801 5.377e-07 3.409e-07 1.825e-08 8.102e-01 1.266e+02 
221901 5.373e-07 3.402e-07 1.820e-08 7.884e-01 1.263e+02 
222001 5.369e-07 3.394e-07 1.814e-08 7.660e-01 1.261e+02 
222101 5.365e-07 3.386e-07 1.809e-08 7.430e-01 1.259e+02 
222201 5.361e-07 3.379e-07 1.804e-08 7.194e-01 1.256e+02 
222301 5.357e-07 3.371e-07 1.798e-08 6.953e-01 1.253e+02 
222401 5.353e-07 3.364e-07 1.793e-08 6.709e-01 1.251e+02 
222501 5.349e-07 3.356e-07 1.788e-08 6.460e-01 1.248e+02 
222601 5.345e-07 3.349e-07 1.782e-08 6.209e-01 1.245e+02 
222701 5.341e-07 3.342e-07 1.777e-08 5.955e-01 1.242e+02 
222801 5.337e-07 3.334e-07 1.772e-08 5.699e-01 1.240e+02 
222901 5.333e-07 3.327e-07 1.766e-08 5.443e-01 1.237e+02 
223001 5.329e-07 3.319e-07 1.761e-08 5.185e-01 1.234e+02 
223101 5.325e-07 3.312e-07 1.756e-08 4.928e-01 1.231e+02 
223201 5.321e-07 3.305e-07 1.751e-08 4.672e-01 1.227e+02 
223301 5.317e-07 3.297e-07 1.746e-08 4.417e-01 1.224e+02 
223401 5.313e-07 3.290e-07 1.740e-08 4.164e-01 1.221e+02 
223501 5.309e-07 3.282e-07 1.735e-08 3.914e-01 1.218e+02 
223601 5.305e-07 3.275e-07 1.730e-08 3.667e-01 1.214e+02 
223701 5.301e-07 3.268e-07 1.725e-08 3.424e-01 1.211e+02 
223801 5.297e-07 3.261e-07 1.720e-08 3.185e-01 1.208e+02 
223901 5.294e-07 3.253e-07 1.715e-08 2.951e-01 1.204e+02 
224001 5.290e-07 3.246e-07 1.709e-08 2.723e-01 1.201e+02 
224101 5.286e-07 3.239e-07 1.704e-08 2.501e-01 1.197e+02 
224201 5.282e-07 3.231e-07 1.699e-08 2.285e-01 1.193e+02 
224301 5.278e-07 3.224e-07 1.694e-08 2.077e-01 1.190e+02 
224401 5.274e-07 3.217e-07 1.689e-08 1.876e-01 1.186e+02 
224501 5.270e-07 3.210e-07 1.684e-08 1.684e-01 1.182e+02 
224601 5.266e-07 3.203e-07 1.679e-08 1.500e-01 1.178e+02 
224701 5.262e-07 3.195e-07 1.674e-08 1.325e-01 1.174e+02 
224801 5.258e-07 3.188e-07 1.669e-08 1.159e-01 1.170e+02 
224901 5.254e-07 3.181e-07 1.664e-08 1.004e-01 1.166e+02 
225001 5.250e-07 3.174e-07 1.659e-08 8.583e-02 1.162e+02 
225101 5.247e-07 3.167e-07 1.654e-08 7.233e-02 1.158e+02 
225201 5.243e-07 3.160e-07 1.649e-08 5.992e-02 1.154e+02 
225301 5.239e-07 3.153e-07 1.644e-08 4.861e-02 1.150e+02 
225401 5.235e-07 3.145e-07 1.639e-08 3.844e-02 1.146e+02 
225501 5.231e-07 3.138e-07 1.634e-08 2.943e-02 1.142e+02 
225601 5.227e-07 3.131e-07 1.629e-08 2.160e-02 1.137e+02 
225701 5.223e-07 3.124e-07 1.625e-08 1.495e-02 1.133e+02 
225801 5.219e-07 3.117e-07 1.620e-08 9.518e-03 1.129e+02 
225901 5.216e-07 3.110e-07 1.615e-08 5.300e-03 1.124e+02 
226001 5.212e-07 3.103e-07 1.610e-08 2.305e-03 1.120e+02 
226101 5.208e-07 3.096e-07 1.605e-08 5.391e-04 1.115e+02 
226201 5.204e-07 3.089e-07 1.600e-08 2.459e-06 1.110e+02 
226301 5.200e-07 3.082e-07 1.596e-08 6.934e-04 1.106e+02 
226401 5.196e-07 3.075e-07 1.591e-08 2.607e-03 1.101e+02 
226501 5.192e-07 3.068e-07 1.586e-08 5.735e-03 1.097e+02 
226601 5.189e-07 3.061e-07 1.581e-08 1.007e-02 1.092e+02 
226701 5.185e-07 3.054e-07 1.576e-08 1.559e-02 1.087e+02 
226801 5.181e-07 3.047e-07 1.572e-08 2.228e-02 1.082e+02 
226901 5.177e-07 3.041e-07 1.567e-08 3.013e-02 1.077e+02 
227001 5.173e-07 3.034e-07 1.562e-08 3.910e-02 1.072e+02 
227101 5.169e-07 3.027e-07 1.558e-08 4.919e-02 1.068e+02 
227201 5.166e-07 3.020e-07 1.553e-08 6.034e-02 1.063e+02 
227301 5.162e-07 3.013e-07 1.548e-08 7.255e-02 1.058e+02 
227401 5.158e-07 3.006e-07 1.544e-08 8.576e-02 1.052e+02 
227501 5.154e-07 2.999e-07 1.539e-08 9.995e-02 1.047e+02 
227601 5.150e-07 2.993e-07 1.534e-08 1.151e-01 1.042e+02 
227701 5.147e-07 2.986e-07 1.530e-08 1.311e-01 1.037e+02 
227801 5.143e-07 2.979e-07 1.525e-08 1.480e-01 1.032e+02 
227901 5.139e-07 2.972e-07 1.521e-08 1.657e-01 1.027e+02 
228001 5.135e-07 2.965e-07 1.516e-08 1.841e-01 1.021e+02 
228101 5.132e-07 2.959e-07 1.511e-08 2.033e-01 1.016e+02 
228201 5.128e-07 2.952e-07 1.507e-08 2.231e-01 1.011e+02 
228301 5.124e-07 2.945e-07 1.502e-08 2.436e-01 1.006e+02 
228401 5.120e-07 2.938e-07 1.498e-08 2.646e-01 1.000e+02 
228501 5.116e-07 2.932e-07 1.493e-08 2.861e-01 9.947e+01 
228601 5.113e-07 2.925e-07 1.489e-08 3.081e-01 9.893e+01 
228701 5.109e-07 2.918e-07 1.484e-08 3.304e-01 9.838e+01 
228801 5.105e-07 2.912e-07 1.480e-08 3.531e-01 9.783e+01 
228901 5.101e-07 2.905e-07 1.475e-08 3.761e-01 9.728e+01 
229001 5.098e-07 2.898e-07 1.471e-08 3.993e-01 9.672e+01 
229101 5.094e-07 2.892e-07 1.466e-08 4.226e-01 9.617e+01 
229201 5.090e-07 2.885e-07 1.462e-08 4.461e-01 9.560e+01 
229301 5.087e-07 2.879e-07 1.458e-08 4.696e-01 9.504e+01 
229401 5.083e-07 2.872e-07 1.453e-08 4.930e-01 9.447e+01 
229501 5.079e-07 2.865e-07 1.449e-08 5.164e-01 9.391e+01 
229601 5.075e-07 2.859e-07 1.444e-08 5.397e-01 9.333e+01 
229701 5.072e-07 2.852e-07 1.440e-08 5.627e-01 9.276e+01 
229801 5.068e-07 2.846e-07 1.436e-08 5.855e-01 9.218e+01 
229901 5.064e-07 2.839e-07 1.431e-08 6.080e-01 9.161e+01 
230001 5.061e-07 2.833e-07 1.427e-08 6.301e-01 9.103e+01 
230101 5.057e-07 2.826e-07 1.423e-08 6.518e-01 9.044e+01 
230201 5.053e-07 2.820e-07 1.418e-08 6.730e-01 8.986e+01 
230301 5.049e-07 2.813e-07 1.414e-08 6.937e-01 8.927e+01 
230401 5.046e-07 2.807e-07 1.410e-08 7.138e-01 8.868e+01 
230501 5.042e-07 2.800e-07 1.406e-08 7.332e-01 8.809e+01 
230601 5.038e-07 2.794e-07 1.401e-08 7.520e-01 8.750e+01 
230701 5.035e-07 2.787e-07 1.397e-08 7.700e-01 8.690e+01 
230801 5.031e-07 2.781e-07 1.393e-08 7.873e-01 8.631e+01 
230901 5.027e-07 2.774e-07 1.389e-08 8.037e-01 8.571e+01 
231001 5.024e-07 2.768e-07 1.384e-08 8.193e-01 8.511e+01 
231101 5.020e-07 2.762e-07 1.380e-08 8.340e-01 8.451e+01 
231201 5.016e-07 2.755e-07 1.376e-08 8.477e-01 8.390e+01 
231301 5.013e-07 2.749e-07 1.372e-08 8.605e-01 8.330e+01 
231401 5.009e-07 2.743e-07 1.368e-08 8.723e-01 8.269e+01 
231501 5.005e-07 2.736e-07 1.363e-08 8.831e-01 8.209e+01 
231601 5.002e-07 2.730e-07 1.359e-08 8.928e-01 8.148e+01 
231701 4.998e-07 2.724e-07 1.355e-08 9.014e-01 8.087e+01 
231801 4.995e-07 2.717e-07 1.351e-08 9.090e-01 8.026e+01 
231901 4.991e-07 2.711e-07 1.347e-08 9.154e-01 7.964e+01 
232001 4.987e-07 2.705e-07 1.343e-08 9.207e-01 7.903e+01 
232101 4.984e-07 2.698e-07 1.339e-08 9.248e-01 7.841e+01 
232201 4.980e-07 2.692e-07 1.335e-08 9.278e-01 7.780e+01 
232301 4.976e-07 2.686e-07 1.331e-08 9.296e-01 7.718e+01 
232401 4.973e-07 2.680e-07 1.327e-08 9.303e-01 7.657e+01 
232501 4.969e-07 2.674e-07 1.323e-08 9.298e-01 7.595e+01 
232601 4.966e-07 2.667e-07 1.319e-08 9.282e-01 7.533e+01 
232701 4.962e-07 2.661e-07 1.315e-08 9.254e-01 7.471e+01 
232801 4.958e-07 2.655e-07 1.311e-08 9.214e-01 7.409e+01 
232901 4.955e-07 2.649e-07 1.307e-08 9.163e-01 7.347e+01 
233001 4.951e-07 2.643e-07 1.303e-08 9.101e-01 7.285e+01 
233101 4.948e-07 2.636e-07 1.299e-08 9.028e-01 7.223e+01 
233201 4.944e-07 2.630e-07 1.295e-08 8.944e-01 7.160e+01 
233301 4.940e-07 2.624e-07 1.291e-08 8.849e-01 7.098e+01 
233401 4.937e-07 2.618e-07 1.287e-08 8.744e-01 7.036e+01 
233501 4.933e-07 2.612e-07 1.283e-08 8.629e-01 6.974e+01 
233601 4.930e-07 2.606e-07 1.279e-08 8.504e-01 6.911e+01 
233701 4.926e-07 2.600e-07 1.275e-08 8.369e-01 6.849e+01 
233801 4.923e-07 2.594e-07 1.271e-08 8.226e-01 6.787e+01 
233901 4.919e-07 2.588e-07 1.267e-08 8.073e-01 6.724e+01 
234001 4.915e-07 2.582e-07 1.263e-08 7.912e-01 6.662e+01 
234101 4.912e-07 2.576e-07 1.260e-08 7.743e-01 6.600e+01 
234201 4.908e-07 2.570e-07 1.256e-08 7.566e-01 6.537e+01 
234301 4.905e-07 2.564e-07 1.252e-08 7.382e-01 6.475e+01 
234401 4.901e-07 2.558e-07 1.248e-08 7.192e-01 6.413e+01 
234501 4.898e-07 2.552e-07 1.244e-08 6.995e-01 6.351e+01 
234601 4.894e-07 2.546e-07 1.240e-08 6.793e-01 6.288e+01 
234701 4.891e-07 2.540e-07 1.237e-08 6.585e-01 6.226e+01 
234801 4.887e-07 2.534e-07 1.233e-08 6.373e-01 6.164e+01 
234901 4.884e-07 2.528e-07 1.229e-08 6.156e-01 6.102e+01 
235001 4.880e-07 2.522e-07 1.225e-08 5.936e-01 6.040e+01 
235101 4.877e-07 2.516e-07 1.222e-08 5.713e-01 5.978e+01 
235201 4.873e-07 2.510e-07 1.218e-08 5.487e-01 5.917e+01 
235301 4.870e-07 2.504e-07 1.214e-08 5.259e-01 5.855e+01 
235401 4.866e-07 2.498e-07 1.210e-08 5.030e-01 5.793e+01 
235501 4.863e-07 2.492e-07 1.207e-08 4.800e-01 5.732e+01 
235601 4.859e-07 2.486e-07 1.203e-08 4.570e-01 5.670e+01 
235701 4.856e-07 2.481e-07 1.199e-08 4.340e-01 5.609e+01 
235801 4.852e-07 2.475e-07 1.196e-08 4.110e-01 5.548e+01 
235901 4.849e-07 2.469e-07 1.192e-08 3.883e-01 5.486e+01 
236001 4.845e-07 2.463e-07 1.188e-08 3.657e-01 5.425e+01 
236101 4.842e-07 2.457e-07 1.185e-08 3.434e-01 5.364e+01 
236201 4.838e-07 2.451e-07 1.181e-08 3.213e-01 5.304e+01 
236301 4.835e-07 2.446e-07 1.177e-08 2.997e-01 5.243e+01 
236401 4.831e-07 2.440e-07 1.174e-08 2.784e-01 5.183e+01 
236501 4.828e-07 2.434e-07 1.170e-08 2.576e-01 5.122e+01 
236601 4.824e-07 2.428e-07 1.167e-08 2.374e-01 5.062e+01 
236701 4.821e-07 2.423e-07 1.163e-08 2.177e-01 5.002e+01 
236801 4.817e-07 2.417e-07 1.159e-08 1.986e-01 4.942e+01 
236901 4.814e-07 2.411e-07 1.156e-08 1.801e-01 4.882e+01 
237001 4.811e-07 2.406e-07 1.152e-08 1.624e-01 4.823e+01 
237101 4.807e-07 2.400e-07 1.149e-08 1.454e-01 4.763e+01 
237201 4.804e-07 2.394e-07 1.145e-08 1.291e-01 4.704e+01 
237301 4.800e-07 2.388e-07 1.142e-08 1.137e-01 4.645e+01 
237401 4.797e-07 2.383e-07 1.138e-08 9.919e-02 4.586e+01 
237501 4.793e-07 2.377e-07 1.135e-08 8.554e-02 4.528e+01 
237601 4.790e-07 2.371e-07 1.131e-08 7.281e-02 4.469e+01 
237701 4.786e-07 2.366e-07 1.128e-08 6.103e-02 4.411e+01 
237801 4.783e-07 2.360e-07 1.124e-08 5.023e-02 4.353e+01 
237901 4.780e-07 2.355e-07 1.121e-08 4.043e-02 4.295e+01 
238001 4.776e-07 2.349e-07 1.117e-08 3.165e-02 4.238e+01 
238101 4.773e-07 2.343e-07 1.114e-08 2.392e-02 4.180e+01 
238201 4.769e-07 2.338e-07 1.110e-08 1.725e-02 4.123e+01 
238301 4.766e-07 2.332e-07 1.107e-08 1.166e-02 4.066e+01 
238401 4.763e-07 2.327e-07 1.104e-08 7.146e-03 4.010e+01 
238501 4.759e-07 2.321e-07 1.100e-08 3.729e-03 3.953e+01 
238601 4.756e-07 2.316e-07 1.097e-08 1.413e-03 3.897e+01 
238701 4.752e-07 2.310e-07 1.093e-08 1.988e-04 3.841e+01 
238801 4.749e-07 2.305e-07 1.090e-08 8.796e-05 3.786e+01 
238901 4.746e-07 2.299e-07 1.087e-08 1.078e-03 3.730e+01 
239001 4.742e-07 2.294e-07 1.083e-08 3.163e-03 3.675e+01 
239101 4.739e-07 2.288e-07 1.080e-08 6.336e-03 3.620e+01 
239201 4.736e-07 2.283e-07 1.077e-08 1.059e-02 3.566e+01 
239301 4.732e-07 2.277e-07 1.073e-08 1.590e-02 3.512e+01 
239401 4.729e-07 2.272e-07 1.070e-08 2.226e-02 3.458e+01 
239501 4.725e-07 2.266e-07 1.067e-08 2.965e-02 3.404e+01 
239601 4.722e-07 2.261e-07 1.063e-08 3.804e-02 3.351e+01 
239701 4.719e-07 2.256e-07 1.060e-08 4.743e-02 3.298e+01 
239801 4.715e-07 2.250e-07 1.057e-08 5.777e-02 3.245e+01 
239901 4.712e-07 2.245e-07 1.053e-08 6.904e-02 3.192e+01 
240001 4.709e-07 2.239e-07 1.050e-08 8.120e-02 3.140e+01 
240101 4.705e-07 2.234e-07 1.047e-08 9.424e-02 3.088e+01 
240201 4.702e-07 2.229e-07 1.044e-08 1.081e-01 3.037e+01 
240301 4.699e-07 2.223e-07 1.040e-08 1.228e-01 2.986e+01 
240401 4.695e-07 2.218e-07 1.037e-08 1.382e-01 2.935e+01 
240501 4.692e-07 2.213e-07 1.034e-08 1.543e-01 2.884e+01 
240601 4.689e-07 2.207e-07 1.031e-08 1.711e-01 2.834e+01 
240701 4.685e-07 2.202e-07 1.028e-08 1.886e-01 2.784e+01 
240801 4.682e-07 2.197e-07 1.024e-08 2.066e-01 2.735e+01 
240901 4.679e-07 2.191e-07 1.021e-08 2.251e-01 2.685e+01 
241001 4.675e-07 2.186e-07 1.018e-08 2.442e-01 2.637e+01 
241101 4.672e-07 2.181e-07 1.015e-08 2.637e-01 2.588e+01 
241201 4.669e-07 2.176e-07 1.012e-08 2.835e-01 2.540e+01 
241301 4.666e-07 2.170e-07 1.009e-08 3.037e-01 2.492e+01 
241401 4.662e-07 2.165e-07 1.005e-08 3.242e-01 2.445e+01 
241501 4.659e-07 2.160e-07 1.002e-08 3.450e-01 2.398e+01 
241601 4.656e-07 2.155e-07 9.992e-09 3.659e-01 2.351e+01 
241701 4.652e-07 2.150e-07 9.961e-09 3.869e-01 2.305e+01 
241801 4.649e-07 2.144e-07 9.930e-09 4.080e-01 2.259e+01 
241901 4.646e-07 2.139e-07 9.899e-09 4.292e-01 2.214e+01 
242001 4.642e-07 2.134e-07 9.869e-09 4.502e-01 2.169e+01 
242101 4.639e-07 2.129e-07 9.838e-09 4.713e-01 2.124e+01 
242201 4.636e-07 2.124e-07 9.807e-09 4.921e-01 2.080e+01 
242301 4.633e-07 2.119e-07 9.777e-09 5.128e-01 2.036e+01 
242401 4.629e-07 2.113e-07 9.746e-09 5.332e-01 1.992e+01 
242501 4.626e-07 2.108e-07 9.716e-09 5.533e-01 1.949e+01 
242601 4.623e-07 2.103e-07 9.686e-09 5.731e-01 1.907e+01 
242701 4.620e-07 2.098e-07 9.655e-09 5.925e-01 1.864e+01 
242801 4.616e-07 2.093e-07 9.625e-09 6.114e-01 1.823e+01 
242901 4.613e-07 2.088e-07 9.595e-09 6.299e-01 1.781e+01 
243001 4.610e-07 2.083e-07 9.565e-09 6.478e-01 1.740e+01 
243101 4.607e-07 2.078e-07 9.535e-09 6.651e-01 1.700e+01 
243201 4.603e-07 2.073e-07 9.506e-09 6.818e-01 1.659e+01 
243301 4.600e-07 2.068e-07 9.476e-09 6.978e-01 1.620e+01 
243401 4.597e-07 2.063e-07 9.446e-09 7.131e-01 1.580e+01 
243501 4.594e-07 2.058e-07 9.417e-09 7.277e-01 1.542e+01 
243601 4.590e-07 2.053e-07 9.387e-09 7.415e-01 1.503e+01 
243701 4.587e-07 2.048e-07 9.358e-09 7.545e-01 1.465e+01 
243801 4.584e-07 2.043e-07 9.329e-09 7.666e-01 1.428e+01 
243901 4.581e-07 2.038e-07 9.300e-09 7.778e-01 1.391e+01 
244001 4.578e-07 2.033e-07 9.271e-09 7.881e-01 1.354e+01 
244101 4.574e-07 2.028e-07 9.242e-09 7.975e-01 1.318e+01 
244201 4.571e-07 2.023e-07 9.213e-09 8.060e-01 1.282e+01 
244301 4.568e-07 2.018e-07 9.184e-09 8.135e-01 1.247e+01 
244401 4.565e-07 2.013e-07 9.155e-09 8.199e-01 1.212e+01 
244501 4.562e-07 2.008e-07 9.126e-09 8.254e-01 1.178e+01 
244601 4.558e-07 2.003e-07 9.098e-09 8.299e-01 1.144e+01 
244701 4.555e-07 1.998e-07 9.069e-09 8.333e-01 1.110e+01 
244801 4.552e-07 1.993e-07 9.041e-09 8.357e-01 1.077e+01 
244901 4.549e-07 1.989e-07 9.013e-09 8.370e-01 1.045e+01 
245001 4.546e-07 1.984e-07 8.984e-09 8.373e-01 1.013e+01 
245101 4.542e-07 1.979e-07 8.956e-09 8.366e-01 9.814e+00 
245201 4.539e-07 1.974e-07 8.928e-09 8.348e-01 9.503e+00 
245301 4.536e-07 1.969e-07 8.900e-09 8.319e-01 9.197e+00 
245401 4.533e-07 1.964e-07 8.872e-09 8.281e-01 8.896e+00 
245501 4.530e-07 1.960e-07 8.844e-09 8.232e-01 8.600e+00 
245601 4.527e-07 1.955e-07 8.817e-09 8.173e-01 8.309e+00 
245701 4.523e-07 1.950e-07 8.789e-09 8.104e-01 8.022e+00 
245801 4.520e-07 1.945e-07 8.761e-09 8.025e-01 7.740e+00 
245901 4.517e-07 1.940e-07 8.734e-09 7.937e-01 7.463e+00 
246001 4.514e-07 1.936e-07 8.706e-09 7.840e-01 7.192e+00 
246101 4.511e-07 1.931e-07 8.679e-09 7.733e-01 6.925e+00 
246201 4.508e-07 1.926e-07 8.652e-09 7.618e-01 6.662e+00 
246301 4.505e-07 1.921e-07 8.624e-09 7.494e-01 6.405e+00 
246401 4.501e-07 1.917e-07 8.597e-09 7.363e-01 6.153e+00 
246501 4.498e-07 1.912e-07 8.570e-09 7.223e-01 5.906e+00 
246601 4.495e-07 1.907e-07 8.543e-09 7.076e-01 5.664e+00 
246701 4.492e-07 1.902e-07 8.516e-09 6.921e-01 5.426e+00 
246801 4.489e-07 1.898e-07 8.490e-09 6.760e-01 5.194e+00 
246901 4.486e-07 1.893e-07 8.463e-09 6.593e-01 4.967e+00 
247001 4.483e-07 1.888e-07 8.436e-09 6.420e-01 4.745e+00 
247101 4.480e-07 1.884e-07 8.410e-09 6.241e-01 4.527e+00 
247201 4.476e-07 1.879e-07 8.383e-09 6.057e-01 4.315e+00 
247301 4.473e-07 1.875e-07 8.357e-09 5.869e-01 4.108e+00 
247401 4.470e-07 1.870e-07 8.330e-09 5.676e-01 3.906e+00 
247501 4.467e-07 1.865e-07 8.304e-09 5.480e-01 3.709e+00 
247601 4.464e-07 1.861e-07 8.278e-09 5.281e-01 3.517e+00 
247701 4.461e-07 1.856e-07 8.252e-09 5.080e-01 3.330e+00 
247801 4.458e-07 1.851e-07 8.226e-09 4.876e-01 3.148e+00 
247901 4.455e-07 1.847e-07 8.200e-09 4.670e-01 2.972e+00 
248001 4.452e-07 1.842e-07 8.174e-09 4.463e-01 2.800e+00 
248101 4.449e-07 1.838e-07 8.148e-09 4.256e-01 2.633e+00 
248201 4.445e-07 1.833e-07 8.122e-09 4.049e-01 2.472e+00 
248301 4.442e-07 1.829e-07 8.097e-09 3.842e-01 2.316e+00 
248401 4.439e-07 1.824e-07 8.071e-09 3.636e-01 2.165e+00 
248501 4.436e-07 1.820e-07 8.045e-09 3.431e-01 2.019e+00 
248601 4.433e-07 1.815e-07 8.020e-09 3.228e-01 1.878e+00 
248701 4.430e-07 1.811e-07 7.995e-09 3.028e-01 1.742e+00 
248801 4.427e-07 1.806e-07 7.969e-09 2.831e-01 1.611e+00 
248901 4.424e-07 1.802e-07 7.944e-09 2.637e-01 1.485e+00 
249001 4.421e-07 1.797e-07 7.919e-09 2.447e-01 1.365e+00 
249101 4.418e-07 1.793e-07 7.894e-09 2.261e-01 1.250e+00 
249201 4.415e-07 1.788e-07 7.869e-09 2.080e-01 1.139e+00 
249301 4.412e-07 1.784e-07 7.844e-09 1.904e-01 1.034e+00 
249401 4.409e-07 1.779e-07 7.819e-09 1.734e-01 9.343e-01 
249501 4.406e-07 1.775e-07 7.794e-09 1.570e-01 8.394e-01 
249601 4.403e-07 1.770e-07 7.770e-09 1.412e-01 7.496e-01 
249701 4.400e-07 1.766e-07 7.745e-09 1.261e-01 6.649e-01 
249801 4.397e-07 1.762e-07 7.720e-09 1.117e-01 5.854e-01 
249901 4.393e-07 1.757e-07 7.696e-09 9.809e-02 5.109e-01 
250001 4.390e-07 1.753e-07 7.672e-09 8.524e-02 4.415e-01 
250101 4.387e-07 1.748e-07 7.647e-09 7.320e-02 3.772e-01 
250201 4.384e-07 1.744e-07 7.623e-09 6.201e-02 3.180e-01 
250301 4.381e-07 1.740e-07 7.599e-09 5.168e-02 2.639e-01 
250401 4.378e-07 1.735e-07 7.575e-09 4.224e-02 2.149e-01 
250501 4.375e-07 1.731e-07 7.550e-09 3.371e-02 1.709e-01 
250601 4.372e-07 1.727e-07 7.526e-09 2.611e-02 1.319e-01 
250701 4.369e-07 1.722e-07 7.503e-09 1.945e-02 9.804e-02 
250801 4.366e-07 1.718e-07 7.479e-09 1.376e-02 6.919e-02 
250901 4.363e-07 1.714e-07 7.455e-09 9.040e-03 4.536e-02 
251001 4.360e-07 1.709e-07 7.431e-09 5.301e-03 2.656e-02 
251101 4.357e-07 1.705e-07 7.408e-09 2.551e-03 1.277e-02 
251201 4.354e-07 1.701e-07 7.384e-09 7.953e-04 3.978e-03 
251301 4.351e-07 1.697e-07 7.360e-09 3.470e-05 1.735e-04 
251401 4.348e-07 1.692e-07 7.337e-09 2.691e-04 1.346e-03 
251501 4.345e-07 1.688e-07 7.314e-09 1.496e-03 7.483e-03 
251601 4.342e-07 1.684e-07 7.290e-09 3.709e-03 1.857e-02 
251701 4.339e-07 1.680e-07 7.267e-09 6.901e-03 3.460e-02 
251801 4.336e-07 1.675e-07 7.244e-09 1.106e-02 5.556e-02 
251901 4.333e-07 1.671e-07 7.221e-09 1.618e-02 8.142e-02 
252001 4.330e-07 1.667e-07 7.198e-09 2.223e-02 1.122e-01 
252101 4.328e-07 1.663e-07 7.175e-09 2.921e-02 1.478e-01 
252201 4.325e-07 1.659e-07 7.152e-09 3.710e-02 1.883e-01 
252301 4.322e-07 1.654e-07 7.129e-09 4.586e-02 2.337e-01 
252401 4.319e-07 1.650e-07 7.106e-09 5.549e-02 2.839e-01 
252501 4.316e-07 1.646e-07 7.084e-09 6.594e-02 3.389e-01 
252601 4.313e-07 1.642e-07 7.061e-09 7.720e-02 3.988e-01 
252701 4.310e-07 1.638e-07 7.039e-09 8.923e-02 4.634e-01 
252801 4.307e-07 1.634e-07 7.016e-09 1.020e-01 5.328e-01 
252901 4.304e-07 1.630e-07 6.994e-09 1.155e-01 6.069e-01 
253001 4.301e-07 1.625e-07 6.971e-09 1.296e-01 6.857e-01 
253101 4.298e-07 1.621e-07 6.949e-09 1.444e-01 7.693e-01 
253201 4.295e-07 1.617e-07 6.927e-09 1.598e-01 8.576e-01 
253301 4.292e-07 1.613e-07 6.905e-09 1.757e-01 9.505e-01 
253401 4.289e-07 1.609e-07 6.883e-09 1.922e-01 1.048e+00 
253501 4.286e-07 1.605e-07 6.861e-09 2.091e-01 1.150e+00 
253601 4.283e-07 1.601e-07 6.839e-09 2.265e-01 1.257e+00 
253701 4.280e-07 1.597e-07 6.817e-09 2.442e-01 1.369e+00 
253801 4.277e-07 1.593e-07 6.795e-09 2.623e-01 1.484e+00 
253901 4.275e-07 1.589e-07 6.773e-09 2.806e-01 1.605e+00 
254001 4.272e-07 1.585e-07 6.751e-09 2.992e-01 1.730e+00 
254101 4.269e-07 1.581e-07 6.730e-09 3.180e-01 1.860e+00 
254201 4.266e-07 1.577e-07 6.708e-09 3.370e-01 1.994e+00 
254301 4.263e-07 1.573e-07 6.687e-09 3.560e-01 2.132e+00 
254401 4.260e-07 1.569e-07 6.665e-09 3.751e-01 2.275e+00 
254501 4.257e-07 1.565e-07 6.644e-09 3.942e-01 2.422e+00 
254601 4.254e-07 1.561e-07 6.622e-09 4.133e-01 2.574e+00 
254701 4.251e-07 1.557e-07 6.601e-09 4.323e-01 2.730e+00 
254801 4.248e-07 1.553e-07 6.580e-09 4.511e-01 2.890e+00 
254901 4.246e-07 1.549e-07 6.559e-09 4.697e-01 3.055e+00 
255001 4.243e-07 1.545e-07 6.538e-09 4.881e-01 3.223e+00 
255101 4.240e-07 1.541e-07 6.517e-09 5.062e-01 3.397e+00 
255201 4.237e-07 1.537e-07 6.496e-09 5.240e-01 3.574e+00 
255301 4.234e-07 1.533e-07 6.475e-09 5.414e-01 3.755e+00 
255401 4.231e-07 1.529e-07 6.454e-09 5.584e-01 3.941e+00 
255501 4.228e-07 1.525e-07 6.433e-09 5.750e-01 4.131e+00 
255601 4.225e-07 1.521e-07 6.413e-09 5.910e-01 4.325e+00 
255701 4.223e-07 1.518e-07 6.392e-09 6.065e-01 4.523e+00 
255801 4.220e-07 1.514e-07 6.372e-09 6.214e-01 4.725e+00 
255901 4.217e-07 1.510e-07 6.351e-09 6.357e-01 4.931e+00 
256001 4.214e-07 1.506e-07 6.331e-09 6.494e-01 5.141e+00 
256101 4.211e-07 1.502e-07 6.310e-09 6.623e-01 5.355e+00 
256201 4.208e-07 1.498e-07 6.290e-09 6.746e-01 5.572e+00 
256301 4.205e-07 1.494e-07 6.270e-09 6.861e-01 5.794e+00 
256401 4.203e-07 1.491e-07 6.249e-09 6.968e-01 6.020e+00 
256501 4.200e-07 1.487e-07 6.229e-09 7.067e-01 6.249e+00 
256601 4.197e-07 1.483e-07 6.209e-09 7.158e-01 6.482e+00 
256701 4.194e-07 1.479e-07 6.189e-09 7.240e-01 6.719e+00 
256801 4.191e-07 1.475e-07 6.169e-09 7.314e-01 6.960e+00 
256901 4.188e-07 1.472e-07 6.149e-09 7.379e-01 7.204e+00 
257001 4.186e-07 1.468e-07 6.129e-09 7.435e-01 7.452e+00 
257101 4.183e-07 1.464e-07 6.110e-09 7.482e-01 7.704e+00 
257201 4.180e-07 1.460e-07 6.090e-09 7.519e-01 7.959e+00 
257301 4.177e-07 1.457e-07 6.070e-09 7.547e-01 8.218e+00 
257401 4.174e-07 1.453e-07 6.051e-09 7.566e-01 8.480e+00 
257501 4.171e-07 1.449e-07 6.031e-09 7.575e-01 8.746e+00 
257601 4.169e-07 1.445e-07 6.012e-09 7.575e-01 9.015e+00 
257701 4.166e-07 1.442e-07 5.992e-09 7.565e-01 9.288e+00 
257801 4.163e-07 1.438e-07 5.973e-09 7.546e-01 9.564e+00 
257901 4.160e-07 1.434e-07 5.953e-09 7.517e-01 9.843e+00 
258001 4.157e-07 1.430e-07 5.934e-09 7.480e-01 1.013e+01 
258101 4.155e-07 1.427e-07 5.915e-09 7.433e-01 1.041e+01 
258201 4.152e-07 1.423e-07 5.896e-09 7.377e-01 1.070e+01 
258301 4.149e-07 1.419e-07 5.877e-09 7.312e-01 1.099e+01 
258401 4.146e-07 1.416e-07 5.858e-09 7.238e-01 1.129e+01 
258501 4.143e-07 1.412e-07 5.839e-09 7.156e-01 1.159e+01 
258601 4.141e-07 1.408e-07 5.820e-09 7.065e-01 1.189e+01 
258701 4.138e-07 1.405e-07 5.801e-09 6.966e-01 1.219e+01 
258801 4.135e-07 1.401e-07 5.782e-09 6.860e-01 1.250e+01 
258901 4.132e-07 1.398e-07 5.763e-09 6.745e-01 1.281e+01 
259001 4.130e-07 1.394e-07 5.745e-09 6.624e-01 1.312e+01 
259101 4.127e-07 1.390e-07 5.726e-09 6.495e-01 1.344e+01 
259201 4.124e-07 1.387e-07 5.707e-09 6.360e-01 1.376e+01 
259301 4.121e-07 1.383e-07 5.689e-09 6.218e-01 1.408e+01 
259401 4.118e-07 1.380e-07 5.670e-09 6.071e-01 1.441e+01 
259501 4.116e-07 1.376e-07 5.652e-09 5.918e-01 1.474e+01 
259601 4.113e-07 1.372e-07 5.634e-09 5.759e-01 1.507e+01 
259701 4.110e-07 1.369e-07 5.615e-09 5.596e-01 1.540e+01 
259801 4.107e-07 1.365e-07 5.597e-09 5.428e-01 1.573e+01 
259901 4.105e-07 1.362e-07 5.579e-09 5.257e-01 1.607e+01 
260001 4.102e-07 1.358e-07 5.561e-09 5.082e-01 1.641e+01 
260101 4.099e-07 1.355e-07 5.543e-09 4.903e-01 1.676e+01 
260201 4.096e-07 1.351e-07 5.525e-09 4.722e-01 1.710e+01 
260301 4.094e-07 1.348e-07 5.507e-09 4.539e-01 1.745e+01 
260401 4.091e-07 1.344e-07 5.489e-09 4.354e-01 1.780e+01 
260501 4.088e-07 1.341e-07 5.471e-09 4.168e-01 1.815e+01 
260601 4.085e-07 1.337e-07 5.453e-09 3.980e-01 1.851e+01 
260701 4.083e-07 1.334e-07 5.435e-09 3.793e-01 1.886e+01 
260801 4.080e-07 1.330e-07 5.418e-09 3.605e-01 1.922e+01 
260901 4.077e-07 1.327e-07 5.400e-09 3.418e-01 1.958e+01 
261001 4.075e-07 1.323e-07 5.382e-09 3.232e-01 1.995e+01 
261101 4.072e-07 1.320e-07 5.365e-09 3.047e-01 2.031e+01 
261201 4.069e-07 1.316e-07 5.347e-09 2.864e-01 2.068e+01 
261301 4.066e-07 1.313e-07 5.330e-09 2.683e-01 2.105e+01 
261401 4.064e-07 1.310e-07 5.313e-09 2.506e-01 2.142e+01 
261501 4.061e-07 1.306e-07 5.295e-09 2.331e-01 2.179e+01 
261601 4.058e-07 1.303e-07 5.278e-09 2.160e-01 2.217e+01 
261701 4.056e-07 1.299e-07 5.261e-09 1.993e-01 2.255e+01 
261801 4.053e-07 1.296e-07 5.243e-09 1.831e-01 2.292e+01 
261901 4.050e-07 1.293e-07 5.226e-09 1.673e-01 2.330e+01 
262001 4.047e-07 1.289e-07 5.209e-09 1.521e-01 2.369e+01 
262101 4.045e-07 1.286e-07 5.192e-09 1.374e-01 2.407e+01 
262201 4.042e-07 1.282e-07 5.175e-09 1.233e-01 2.446e+01 
262301 4.039e-07 1.279e-07 5.158e-09 1.098e-01 2.484e+01 
262401 4.037e-07 1.276e-07 5.141e-09 9.704e-02 2.523e+01 
262501 4.034e-07 1.272e-07 5.125e-09 8.492e-02 2.562e+01 
262601 4.031e-07 1.269e-07 5.108e-09 7.352e-02 2.601e+01 
262701 4.029e-07 1.266e-07 5.091e-09 6.287e-02 2.640e+01 
262801 4.026e-07 1.262e-07 5.075e-09 5.298e-02 2.680e+01 
262901 4.023e-07 1.259e-07 5.058e-09 4.389e-02 2.719e+01 
263001 4.021e-07 1.256e-07 5.041e-09 3.560e-02 2.759e+01 
263101 4.018e-07 1.252e-07 5.025e-09 2.815e-02 2.799e+01 
263201 4.015e-07 1.249e-07 5.008e-09 2.155e-02 2.838e+01 
263301 4.013e-07 1.246e-07 4.992e-09 1.581e-02 2.878e+01 
263401 4.010e-07 1.243e-07 4.976e-09 1.094e-02 2.918e+01 
263501 4.007e-07 1.239e-07 4.959e-09 6.958e-03 2.959e+01 
263601 4.005e-07 1.236e-07 4.943e-09 3.869e-03 2.999e+01 
263701 4.002e-07 1.233e-07 4.927e-09 1.678e-03 3.039e+01 
263801 3.999e-07 1.230e-07 4.911e-09 3.886e-04 3.080e+01 
263901 3.997e-07 1.226e-07 4.894e-09 2.350e-06 3.120e+01 
264001 3.994e-07 1.223e-07 4.878e-09 5.180e-04 3.161e+01 
264101 3.991e-07 1.220e-07 4.862e-09 1.932e-03 3.201e+01 
264201 3.989e-07 1.217e-07 4.846e-09 4.240e-03 3.242e+01 
264301 3.986e-07 1.213e-07 4.830e-09 7.432e-03 3.283e+01 
264401 3.983e-07 1.210e-07 4.815e-09 1.150e-02 3.324e+01 
264501 3.981e-07 1.207e-07 4.799e-09 1.643e-02 3.365e+01 
264601 3.978e-07 1.204e-07 4.783e-09 2.221e-02 3.406e+01 
264701 3.976e-07 1.201e-07 4.767e-09 2.882e-02 3.447e+01 
264801 3.973e-07 1.198e-07 4.752e-09 3.625e-02 3.488e+01 
264901 3.970e-07 1.194e-07 4.736e-09 4.447e-02 3.529e+01 
265001 3.968e-07 1.191e-07 4.720e-09 5.346e-02 3.570e+01 
265101 3.965e-07 1.188e-07 4.705e-09 6.319e-02 3.611e+01 
265201 3.962e-07 1.185e-07 4.689e-09 7.365e-02 3.652e+01 
265301 3.960e-07 1.182e-07 4.674e-09 8.480e-02 3.693e+01 
265401 3.957e-07 1.179e-07 4.659e-09 9.661e-02 3.734e+01 
265501 3.955e-07 1.175e-07 4.643e-09 1.091e-01 3.776e+01 
265601 3.952e-07 1.172e-07 4.628e-09 1.221e-01 3.817e+01 
265701 3.949e-07 1.169e-07 4.613e-09 1.357e-01 3.858e+01 
265801 3.947e-07 1.166e-07 4.597e-09 1.499e-01 3.899e+01 
265901 3.944e-07 1.163e-07 4.582e-09 1.645e-01 3.940e+01 
266001 3.942e-07 1.160e-07 4.567e-09 1.796e-01 3.982e+01 
266101 3.939e-07 1.157e-07 4.552e-09 1.951e-01 4.023e+01 
266201 3.936e-07 1.154e-07 4.537e-09 2.110e-01 4.064e+01 
266301 3.934e-07 1.151e-07 4.522e-09 2.272e-01 4.105e+01 
266401 3.931e-07 1.148e-07 4.507e-09 2.437e-01 4.146e+01 
266501 3.929e-07 1.145e-07 4.492e-09 2.604e-01 4.187e+01 
266601 3.926e-07 1.142e-07 4.477e-09 2.774e-01 4.228e+01 
266701 3.923e-07 1.139e-07 4.463e-09 2.945e-01 4.269e+01 
266801 3.921e-07 1.136e-07 4.448e-09 3.118e-01 4.310e+01 
266901 3.918e-07 1.132e-07 4.433e-09 3.291e-01 4.351e+01 
267001 3.916e-07 1.129e-07 4.418e-09 3.465e-01 4.392e+01 
267101 3.913e-07 1.126e-07 4.404e-09 3.638e-01 4.432e+01 
267201 3.911e-07 1.123e-07 4.389e-09 3.811e-01 4.473e+01 
267301 3.908e-07 1.120e-07 4.375e-09 3.983e-01 4.514e+01 
267401 3.905e-07 1.117e-07 4.360e-09 4.154e-01 4.554e+01 
267501 3.903e-07 1.114e-07 4.346e-09 4.323e-01 4.595e+01 
267601 3.900e-07 1.112e-07 4.331e-09 4.489e-01 4.635e+01 
267701 3.898e-07 1.109e-07 4.317e-09 4.653e-01 4.675e+01 
267801 3.895e-07 1.106e-07 4.303e-09 4.813e-01 4.716e+01 
267901 3.893e-07 1.103e-07 4.288e-09 4.971e-01 4.756e+01 
268001 3.890e-07 1.100e-07 4.274e-09 5.124e-01 4.796e+01 
268101 3.888e-07 1.097e-07 4.260e-09 5.273e-01 4.836e+01 
268201 3.885e-07 1.094e-07 4.246e-09 5.417e-01 4.875e+01 
268301 3.883e-07 1.091e-07 4.232e-09 5.556e-01 4.915e+01 
268401 3.880e-07 1.088e-07 4.218e-09 5.690e-01 4.955e+01 
268501 3.877e-07 1.085e-07 4.204e-09 5.818e-01 4.994e+01 
268601 3.875e-07 1.082e-07 4.190e-09 5.940e-01 5.033e+01 
268701 3.872e-07 1.079e-07 4.176e-09 6.056e-01 5.073e+01 
268801 3.870e-07 1.076e-07 4.162e-09 6.166e-01 5.112e+01 
268901 3.867e-07 1.073e-07 4.148e-09 6.268e-01 5.151e+01 
269001 3.865e-07 1.071e-07 4.134e-09 6.363e-01 5.189e+01 
269101 3.862e-07 1.068e-07 4.121e-09 6.451e-01 5.228e+01 
269201 3.860e-07 1.065e-07 4.107e-09 6.531e-01 5.267e+01 
269301 3.857e-07 1.062e-07 4.093e-09 6.604e-01 5.305e+01 
269401 3.855e-07 1.059e-07 4.080e-09 6.668e-01 5.343e+01 
269501 3.852e-07 1.056e-07 4.066e-09 6.725e-01 5.381e+01 
269601 3.850e-07 1.053e-07 4.053e-09 6.773e-01 5.419e+01 
269701 3.847e-07 1.051e-07 4.039e-09 6.813e-01 5.457e+01 
269801 3.845e-07 1.048e-07 4.026e-09 6.844e-01 5.494e+01 
269901 3.842e-07 1.045e-07 4.012e-09 6.867e-01 5.532e+01 
270001 3.840e-07 1.042e-07 3.999e-09 6.882e-01 5.569e+01 
270101 3.837e-07 1.039e-07 3.986e-09 6.887e-01 5.606e+01 
270201 3.835e-07 1.036e-07 3.972e-09 6.885e-01 5.643e+01 
270301 3.832e-07 1.034e-07 3.959e-09 6.873e-01 5.679e+01 
270401 3.830e-07 1.031e-07 3.946e-09 6.853e-01 5.716e+01 
270501 3.827e-07 1.028e-07 3.933e-09 6.825e-01 5.752e+01 
270601 3.825e-07 1.025e-07 3.920e-09 6.788e-01 5.788e+01 
270701 3.822e-07 1.023e-07 3.907e-09 6.742e-01 5.824e+01 
270801 3.820e-07 1.020e-07 3.893e-09 6.689e-01 5.859e+01 
270901 3.817e-07 1.017e-07 3.880e-09 6.627e-01 5.895e+01 
271001 3.815e-07 1.014e-07 3.868e-09 6.558e-01 5.930e+01 
271101 3.812e-07 1.012e-07 3.855e-09 6.481e-01 5.965e+01 
271201 3.810e-07 1.009e-07 3.842e-09 6.396e-01 6.000e+01 
271301 3.807e-07 1.006e-07 3.829e-09 6.304e-01 6.034e+01 
271401 3.805e-07 1.003e-07 3.816e-09 6.205e-01 6.068e+01 
271501 3.802e-07 1.001e-07 3.803e-09 6.099e-01 6.103e+01 
271601 3.800e-07 9.979e-08 3.791e-09 5.986e-01 6.136e+01 
271701 3.797e-07 9.952e-08 3.778e-09 5.868e-01 6.170e+01 
271801 3.795e-07 9.925e-08 3.765e-09 5.743e-01 6.203e+01 
271901 3.793e-07 9.898e-08 3.753e-09 5.612e-01 6.236e+01 
272001 3.790e-07 9.871e-08 3.740e-09 5.477e-01 6.269e+01 
272101 3.788e-07 9.844e-08 3.728e-09 5.336e-01 6.302e+01 
272201 3.785e-07 9.817e-08 3.715e-09 5.190e-01 6.334e+01 
272301 3.783e-07 9.791e-08 3.703e-09 5.041e-01 6.366e+01 
272401 3.780e-07 9.764e-08 3.690e-09 4.887e-01 6.398e+01 
272501 3.778e-07 9.737e-08 3.678e-09 4.730e-01 6.430e+01 
272601 3.775e-07 9.711e-08 3.666e-09 4.570e-01 6.461e+01 
272701 3.773e-07 9.684e-08 3.653e-09 4.407e-01 6.492e+01 
272801 3.771e-07 9.658e-08 3.641e-09 4.241e-01 6.523e+01 
272901 3.768e-07 9.632e-08 3.629e-09 4.074e-01 6.553e+01 
273001 3.766e-07 9.606e-08 3.617e-09 3.905e-01 6.583e+01 
273101 3.763e-07 9.579e-08 3.604e-09 3.736e-01 6.613e+01 
273201 3.761e-07 9.553e-08 3.592e-09 3.565e-01 6.643e+01 
273301 3.758e-07 9.527e-08 3.580e-09 3.394e-01 6.672e+01 
273401 3.756e-07 9.501e-08 3.568e-09 3.224e-01 6.701e+01 
273501 3.754e-07 9.475e-08 3.556e-09 3.054e-01 6.730e+01 
273601 3.751e-07 9.449e-08 3.544e-09 2.885e-01 6.758e+01 
273701 3.749e-07 9.423e-08 3.532e-09 2.717e-01 6.787e+01 
273801 3.746e-07 9.398e-08 3.521e-09 2.552e-01 6.814e+01 
273901 3.744e-07 9.372e-08 3.509e-09 2.388e-01 6.842e+01 
274001 3.741e-07 9.346e-08 3.497e-09 2.227e-01 6.869e+01 
274101 3.739e-07 9.321e-08 3.485e-09 2.070e-01 6.896e+01 
274201 3.737e-07 9.295e-08 3.473e-09 1.915e-01 6.923e+01 
274301 3.734e-07 9.270e-08 3.462e-09 1.765e-01 6.949e+01 
274401 3.732e-07 9.244e-08 3.450e-09 1.618e-01 6.975e+01 
274501 3.729e-07 9.219e-08 3.438e-09 1.476e-01 7.001e+01 
274601 3.727e-07 9.194e-08 3.427e-09 1.339e-01 7.026e+01 
274701 3.725e-07 9.169e-08 3.415e-09 1.207e-01 7.051e+01 
274801 3.722e-07 9.143e-08 3.404e-09 1.081e-01 7.076e+01 
274901 3.720e-07 9.118e-08 3.392e-09 9.604e-02 7.100e+01 
275001 3.717e-07 9.093e-08 3.381e-09 8.459e-02 7.124e+01 
275101 3.715e-07 9.068e-08 3.370e-09 7.378e-02 7.148e+01 
275201 3.713e-07 9.043e-08 3.358e-09 6.362e-02 7.171e+01 
275301 3.710e-07 9.019e-08 3.347e-09 5.415e-02 7.194e+01 
275401 3.708e-07 8.994e-08 3.336e-09 4.539e-02 7.217e+01 
275501 3.706e-07 8.969e-08 3.324e-09 3.735e-02 7.239e+01 
275601 3.703e-07 8.944e-08 3.313e-09 3.006e-02 7.261e+01 
275701 3.701e-07 8.920e-08 3.302e-09 2.353e-02 7.283e+01 
275801 3.698e-07 8.895e-08 3.291e-09 1.778e-02 7.304e+01 
275901 3.696e-07 8.871e-08 3.280e-09 1.282e-02 7.325e+01 
276001 3.694e-07 8.846e-08 3.268e-09 8.656e-03 7.346e+01 
276101 3.691e-07 8.822e-08 3.257e-09 5.302e-03 7.366e+01 
276201 3.689e-07 8.797e-08 3.246e-09 2.762e-03 7.386e+01 
276301 3.687e-07 8.773e-08 3.235e-09 1.042e-03 7.405e+01 
276401 3.684e-07 8.749e-08 3.224e-09 1.439e-04 7.425e+01 
276501 3.682e-07 8.725e-08 3.214e-09 6.856e-05 7.443e+01 
276601 3.680e-07 8.701e-08 3.203e-09 8.142e-04 7.462e+01 
276701 3.677e-07 8.677e-08 3.192e-09 2.377e-03 7.480e+01 
276801 3.675e-07 8.653e-08 3.181e-09 4.752e-03 7.498e+01 
276901 3.672e-07 8.629e-08 3.170e-09 7.931e-03 7.515e+01 
277001 3.670e-07 8.605e-08 3.160e-09 1.190e-02 7.532e+01 
277101 3.668e-07 8.581e-08 3.149e-09 1.666e-02 7.549e+01 
277201 3.665e-07 8.557e-08 3.138e-09 2.218e-02 7.565e+01 
277301 3.663e-07 8.534e-08 3.128e-09 2.846e-02 7.581e+01 
277401 3.661e-07 8.510e-08 3.117e-09 3.548e-02 7.596e+01 
277501 3.658e-07 8.486e-08 3.106e-09 4.321e-02 7.611e+01 
277601 3.656e-07 8.463e-08 3.096e-09 5.164e-02 7.626e+01 
277701 3.654e-07 8.440e-08 3.085e-09 6.074e-02 7.641e+01 
277801 3.651e-07 8.416e-08 3.075e-09 7.049e-02 7.655e+01 
277901 3.649e-07 8.393e-08 3.064e-09 8.086e-02 7.668e+01 
278001 3.647e-07 8.369e-08 3.054e-09 9.183e-02 7.681e+01 
278101 3.644e-07 8.346e-08 3.044e-09 1.034e-01 7.694e+01 
278201 3.642e-07 8.323e-08 3.033e-09 1.154e-01 7.707e+01 
278301 3.640e-07 8.300e-08 3.023e-09 1.280e-01 7.719e+01 
278401 3.638e-07 8.277e-08 3.013e-09 1.411e-01 7.730e+01 
278501 3.635e-07 8.254e-08 3.002e-09 1.546e-01 7.742e+01 
278601 3.633e-07 8.231e-08 2.992e-09 1.685e-01 7.753e+01 
278701 3.631e-07 8.208e-08 2.982e-09 1.827e-01 7.763e+01 
278801 3.628e-07 8.185e-08 2.972e-09 1.973e-01 7.773e+01 
278901 3.626e-07 8.162e-08 2.962e-09 2.122e-01 7.783e+01 
279001 3.624e-07 8.140e-08 2.952e-09 2.273e-01 7.792e+01 
279101 3.621e-07 8.117e-08 2.942e-09 2.427e-01 7.801e+01 
279201 3.619e-07 8.094e-08 2.932e-09 2.582e-01 7.810e+01 
279301 3.617e-07 8.072e-08 2.922e-09 2.739e-01 7.818e+01 
279401 3.614e-07 8.049e-08 2.912e-09 2.897e-01 7.826e+01 
279501 3.612e-07 8.027e-08 2.902e-09 3.055e-01 7.833e+01 
279601 3.610e-07 8.004e-08 2.892e-09 3.214e-01 7.840e+01 
279701 3.608e-07 7.982e-08 2.882e-09 3.372e-01 7.847e+01 
279801 3.605e-07 7.960e-08 2.872e-09 3.530e-01 7.853e+01 
279901 3.603e-07 7.937e-08 2.862e-09 3.686e-01 7.859e+01 
280001 3.601e-07 7.915e-08 2.853e-09 3.841e-01 7.864e+01 
280101 3.598e-07 7.893e-08 2.843e-09 3.995e-01 7.870e+01 
280201 3.596e-07 7.871e-08 2.833e-09 4.146e-01 7.874e+01 
280301 3.594e-07 7.849e-08 2.823e-09 4.295e-01 7.878e+01 
280401 3.592e-07 7.827e-08 2.814e-09 4.440e-01 7.882e+01 
280501 3.589e-07 7.805e-08 2.804e-09 4.583e-01 7.886e+01 
280601 3.587e-07 7.783e-08 2.795e-09 4.721e-01 7.889e+01 
280701 3.585e-07 7.761e-08 2.785e-09 4.856e-01 7.891e+01 
280801 3.583e-07 7.740e-08 2.776e-09 4.986e-01 7.894e+01 
280901 3.580e-07 7.718e-08 2.766e-09 5.112e-01 7.896e+01 
281001 3.578e-07 7.696e-08 2.757e-09 5.232e-01 7.897e+01 
281101 3.576e-07 7.675e-08 2.747e-09 5.348e-01 7.898e+01 
281201 3.574e-07 7.653e-08 2.738e-09 5.458e-01 7.899e+01 
281301 3.571e-07 7.632e-08 2.728e-09 5.561e-01 7.899e+01 
281401 3.569e-07 7.610e-08 2.719e-09 5.659e-01 7.899e+01 
281501 3.567e-07 7.589e-08 2.710e-09 5.751e-01 7.898e+01 
281601 3.565e-07 7.567e-08 2.700e-09 5.836e-01 7.898e+01 
281701 3.562e-07 7.546e-08 2.691e-09 5.914e-01 7.896e+01 
281801 3.560e-07 7.525e-08 2.682e-09 5.985e-01 7.895e+01 
281901 3.558e-07 7.504e-08 2.673e-09 6.049e-01 7.893e+01 
282001 3.556e-07 7.483e-08 2.664e-09 6.106e-01 7.890e+01 
282101 3.553e-07 7.462e-08 2.654e-09 6.155e-01 7.887e+01 
282201 3.551e-07 7.441e-08 2.645e-09 6.196e-01 7.884e+01 
282301 3.549e-07 7.420e-08 2.636e-09 6.231e-01 7.880e+01 
282401 3.547e-07 7.399e-08 2.627e-09 6.257e-01 7.876e+01 
282501 3.544e-07 7.378e-08 2.618e-09 6.275e-01 7.872e+01 
282601 3.542e-07 7.357e-08 2.609e-09 6.286e-01 7.867e+01 
282701 3.540e-07 7.336e-08 2.600e-09 6.289e-01 7.862e+01 
282801 3.538e-07 7.316e-08 2.591e-09 6.284e-01 7.856e+01 
282901 3.535e-07 7.295e-08 2.582e-09 6.271e-01 7.850e+01 
283001 3.533e-07 7.274e-08 2.574e-09 6.250e-01 7.844e+01 
283101 3.531e-07 7.254e-08 2.565e-09 6.222e-01 7.837e+01 
283201 3.529e-07 7.233e-08 2.556e-09 6.186e-01 7.830e+01 
283301 3.527e-07 7.213e-08 2.547e-09 6.142e-01 7.823e+01 
283401 3.524e-07 7.192e-08 2.538e-09 6.091e-01 7.815e+01 
283501 3.522e-07 7.172e-08 2.530e-09 6.032e-01 7.806e+01 
283601 3.520e-07 7.152e-08 2.521e-09 5.967e-01 7.798e+01 
283701 3.518e-07 7.131e-08 2.512e-09 5.894e-01 7.789e+01 
283801 3.516e-07 7.111e-08 2.504e-09 5.815e-01 7.779e+01 
283901 3.513e-07 7.091e-08 2.495e-09 5.728e-01 7.769e+01 
284001 3.511e-07 7.071e-08 2.486e-09 5.636e-01 7.759e+01 
284101 3.509e-07 7.051e-08 2.478e-09 5.537e-01 7.749e+01 
284201 3.507e-07 7.031e-08 2.469e-09 5.433e-01 7.738e+01 
284301 3.505e-07 7.011e-08 2.461e-09 5.323e-01 7.727e+01 
284401 3.502e-07 6.991e-08 2.452e-09 5.207e-01 7.715e+01 
284501 3.500e-07 6.971e-08 2.444e-09 5.086e-01 7.703e+01 
284601 3.498e-07 6.951e-08 2.435e-09 4.961e-01 7.691e+01 
284701 3.496e-07 6.932e-08 2.427e-09 4.831e-01 7.678e+01 
284801 3.494e-07 6.912e-08 2.419e-09 4.697e-01 7.665e+01 
284901 3.491e-07 6.892e-08 2.410e-09 4.559e-01 7.651e+01 
285001 3.489e-07 6.873e-08 2.402e-09 4.418e-01 7.637e+01 
285101 3.487e-07 6.853e-08 2.394e-09 4.273e-01 7.623e+01 
285201 3.485e-07 6.833e-08 2.385e-09 4.126e-01 7.609e+01 
285301 3.483e-07 6.814e-08 2.377e-09 3.976e-01 7.594e+01 
285401 3.481e-07 6.795e-08 2.369e-09 3.825e-01 7.578e+01 
285501 3.478e-07 6.775e-08 2.361e-09 3.672e-01 7.563e+01 
285601 3.476e-07 6.756e-08 2.352e-09 3.517e-01 7.547e+01 
285701 3.474e-07 6.737e-08 2.344e-09 3.362e-01 7.530e+01 
285801 3.472e-07 6.717e-08 2.336e-09 3.206e-01 7.514e+01 
285901 3.470e-07 6.698e-08 2.328e-09 3.050e-01 7.497e+01 
286001 3.468e-07 6.679e-08 2.320e-09 2.894e-01 7.479e+01 
286101 3.465e-07 6.660e-08 2.312e-09 2.739e-01 7.462e+01 
286201 3.463e-07 6.641e-08 2.304e-09 2.585e-01 7.444e+01 
286301 3.461e-07 6.622e-08 2.296e-09 2.433e-01 7.425e+01 
286401 3.459e-07 6.603e-08 2.288e-09 2.282e-01 7.407e+01 
286501 3.457e-07 6.584e-08 2.280e-09 2.134e-01 7.388e+01 
286601 3.455e-07 6.565e-08 2.272e-09 1.988e-01 7.368e+01 
286701 3.452e-07 6.547e-08 2.264e-09 1.844e-01 7.349e+01 
286801 3.450e-07 6.528e-08 2.257e-09 1.704e-01 7.329e+01 
286901 3.448e-07 6.509e-08 2.249e-09 1.568e-01 7.308e+01 
287001 3.446e-07 6.490e-08 2.241e-09 1.436e-01 7.288e+01 
287101 3.444e-07 6.472e-08 2.233e-09 1.307e-01 7.267e+01 
287201 3.442e-07 6.453e-08 2.225e-09 1.184e-01 7.245e+01 
287301 3.440e-07 6.435e-08 2.218e-09 1.065e-01 7.224e+01 
287401 3.437e-07 6.416e-08 2.210e-09 9.509e-02 7.202e+01 
287501 3.435e-07 6.398e-08 2.202e-09 8.425e-02 7.179e+01 
287601 3.433e-07 6.380e-08 2.195e-09 7.397e-02 7.157e+01 
287701 3.431e-07 6.361e-08 2.187e-09 6.428e-02 7.134e+01 
287801 3.429e-07 6.343e-08 2.179e-09 5.520e-02 7.111e+01 
287901 3.427e-07 6.325e-08 2.172e-09 4.676e-02 7.087e+01 
288001 3.425e-07 6.307e-08 2.164e-09 3.897e-02 7.064e+01 
288101 3.423e-07 6.288e-08 2.157e-09 3.185e-02 7.040e+01 
288201 3.420e-07 6.270e-08 2.149e-09 2.541e-02 7.015e+01 
288301 3.418e-07 6.252e-08 2.142e-09 1.968e-02 6.991e+01 
288401 3.416e-07 6.234e-08 2.134e-09 1.466e-02 6.966e+01 
288501 3.414e-07 6.216e-08 2.127e-09 1.036e-02 6.940e+01 
288601 3.412e-07 6.198e-08 2.119e-09 6.804e-03 6.915e+01 
288701 3.410e-07 6.181e-08 2.112e-09 3.985e-03 6.889e+01 
288801 3.408e-07 6.163e-08 2.105e-09 1.914e-03 6.863e+01 
288901 3.406e-07 6.145e-08 2.097e-09 5.929e-04 6.837e+01 
289001 3.404e-07 6.127e-08 2.090e-09 2.450e-05 6.810e+01 
289101 3.401e-07 6.110e-08 2.083e-09 2.085e-04 6.783e+01 
289201 3.399e-07 6.092e-08 2.075e-09 1.143e-03 6.756e+01 
289301 3.397e-07 6.074e-08 2.068e-09 2.823e-03 6.729e+01 
289401 3.395e-07 6.057e-08 2.061e-09 5.245e-03 6.701e+01 
289501 3.393e-07 6.039e-08 2.054e-09 8.399e-03 6.673e+01 
289601 3.391e-07 6.022e-08 2.047e-09 1.228e-02 6.645e+01 
289701 3.389e-07 6.004e-08 2.039e-09 1.687e-02 6.616e+01 
289801 3.387e-07 5.987e-08 2.032e-09 2.216e-02 6.588e+01 
289901 3.385e-07 5.970e-08 2.025e-09 2.813e-02 6.559e+01 
290001 3.383e-07 5.952e-08 2.018e-09 3.478e-02 6.530e+01 
290101 3.381e-07 5.935e-08 2.011e-09 4.207e-02 6.500e+01 
290201 3.378e-07 5.918e-08 2.004e-09 4.999e-02 6.471e+01 
290301 3.376e-07 5.901e-08 1.997e-09 5.853e-02 6.441e+01 
290401 3.374e-07 5.884e-08 1.990e-09 6.765e-02 6.411e+01 
290501 3.372e-07 5.867e-08 1.983e-09 7.733e-02 6.380e+01 
290601 3.370e-07 5.850e-08 1.976e-09 8.756e-02 6.350e+01 
290701 3.368e-07 5.833e-08 1.969e-09 9.829e-02 6.319e+01 
290801 3.366e-07 5.816e-08 1.962e-09 1.095e-01 6.288e+01 
290901 3.364e-07 5.799e-08 1.955e-09 1.212e-01 6.257e+01 
291001 3.362e-07 5.782e-08 1.949e-09 1.333e-01 6.225e+01 
291101 3.360e-07 5.765e-08 1.942e-09 1.457e-01 6.194e+01 
291201 3.358e-07 5.748e-08 1.935e-09 1.586e-01 6.162e+01 
291301 3.356e-07 5.732e-08 1.928e-09 1.718e-01 6.130e+01 
291401 3.354e-07 5.715e-08 1.921e-09 1.852e-01 6.097e+01 
291501 3.352e-07 5.698e-08 1.915e-09 1.989e-01 6.065e+01 
291601 3.350e-07 5.682e-08 1.908e-09 2.129e-01 6.032e+01 
291701 3.347e-07 5.665e-08 1.901e-09 2.270e-01 5.999e+01 
291801 3.345e-07 5.649e-08 1.895e-09 2.413e-01 5.966e+01 
291901 3.343e-07 5.632e-08 1.888e-09 2.557e-01 5.933e+01 
292001 3.341e-07 5.616e-08 1.881e-09 2.702e-01 5.900e+01 
292101 3.339e-07 5.599e-08 1.875e-09 2.847e-01 5.866e+01 
292201 3.337e-07 5.583e-08 1.868e-09 2.992e-01 5.832e+01 
292301 3.335e-07 5.567e-08 1.862e-09 3.137e-01 5.799e+01 
292401 3.333e-07 5.551e-08 1.855e-09 3.281e-01 5.764e+01 
292501 3.331e-07 5.534e-08 1.849e-09 3.424e-01 5.730e+01 
292601 3.329e-07 5.518e-08 1.842e-09 3.566e-01 5.696e+01 
292701 3.327e-07 5.502e-08 1.836e-09 3.706e-01 5.661e+01 
292801 3.325e-07 5.486e-08 1.829e-09 3.844e-01 5.626e+01 
292901 3.323e-07 5.470e-08 1.823e-09 3.979e-01 5.592e+01 
293001 3.321e-07 5.454e-08 1.816e-09 4.112e-01 5.557e+01 
293101 3.319e-07 5.438e-08 1.810e-09 4.241e-01 5.521e+01 
293201 3.317e-07 5.422e-08 1.803e-09 4.367e-01 5.486e+01 
293301 3.315e-07 5.406e-08 1.797e-09 4.489e-01 5.451e+01 
293401 3.313e-07 5.390e-08 1.791e-09 4.607e-01 5.415e+01 
293501 3.311e-07 5.375e-08 1.784e-09 4.721e-01 5.379e+01 
293601 3.309e-07 5.359e-08 1.778e-09 4.830e-01 5.344e+01 
293701 3.307e-07 5.343e-08 1.772e-09 4.934e-01 5.308e+01 
293801 3.305e-07 5.327e-08 1.766e-09 5.033e-01 5.272e+01 
293901 3.303e-07 5.312e-08 1.759e-09 5.127e-01 5.235e+01 
294001 3.301e-07 5.296e-08 1.753e-09 5.215e-01 5.199e+01 
294101 3.299e-07 5.281e-08 1.747e-09 5.297e-01 5.163e+01 
294201 3.297e-07 5.265e-08 1.741e-09 5.373e-01 5.126e+01 
294301 3.295e-07 5.250e-08 1.735e-09 5.442e-01 5.090e+01 
294401 3.293e-07 5.234e-08 1.729e-09 5.505e-01 5.053e+01 
294501 3.291e-07 5.219e-08 1.722e-09 5.562e-01 5.016e+01 
294601 3.289e-07 5.203e-08 1.716e-09 5.612e-01 4.979e+01 
294701 3.287e-07 5.188e-08 1.710e-09 5.655e-01 4.942e+01 
294801 3.285e-07 5.173e-08 1.704e-09 5.691e-01 4.905e+01 
294901 3.283e-07 5.158e-08 1.698e-09 5.720e-01 4.868e+01 
295001 3.281e-07 5.142e-08 1.692e-09 5.742e-01 4.831e+01 
295101 3.279e-07 5.127e-08 1.686e-09 5.756e-01 4.794e+01 
295201 3.277e-07 5.112e-08 1.680e-09 5.764e-01 4.756e+01 
295301 3.275e-07 5.097e-08 1.674e-09 5.764e-01 4.719e+01 
295401 3.273e-07 5.082e-08 1.668e-09 5.757e-01 4.681e+01 
295501 3.271e-07 5.067e-08 1.663e-09 5.743e-01 4.644e+01 
295601 3.269e-07 5.052e-08 1.657e-09 5.722e-01 4.606e+01 
295701 3.267e-07 5.037e-08 1.651e-09 5.694e-01 4.569e+01 
295801 3.265e-07 5.022e-08 1.645e-09 5.659e-01 4.531e+01 
295901 3.263e-07 5.008e-08 1.639e-09 5.616e-01 4.493e+01 
296001 3.261e-07 4.993e-08 1.633e-09 5.567e-01 4.455e+01 
296101 3.259e-07 4.978e-08 1.627e-09 5.512e-01 4.418e+01 
296201 3.257e-07 4.963e-08 1.622e-09 5.449e-01 4.380e+01 
296301 3.255e-07 4.949e-08 1.616e-09 5.381e-01 4.342e+01 
296401 3.253e-07 4.934e-08 1.610e-09 5.306e-01 4.304e+01 
296501 3.251e-07 4.919e-08 1.605e-09 5.225e-01 4.266e+01 
296601 3.249e-07 4.905e-08 1.599e-09 5.139e-01 4.228e+01 
296701 3.247e-07 4.890e-08 1.593e-09 5.047e-01 4.190e+01 
296801 3.245e-07 4.876e-08 1.587e-09 4.949e-01 4.152e+01 
296901 3.243e-07 4.861e-08 1.582e-09 4.846e-01 4.114e+01 
297001 3.241e-07 4.847e-08 1.576e-09 4.739e-01 4.076e+01 
297101 3.239e-07 4.833e-08 1.571e-09 4.627e-01 4.038e+01 
297201 3.237e-07 4.818e-08 1.565e-09 4.511e-01 4.000e+01 
297301 3.235e-07 4.804e-08 1.559e-09 4.390e-01 3.962e+01 
297401 3.233e-07 4.790e-08 1.554e-09 4.266e-01 3.924e+01 
297501 3.231e-07 4.775e-08 1.548e-09 4.139e-01 3.886e+01 
297601 3.229e-07 4.761e-08 1.543e-09 4.008e-01 3.848e+01 
297701 3.227e-07 4.747e-08 1.537e-09 3.875e-01 3.810e+01 
297801 3.226e-07 4.733e-08 1.532e-09 3.739e-01 3.773e+01 
297901 3.224e-07 4.719e-08 1.526e-09 3.601e-01 3.735e+01 
298001 3.222e-07 4.705e-08 1.521e-09 3.462e-01 3.697e+01 
298101 3.220e-07 4.691e-08 1.516e-09 3.321e-01 3.659e+01 
298201 3.218e-07 4.677e-08 1.510e-09 3.179e-01 3.621e+01 
298301 3.216e-07 4.663e-08 1.505e-09 3.036e-01 3.584e+01 
298401 3.214e-07 4.649e-08 1.499e-09 2.894e-01 3.546e+01 
298501 3.212e-07 4.635e-08 1.494e-09 2.751e-01 3.508e+01 
298601 3.210e-07 4.621e-08 1.489e-09 2.608e-01 3.471e+01 
298701 3.208e-07 4.608e-08 1.483e-09 2.466e-01 3.433e+01 
298801 3.206e-07 4.594e-08 1.478e-09 2.325e-01 3.396e+01 
298901 3.204e-07 4.580e-08 1.473e-09 2.186e-01 3.358e+01 
299001 3.202e-07 4.566e-08 1.468e-09 2.048e-01 3.321e+01 
299101 3.200e-07 4.553e-08 1.462e-09 1.913e-01 3.284e+01 
299201 3.198e-07 4.539e-08 1.457e-09 1.780e-01 3.246e+01 
299301 3.196e-07 4.526e-08 1.452e-09 1.649e-01 3.209e+01 
299401 3.195e-07 4.512e-08 1.447e-09 1.522e-01 3.172e+01 
299501 3.193e-07 4.499e-08 1.442e-09 1.398e-01 3.135e+01 
299601 3.191e-07 4.485e-08 1.436e-09 1.278e-01 3.098e+01 
299701 3.189e-07 4.472e-08 1.431e-09 1.161e-01 3.062e+01 
299801 3.187e-07 4.458e-08 1.426e-09 1.049e-01 3.025e+01 
299901 3.185e-07 4.445e-08 1.421e-09 9.416e-02 2.988e+01 
300001 3.183e-07 4.432e-08 1.416e-09 8.388e-02 2.952e+01 
300101 3.181e-07 4.418e-08 1.411e-09 7.411e-02 2.915e+01 
300201 3.179e-07 4.405e-08 1.406e-09 6.485e-02 2.879e+01 
300301 3.177e-07 4.392e-08 1.401e-09 5.615e-02 2.843e+01 
300401 3.175e-07 4.379e-08 1.396e-09 4.801e-02 2.807e+01 
300501 3.174e-07 4.366e-08 1.391e-09 4.046e-02 2.771e+01 
300601 3.172e-07 4.353e-08 1.386e-09 3.351e-02 2.735e+01 
300701 3.170e-07 4.340e-08 1.381e-09 2.718e-02 2.699e+01 
300801 3.168e-07 4.326e-08 1.376e-09 2.149e-02 2.664e+01 
300901 3.166e-07 4.313e-08 1.371e-09 1.645e-02 2.628e+01 
301001 3.164e-07 4.301e-08 1.366e-09 1.206e-02 2.593e+01 
301101 3.162e-07 4.288e-08 1.361e-09 8.342e-03 2.558e+01 
301201 3.160e-07 4.275e-08 1.356e-09 5.301e-03 2.523e+01 
301301 3.158e-07 4.262e-08 1.351e-09 2.943e-03 2.488e+01 
301401 3.157e-07 4.249e-08 1.347e-09 1.272e-03 2.453e+01 
301501 3.155e-07 4.236e-08 1.342e-09 2.918e-04 2.418e+01 
301601 3.153e-07 4.223e-08 1.337e-09 2.269e-06 2.384e+01 
301701 3.151e-07 4.211e-08 1.332e-09 4.033e-04 2.349e+01 
301801 3.149e-07 4.198e-08 1.327e-09 1.492e-03 2.315e+01 
301901 3.147e-07 4.185e-08 1.323e-09 3.266e-03 2.281e+01 
302001 3.145e-07 4.173e-08 1.318e-09 5.717e-03 2.247e+01 
302101 3.143e-07 4.160e-08 1.313e-09 8.839e-03 2.214e+01 
302201 3.141e-07 4.148e-08 1.308e-09 1.262e-02 2.180e+01 
302301 3.140e-07 4.135e-08 1.304e-09 1.706e-02 2.147e+01 
302401 3.138e-07 4.123e-08 1.299e-09 2.213e-02 2.114e+01 
302501 3.136e-07 4.110e-08 1.294e-09 2.783e-02 2.081e+01 
302601 3.134e-07 4.098e-08 1.290e-09 3.414e-02 2.048e+01 
302701 3.132e-07 4.085e-08 1.285e-09 4.103e-02 2.015e+01 
302801 3.130e-07 4.073e-08 1.280e-09 4.851e-02 1.983e+01 
302901 3.128e-07 4.061e-08 1.276e-09 5.653e-02 1.950e+01 
303001 3.127e-07 4.048e-08 1.271e-09 6.509e-02 1.918e+01 
303101 3.125e-07 4.036e-08 1.267e-09 7.416e-02 1.886e+01 
303201 3.123e-07 4.024e-08 1.262e-09 8.371e-02 1.855e+01 
303301 3.121e-07 4.012e-08 1.257e-09 9.373e-02 1.823e+01 
303401 3.119e-07 4.000e-08 1.253e-09 1.042e-01 1.792e+01 
303501 3.117e-07 3.988e-08 1.248e-09 1.150e-01 1.761e+01 
303601 3.115e-07 3.975e-08 1.244e-09 1.263e-01 1.730e+01 
303701 3.114e-07 3.963e-08 1.239e-09 1.379e-01 1.699e+01 
303801 3.112e-07 3.951e-08 1.235e-09 1.498e-01 1.669e+01 
303901 3.110e-07 3.939e-08 1.230e-09 1.620e-01 1.638e+01 
304001 3.108e-07 3.927e-08 1.226e-09 1.744e-01 1.608e+01 
304101 3.106e-07 3.916e-08 1.222e-09 1.871e-01 1.578e+01 
304201 3.104e-07 3.904e-08 1.217e-09 2.000e-01 1.549e+01 
304301 3.102e-07 3.892e-08 1.213e-09 2.130e-01 1.519e+01 
304401 3.101e-07 3.880e-08 1.208e-09 2.262e-01 1.490e+01 
304501 3.099e-07 3.868e-08 1.204e-09 2.395e-01 1.461e+01 
304601 3.097e-07 3.856e-08 1.200e-09 2.528e-01 1.433e+01 
304701 3.095e-07 3.845e-08 1.195e-09 2.662e-01 1.404e+01 
304801 3.093e-07 3.833e-08 1.191e-09 2.795e-01 1.376e+01 
304901 3.091e-07 3.821e-08 1.187e-09 2.928e-01 1.348e+01 
305001 3.090e-07 3.810e-08 1.182e-09 3.061e-01 1.320e+01 
305101 3.088e-07 3.798e-08 1.178e-09 3.192e-01 1.292e+01 
305201 3.086e-07 3.786e-08 1.174e-09 3.322e-01 1.265e+01 
305301 3.084e-07 3.775e-08 1.170e-09 3.450e-01 1.238e+01 
305401 3.082e-07 3.763e-08 1.165e-09 3.576e-01 1.211e+01 
305501 3.080e-07 3.752e-08 1.161e-09 3.700e-01 1.185e+01 
305601 3.079e-07 3.740e-08 1.157e-09 3.821e-01 1.159e+01 
305701 3.077e-07 3.729e-08 1.153e-09 3.939e-01 1.133e+01 
305801 3.075e-07 3.718e-08 1.148e-09 4.054e-01 1.107e+01 
305901 3.073e-07 3.706e-08 1.144e-09 4.165e-01 1.081e+01 
306001 3.071e-07 3.695e-08 1.140e-09 4.272e-01 1.056e+01 
306101 3.070e-07 3.684e-08 1.136e-09 4.376e-01 1.031e+01 
306201 3.068e-07 3.672e-08 1.132e-09 4.475e-01 1.006e+01 
306301 3.066e-07 3.661e-08 1.128e-09 4.569e-01 9.818e+00 
306401 3.064e-07 3.650e-08 1.124e-09 4.658e-01 9.576e+00 
306501 3.062e-07 3.639e-08 1.120e-09 4.743e-01 9.337e+00 
306601 3.061e-07 3.628e-08 1.116e-09 4.822e-01 9.100e+00 
306701 3.059e-07 3.617e-08 1.112e-09 4.896e-01 8.866e+00 
306801 3.057e-07 3.606e-08 1.107e-09 4.964e-01 8.635e+00 
306901 3.055e-07 3.595e-08 1.103e-09 5.026e-01 8.407e+00 
307001 3.053e-07 3.583e-08 1.099e-09 5.082e-01 8.181e+00 
307101 3.052e-07 3.572e-08 1.095e-09 5.132e-01 7.959e+00 
307201 3.050e-07 3.562e-08 1.091e-09 5.176e-01 7.739e+00 
307301 3.048e-07 3.551e-08 1.087e-09 5.214e-01 7.522e+00 
307401 3.046e-07 3.540e-08 1.083e-09 5.245e-01 7.308e+00 
307501 3.044e-07 3.529e-08 1.080e-09 5.269e-01 7.097e+00 
307601 3.043e-07 3.518e-08 1.076e-09 5.287e-01 6.888e+00 
307701 3.041e-07 3.507e-08 1.072e-09 5.299e-01 6.683e+00 
307801 3.039e-07 3.496e-08 1.068e-09 5.304e-01 6.480e+00 
307901 3.037e-07 3.486e-08 1.064e-09 5.302e-01 6.280e+00 
308001 3.035e-07 3.475e-08 1.060e-09 5.293e-01 6.084e+00 
308101 3.034e-07 3.464e-08 1.056e-09 5.278e-01 5.890e+00 
308201 3.032e-07 3.454e-08 1.052e-09 5.257e-01 5.699e+00 
308301 3.030e-07 3.443e-08 1.048e-09 5.229e-01 5.511e+00 
308401 3.028e-07 3.432e-08 1.045e-09 5.194e-01 5.326e+00 
308501 3.027e-07 3.422e-08 1.041e-09 5.154e-01 5.145e+00 
308601 3.025e-07 3.411e-08 1.037e-09 5.107e-01 4.966e+00 
308701 3.023e-07 3.401e-08 1.033e-09 5.053e-01 4.790e+00 
308801 3.021e-07 3.390e-08 1.029e-09 4.994e-01 4.617e+00 
308901 3.019e-07 3.380e-08 1.026e-09 4.929e-01 4.448e+00 
309001 3.018e-07 3.369e-08 1.022e-09 4.859e-01 4.281e+00 
309101 3.016e-07 3.359e-08 1.018e-09 4.783e-01 4.118e+00 
309201 3.014e-07 3.349e-08 1.014e-09 4.702e-01 3.957e+00 
309301 3.012e-07 3.338e-08 1.011e-09 4.615e-01 3.800e+00 
309401 3.011e-07 3.328e-08 1.007e-09 4.524e-01 3.646e+00 
309501 3.009e-07 3.318e-08 1.003e-09 4.428e-01 3.494e+00 
309601 3.007e-07 3.307e-08 9.997e-10 4.328e-01 3.346e+00 
309701 3.005e-07 3.297e-08 9.961e-10 4.223e-01 3.202e+00 
309801 3.004e-07 3.287e-08 9.924e-10 4.115e-01 3.060e+00 
309901 3.002e-07 3.277e-08 9.888e-10 4.003e-01 2.921e+00 
310001 3.000e-07 3.267e-08 9.852e-10 3.888e-01 2.786e+00 
310101 2.998e-07 3.257e-08 9.816e-10 3.770e-01 2.654e+00 
310201 2.997e-07 3.247e-08 9.780e-10 3.649e-01 2.524e+00 
310301 2.995e-07 3.236e-08 9.744e-10 3.526e-01 2.399e+00 
310401 2.993e-07 3.226e-08 9.708e-10 3.400e-01 2.276e+00 
310501 2.991e-07 3.216e-08 9.672e-10 3.273e-01 2.156e+00 
310601 2.990e-07 3.206e-08 9.637e-10 3.144e-01 2.040e+00 
310701 2.988e-07 3.197e-08 9.602e-10 3.014e-01 1.927e+00 
310801 2.986e-07 3.187e-08 9.566e-10 2.883e-01 1.817e+00 
310901 2.984e-07 3.177e-08 9.531e-10 2.752e-01 1.710e+00 
311001 2.983e-07 3.167e-08 9.496e-10 2.620e-01 1.606e+00 
311101 2.981e-07 3.157e-08 9.461e-10 2.489e-01 1.506e+00 
311201 2.979e-07 3.147e-08 9.427e-10 2.358e-01 1.409e+00 
311301 2.977e-07 3.137e-08 9.392e-10 2.227e-01 1.315e+00 
311401 2.976e-07 3.128e-08 9.358e-10 2.098e-01 1.225e+00 
311501 2.974e-07 3.118e-08 9.323e-10 1.970e-01 1.137e+00 
311601 2.972e-07 3.108e-08 9.289e-10 1.844e-01 1.053e+00 
311701 2.970e-07 3.099e-08 9.255e-10 1.720e-01 9.721e-01 
311801 2.969e-07 3.089e-08 9.221e-10 1.598e-01 8.944e-01 
311901 2.967e-07 3.079e-08 9.187e-10 1.479e-01 8.200e-01 
312001 2.965e-07 3.070e-08 9.153e-10 1.363e-01 7.487e-01 
312101 2.964e-07 3.060e-08 9.119e-10 1.250e-01 6.808e-01 
312201 2.962e-07 3.051e-08 9.086e-10 1.140e-01 6.160e-01 
312301 2.960e-07 3.041e-08 9.052e-10 1.035e-01 5.545e-01 
312401 2.958e-07 3.032e-08 9.019e-10 9.327e-02 4.963e-01 
312501 2.957e-07 3.022e-08 8.986e-10 8.351e-02 4.413e-01 
312601 2.955e-07 3.013e-08 8.953e-10 7.419e-02 3.895e-01 
312701 2.953e-07 3.003e-08 8.920e-10 6.535e-02 3.410e-01 
312801 2.952e-07 2.994e-08 8.887e-10 5.699e-02 2.957e-01 
312901 2.950e-07 2.985e-08 8.854e-10 4.915e-02 2.537e-01 
313001 2.948e-07 2.975e-08 8.821e-10 4.183e-02 2.149e-01 
313101 2.946e-07 2.966e-08 8.789e-10 3.506e-02 1.793e-01 
313201 2.945e-07 2.957e-08 8.756e-10 2.885e-02 1.469e-01 
313301 2.943e-07 2.947e-08 8.724e-10 2.322e-02 1.178e-01 
313401 2.941e-07 2.938e-08 8.692e-10 1.817e-02 9.191e-02 
313501 2.940e-07 2.929e-08 8.660e-10 1.373e-02 6.923e-02 
313601 2.938e-07 2.920e-08 8.628e-10 9.891e-03 4.977e-02 
313701 2.936e-07 2.911e-08 8.596e-10 6.675e-03 3.352e-02 
313801 2.935e-07 2.902e-08 8.564e-10 4.084e-03 2.047e-02 
313901 2.933e-07 2.893e-08 8.532e-10 2.124e-03 1.063e-02 
314001 2.931e-07 2.883e-08 8.501e-10 7.977e-04 3.990e-03 
314101 2.929e-07 2.874e-08 8.469e-10 1.081e-04 5.405e-04 
314201 2.928e-07 2.865e-08 8.438e-10 5.543e-05 2.771e-04 
314301 2.926e-07 2.856e-08 8.407e-10 6.386e-04 3.194e-03 
314401 2.924e-07 2.847e-08 8.376e-10 1.855e-03 9.286e-03 
314501 2.923e-07 2.838e-08 8.345e-10 3.700e-03 1.854e-02 
314601 2.921e-07 2.830e-08 8.314e-10 6.169e-03 3.096e-02 
314701 2.919e-07 2.821e-08 8.283e-10 9.253e-03 4.654e-02 
314801 2.918e-07 2.812e-08 8.252e-10 1.294e-02 6.525e-02 
314901 2.916e-07 2.803e-08 8.222e-10 1.723e-02 8.711e-02 
315001 2.914e-07 2.794e-08 8.191e-10 2.210e-02 1.121e-01 
315101 2.913e-07 2.785e-08 8.161e-10 2.755e-02 1.402e-01 
315201 2.911e-07 2.777e-08 8.131e-10 3.355e-02 1.714e-01 
315301 2.909e-07 2.768e-08 8.101e-10 4.009e-02 2.057e-01 
315401 2.908e-07 2.759e-08 8.071e-10 4.715e-02 2.432e-01 
315501 2.906e-07 2.750e-08 8.041e-10 5.472e-02 2.837e-01 
315601 2.904e-07 2.742e-08 8.011e-10 6.277e-02 3.272e-01 
315701 2.903e-07 2.733e-08 7.981e-10 7.129e-02 3.739e-01 
315801 2.901e-07 2.725e-08 7.951e-10 8.024e-02 4.236e-01 
315901 2.899e-07 2.716e-08 7.922e-10 8.962e-02 4.763e-01 
316001 2.898e-07 2.707e-08 7.892e-10 9.938e-02 5.321e-01 
316101 2.896e-07 2.699e-08 7.863e-10 1.095e-01 5.909e-01 
316201 2.894e-07 2.690e-08 7.834e-10 1.200e-01 6.527e-01 
316301 2.893e-07 2.682e-08 7.805e-10 1.308e-01 7.174e-01 
316401 2.891e-07 2.673e-08 7.776e-10 1.419e-01 7.852e-01 
316501 2.889e-07 2.665e-08 7.747e-10 1.532e-01 8.560e-01 
316601 2.888e-07 2.656e-08 7.718e-10 1.648e-01 9.297e-01 
316701 2.886e-07 2.648e-08 7.689e-10 1.765e-01 1.006e+00 
316801 2.884e-07 2.640e-08 7.661e-10 1.885e-01 1.086e+00 
316901 2.883e-07 2.631e-08 7.632e-10 2.006e-01 1.168e+00 
317001 2.881e-07 2.623e-08 7.604e-10 2.127e-01 1.254e+00 
317101 2.879e-07 2.615e-08 7.575e-10 2.250e-01 1.342e+00 
317201 2.878e-07 2.606e-08 7.547e-10 2.373e-01 1.433e+00 
317301 2.876e-07 2.598e-08 7.519e-10 2.496e-01 1.527e+00 
317401 2.874e-07 2.590e-08 7.491e-10 2.620e-01 1.624e+00 
317501 2.873e-07 2.582e-08 7.463e-10 2.742e-01 1.724e+00 
317601 2.871e-07 2.574e-08 7.435e-10 2.864e-01 1.826e+00 
317701 2.869e-07 2.565e-08 7.408e-10 2.985e-01 1.932e+00 
317801 2.868e-07 2.557e-08 7.380e-10 3.104e-01 2.040e+00 
317901 2.866e-07 2.549e-08 7.353e-10 3.222e-01 2.151e+00 
318001 2.864e-07 2.541e-08 7.325e-10 3.338e-01 2.264e+00 
318101 2.863e-07 2.533e-08 7.298e-10 3.451e-01 2.381e+00 
318201 2.861e-07 2.525e-08 7.271e-10 3.562e-01 2.500e+00 
318301 2.860e-07 2.517e-08 7.243e-10 3.670e-01 2.622e+00 
318401 2.858e-07 2.509e-08 7.216e-10 3.775e-01 2.746e+00 
318501 2.856e-07 2.501e-08 7.189e-10 3.877e-01 2.873e+00 
318601 2.855e-07 2.493e-08 7.163e-10 3.975e-01 3.003e+00 
318701 2.853e-07 2.485e-08 7.136e-10 4.069e-01 3.136e+00 
318801 2.851e-07 2.477e-08 7.109e-10 4.159e-01 3.271e+00 
318901 2.850e-07 2.469e-08 7.083e-10 4.244e-01 3.408e+00 
319001 2.848e-07 2.461e-08 7.056e-10 4.325e-01 3.548e+00 
319101 2.846e-07 2.454e-08 7.030e-10 4.402e-01 3.691e+00 
319201 2.845e-07 2.446e-08 7.003e-10 4.473e-01 3.836e+00 
319301 2.843e-07 2.438e-08 6.977e-10 4.540e-01 3.984e+00 
319401 2.842e-07 2.430e-08 6.951e-10 4.601e-01 4.135e+00 
319501 2.840e-07 2.422e-08 6.925e-10 4.656e-01 4.287e+00 
319601 2.838e-07 2.415e-08 6.899e-10 4.706e-01 4.443e+00 
319701 2.837e-07 2.407e-08 6.873e-10 4.751e-01 4.600e+00 
319801 2.835e-07 2.399e-08 6.847e-10 4.790e-01 4.760e+00 
319901 2.834e-07 2.392e-08 6.822e-10 4.822e-01 4.923e+00 
320001 2.832e-07 2.384e-08 6.796e-10 4.849e-01 5.088e+00 
320101 2.830e-07 2.376e-08 6.771e-10 4.870e-01 5.255e+00 
320201 2.829e-07 2.369e-08 6.745e-10 4.885e-01 5.424e+00 
320301 2.827e-07 2.361e-08 6.720e-10 4.893e-01 5.596e+00 
320401 2.825e-07 2.354e-08 6.695e-10 4.896e-01 5.770e+00 
320501 2.824e-07 2.346e-08 6.670e-10 4.892e-01 5.947e+00 
320601 2.822e-07 2.339e-08 6.645e-10 4.883e-01 6.125e+00 
320701 2.821e-07 2.331e-08 6.620e-10 4.867e-01 6.306e+00 
320801 2.819e-07 2.324e-08 6.595e-10 4.845e-01 6.489e+00 
320901 2.817e-07 2.316e-08 6.570e-10 4.817e-01 6.674e+00 
321001 2.816e-07 2.309e-08 6.545e-10 4.784e-01 6.862e+00 
321101 2.814e-07 2.301e-08 6.521e-10 4.744e-01 7.051e+00 
321201 2.813e-07 2.294e-08 6.496e-10 4.699e-01 7.243e+00 
321301 2.811e-07 2.287e-08 6.472e-10 4.648e-01 7.436e+00 
321401 2.809e-07 2.279e-08 6.448e-10 4.592e-01 7.632e+00 
321501 2.808e-07 2.272e-08 6.423e-10 4.530e-01 7.830e+00 
321601 2.806e-07 2.265e-08 6.399e-10 4.464e-01 8.030e+00 
321701 2.805e-07 2.257e-08 6.375e-10 4.392e-01 8.231e+00 
321801 2.803e-07 2.250e-08 6.351e-10 4.315e-01 8.435e+00 
321901 2.802e-07 2.243e-08 6.327e-10 4.234e-01 8.641e+00 
322001 2.800e-07 2.236e-08 6.303e-10 4.148e-01 8.848e+00 
322101 2.798e-07 2.229e-08 6.280e-10 4.059e-01 9.058e+00 
322201 2.797e-07 2.221e-08 6.256e-10 3.965e-01 9.269e+00 
322301 2.795e-07 2.214e-08 6.232e-10 3.867e-01 9.482e+00 
322401 2.794e-07 2.207e-08 6.209e-10 3.766e-01 9.697e+00 
322501 2.792e-07 2.200e-08 6.186e-10 3.662e-01 9.914e+00 
322601 2.790e-07 2.193e-08 6.162e-10 3.555e-01 1.013e+01 
322701 2.789e-07 2.186e-08 6.139e-10 3.445e-01 1.035e+01 
322801 2.787e-07 2.179e-08 6.116e-10 3.332e-01 1.057e+01 
322901 2.786e-07 2.172e-08 6.093e-10 3.218e-01 1.080e+01 
323001 2.784e-07 2.165e-08 6.070e-10 3.101e-01 1.102e+01 
323101 2.783e-07 2.158e-08 6.047e-10 2.983e-01 1.125e+01 
323201 2.781e-07 2.151e-08 6.024e-10 2.864e-01 1.148e+01 
323301 2.779e-07 2.144e-08 6.001e-10 2.744e-01 1.171e+01 
323401 2.778e-07 2.137e-08 5.979e-10 2.623e-01 1.194e+01 
323501 2.776e-07 2.130e-08 5.956e-10 2.501e-01 1.217e+01 
323601 2.775e-07 2.123e-08 5.934e-10 2.380e-01 1.241e+01 
323701 2.773e-07 2.116e-08 5.911e-10 2.258e-01 1.264e+01 
323801 2.772e-07 2.110e-08 5.889e-10 2.138e-01 1.288e+01 
323901 2.770e-07 2.103e-08 5.866e-10 2.018e-01 1.312e+01 
324001 2.768e-07 2.096e-08 5.844e-10 1.899e-01 1.336e+01 
324101 2.767e-07 2.089e-08 5.822e-10 1.781e-01 1.360e+01 
324201 2.765e-07 2.082e-08 5.800e-10 1.665e-01 1.385e+01 
324301 2.764e-07 2.076e-08 5.778e-10 1.551e-01 1.409e+01 
324401 2.762e-07 2.069e-08 5.756e-10 1.440e-01 1.434e+01 
324501 2.761e-07 2.062e-08 5.735e-10 1.330e-01 1.458e+01 
324601 2.759e-07 2.056e-08 5.713e-10 1.224e-01 1.483e+01 
324701 2.758e-07 2.049e-08 5.691e-10 1.121e-01 1.508e+01 
324801 2.756e-07 2.042e-08 5.670e-10 1.021e-01 1.533e+01 
324901 2.754e-07 2.036e-08 5.648e-10 9.240e-02 1.558e+01 
325001 2.753e-07 2.029e-08 5.627e-10 8.312e-02 1.583e+01 
325101 2.751e-07 2.022e-08 5.605e-10 7.424e-02 1.609e+01 
325201 2.750e-07 2.016e-08 5.584e-10 6.577e-02 1.634e+01 
325301 2.748e-07 2.009e-08 5.563e-10 5.775e-02 1.660e+01 
325401 2.747e-07 2.003e-08 5.542e-10 5.018e-02 1.685e+01 
325501 2.745e-07 1.996e-08 5.521e-10 4.310e-02 1.711e+01 
325601 2.744e-07 1.990e-08 5.500e-10 3.650e-02 1.737e+01 
325701 2.742e-07 1.983e-08 5.479e-10 3.042e-02 1.763e+01 
325801 2.741e-07 1.977e-08 5.458e-10 2.486e-02 1.789e+01 
325901 2.739e-07 1.970e-08 5.437e-10 1.983e-02 1.815e+01 
326001 2.738e-07 1.964e-08 5.417e-10 1.535e-02 1.841e+01 
326101 2.736e-07 1.958e-08 5.396e-10 1.143e-02 1.868e+01 
326201 2.734e-07 1.951e-08 5.376e-10 8.080e-03 1.894e+01 
326301 2.733e-07 1.945e-08 5.355e-10 5.300e-03 1.921e+01 
326401 2.731e-07 1.939e-08 5.335e-10 3.101e-03 1.947e+01 
326501 2.730e-07 1.932e-08 5.315e-10 1.486e-03 1.974e+01 
326601 2.728e-07 1.926e-08 5.294e-10 4.574e-04 2.000e+01 
326701 2.727e-07 1.920e-08 5.274e-10 1.786e-05 2.027e+01 
326801 2.725e-07 1.913e-08 5.254e-10 1.671e-04 2.054e+01 
326901 2.724e-07 1.907e-08 5.234e-10 9.035e-04 2.081e+01 
327001 2.722e-07 1.901e-08 5.214e-10 2.224e-03 2.107e+01 
327101 2.721e-07 1.895e-08 5.194e-10 4.125e-03 2.134e+01 
327201 2.719e-07 1.889e-08 5.175e-10 6.600e-03 2.161e+01 
327301 2.718e-07 1.882e-08 5.155e-10 9.641e-03 2.188e+01 
327401 2.716e-07 1.876e-08 5.135e-10 1.324e-02 2.215e+01 
327501 2.715e-07 1.870e-08 5.116e-10 1.739e-02 2.242e+01 
327601 2.713e-07 1.864e-08 5.096e-10 2.207e-02 2.270e+01 
327701 2.712e-07 1.858e-08 5.077e-10 2.728e-02 2.297e+01 
327801 2.710e-07 1.852e-08 5.057e-10 3.300e-02 2.324e+01 
327901 2.709e-07 1.846e-08 5.038e-10 3.922e-02 2.351e+01 
328001 2.707e-07 1.840e-08 5.019e-10 4.591e-02 2.378e+01 
328101 2.706e-07 1.834e-08 5.000e-10 5.306e-02 2.406e+01 
328201 2.704e-07 1.828e-08 4.980e-10 6.066e-02 2.433e+01 
328301 2.703e-07 1.822e-08 4.961e-10 6.867e-02 2.460e+01 
328401 2.701e-07 1.816e-08 4.943e-10 7.709e-02 2.487e+01 
328501 2.700e-07 1.810e-08 4.924e-10 8.589e-02 2.515e+01 
328601 2.698e-07 1.804e-08 4.905e-10 9.504e-02 2.542e+01 
328701 2.697e-07 1.798e-08 4.886e-10 1.045e-01 2.569e+01 
328801 2.695e-07 1.792e-08 4.867e-10 1.143e-01 2.597e+01 
328901 2.694e-07 1.786e-08 4.849e-10 1.244e-01 2.624e+01 
329001 2.692e-07 1.780e-08 4.830e-10 1.347e-01 2.651e+01 
329101 2.691e-07 1.774e-08 4.812e-10 1.453e-01 2.679e+01 
329201 2.689e-07 1.769e-08 4.793e-10 1.561e-01 2.706e+01 
329301 2.688e-07 1.763e-08 4.775e-10 1.670e-01 2.733e+01 
329401 2.686e-07 1.757e-08 4.757e-10 1.781e-01 2.760e+01 
329501 2.685e-07 1.751e-08 4.738e-10 1.893e-01 2.788e+01 
329601 2.683e-07 1.745e-08 4.720e-10 2.006e-01 2.815e+01 
329701 2.682e-07 1.740e-08 4.702e-10 2.120e-01 2.842e+01 
329801 2.680e-07 1.734e-08 4.684e-10 2.234e-01 2.869e+01 
329901 2.679e-07 1.728e-08 4.666e-10 2.348e-01 2.896e+01 
330001 2.677e-07 1.723e-08 4.648e-10 2.462e-01 2.923e+01 
330101 2.676e-07 1.717e-08 4.631e-10 2.575e-01 2.950e+01 
330201 2.674e-07 1.711e-08 4.613e-10 2.688e-01 2.977e+01 
330301 2.673e-07 1.706e-08 4.595e-10 2.799e-01 3.004e+01 
330401 2.671e-07 1.700e-08 4.577e-10 2.909e-01 3.031e+01 
330501 2.670e-07 1.694e-08 4.560e-10 3.018e-01 3.058e+01 
330601 2.668e-07 1.689e-08 4.542e-10 3.124e-01 3.085e+01 
330701 2.667e-07 1.683e-08 4.525e-10 3.229e-01 3.112e+01 
330801 2.665e-07 1.678e-08 4.508e-10 3.330e-01 3.139e+01 
330901 2.664e-07 1.672e-08 4.490e-10 3.430e-01 3.165e+01 
331001 2.662e-07 1.667e-08 4.473e-10 3.526e-01 3.192e+01 
331101 2.661e-07 1.661e-08 4.456e-10 3.619e-01 3.218e+01 
331201 2.659e-07 1.656e-08 4.439e-10 3.708e-01 3.245e+01 
331301 2.658e-07 1.650e-08 4.422e-10 3.794e-01 3.271e+01 
331401 2.656e-07 1.645e-08 4.405e-10 3.876e-01 3.298e+01 
331501 2.655e-07 1.639e-08 4.388e-10 3.954e-01 3.324e+01 
331601 2.653e-07 1.634e-08 4.371e-10 4.028e-01 3.350e+01 
331701 2.652e-07 1.628e-08 4.354e-10 4.097e-01 3.376e+01 
331801 2.651e-07 1.623e-08 4.337e-10 4.162e-01 3.402e+01 
331901 2.649e-07 1.618e-08 4.321e-10 4.222e-01 3.428e+01 
332001 2.648e-07 1.612e-08 4.304e-10 4.277e-01 3.454e+01 
332101 2.646e-07 1.607e-08 4.287e-10 4.327e-01 3.479e+01 
332201 2.645e-07 1.602e-08 4.271e-10 4.372e-01 3.505e+01 
332301 2.643e-07 1.596e-08 4.254e-10 4.411e-01 3.531e+01 
332401 2.642e-07 1.591e-08 4.238e-10 4.445e-01 3.556e+01 
332501 2.640e-07 1.586e-08 4.222e-10 4.474e-01 3.581e+01 
332601 2.639e-07 1.580e-08 4.205e-10 4.497e-01 3.607e+01 
332701 2.637e-07 1.575e-08 4.189e-10 4.514e-01 3.632e+01 
332801 2.636e-07 1.570e-08 4.173e-10 4.526e-01 3.657e+01 
332901 2.635e-07 1.565e-08 4.157e-10 4.532e-01 3.682e+01 
333001 2.633e-07 1.559e-08 4.141e-10 4.533e-01 3.706e+01 
333101 2.632e-07 1.554e-08 4.125e-10 4.528e-01 3.731e+01 
333201 2.630e-07 1.549e-08 4.109e-10 4.517e-01 3.756e+01 
333301 2.629e-07 1.544e-08 4.093e-10 4.501e-01 3.780e+01 
333401 2.627e-07 1.539e-08 4.077e-10 4.479e-01 3.804e+01 
333501 2.626e-07 1.534e-08 4.061e-10 4.451e-01 3.829e+01 
333601 2.624e-07 1.529e-08 4.046e-10 4.418e-01 3.853e+01 
333701 2.623e-07 1.523e-08 4.030e-10 4.380e-01 3.876e+01 
333801 2.621e-07 1.518e-08 4.015e-10 4.337e-01 3.900e+01 
333901 2.620e-07 1.513e-08 3.999e-10 4.288e-01 3.924e+01 
334001 2.619e-07 1.508e-08 3.984e-10 4.234e-01 3.947e+01 
334101 2.617e-07 1.503e-08 3.968e-10 4.176e-01 3.971e+01 
334201 2.616e-07 1.498e-08 3.953e-10 4.112e-01 3.994e+01 
334301 2.614e-07 1.493e-08 3.937e-10 4.044e-01 4.017e+01 
334401 2.613e-07 1.488e-08 3.922e-10 3.972e-01 4.040e+01 
334501 2.611e-07 1.483e-08 3.907e-10 3.896e-01 4.063e+01 
334601 2.610e-07 1.478e-08 3.892e-10 3.815e-01 4.085e+01 
334701 2.609e-07 1.473e-08 3.877e-10 3.731e-01 4.108e+01 
334801 2.607e-07 1.468e-08 3.862e-10 3.643e-01 4.130e+01 
334901 2.606e-07 1.464e-08 3.847e-10 3.551e-01 4.152e+01 
335001 2.604e-07 1.459e-08 3.832e-10 3.457e-01 4.174e+01 
335101 2.603e-07 1.454e-08 3.817e-10 3.359e-01 4.196e+01 
335201 2.601e-07 1.449e-08 3.802e-10 3.259e-01 4.218e+01 
335301 2.600e-07 1.444e-08 3.787e-10 3.157e-01 4.239e+01 
335401 2.599e-07 1.439e-08 3.773e-10 3.052e-01 4.260e+01 
335501 2.597e-07 1.434e-08 3.758e-10 2.945e-01 4.282e+01 
335601 2.596e-07 1.430e-08 3.744e-10 2.837e-01 4.302e+01 
335701 2.594e-07 1.425e-08 3.729e-10 2.727e-01 4.323e+01 
335801 2.593e-07 1.420e-08 3.715e-10 2.616e-01 4.344e+01 
335901 2.591e-07 1.415e-08 3.700e-10 2.505e-01 4.364e+01 
336001 2.590e-07 1.411e-08 3.686e-10 2.392e-01 4.385e+01 
336101 2.589e-07 1.406e-08 3.671e-10 2.280e-01 4.405e+01 
336201 2.587e-07 1.401e-08 3.657e-10 2.167e-01 4.424e+01 
336301 2.586e-07 1.396e-08 3.643e-10 2.055e-01 4.444e+01 
336401 2.584e-07 1.392e-08 3.629e-10 1.943e-01 4.464e+01 
336501 2.583e-07 1.387e-08 3.615e-10 1.832e-01 4.483e+01 
336601 2.582e-07 1.382e-08 3.601e-10 1.723e-01 4.502e+01 
336701 2.580e-07 1.378e-08 3.587e-10 1.614e-01 4.521e+01 
336801 2.579e-07 1.373e-08 3.573e-10 1.508e-01 4.540e+01 
336901 2.577e-07 1.368e-08 3.559e-10 1.403e-01 4.558e+01 
337001 2.576e-07 1.364e-08 3.545e-10 1.300e-01 4.576e+01 
337101 2.575e-07 1.359e-08 3.531e-10 1.200e-01 4.595e+01 
337201 2.573e-07 1.355e-08 3.517e-10 1.102e-01 4.612e+01 
337301 2.572e-07 1.350e-08 3.504e-10 1.007e-01 4.630e+01 
337401 2.570e-07 1.346e-08 3.490e-10 9.155e-02 4.648e+01 
337501 2.569e-07 1.341e-08 3.476e-10 8.271e-02 4.665e+01 
337601 2.568e-07 1.337e-08 3.463e-10 7.423e-02 4.682e+01 
337701 2.566e-07 1.332e-08 3.449e-10 6.613e-02 4.699e+01 
337801 2.565e-07 1.328e-08 3.436e-10 5.842e-02 4.715e+01 
337901 2.563e-07 1.323e-08 3.422e-10 5.113e-02 4.732e+01 
338001 2.562e-07 1.319e-08 3.409e-10 4.426e-02 4.748e+01 
338101 2.561e-07 1.314e-08 3.396e-10 3.785e-02 4.764e+01 
338201 2.559e-07 1.310e-08 3.382e-10 3.189e-02 4.780e+01 
338301 2.558e-07 1.305e-08 3.369e-10 2.641e-02 4.795e+01 
338401 2.556e-07 1.301e-08 3.356e-10 2.142e-02 4.811e+01 
338501 2.555e-07 1.297e-08 3.343e-10 1.693e-02 4.826e+01 
338601 2.554e-07 1.292e-08 3.330e-10 1.295e-02 4.840e+01 
338701 2.552e-07 1.288e-08 3.317e-10 9.496e-03 4.855e+01 
338801 2.551e-07 1.283e-08 3.304e-10 6.565e-03 4.869e+01 
338901 2.549e-07 1.279e-08 3.291e-10 4.169e-03 4.884e+01 
339001 2.548e-07 1.275e-08 3.278e-10 2.311e-03 4.898e+01 
339101 2.547e-07 1.270e-08 3.265e-10 9.960e-04 4.911e+01 
339201 2.545e-07 1.266e-08 3.253e-10 2.261e-04 4.925e+01 
339301 2.544e-07 1.262e-08 3.240e-10 2.207e-06 4.938e+01 
339401 2.543e-07 1.258e-08 3.227e-10 3.239e-04 4.951e+01 
339501 2.541e-07 1.253e-08 3.214e-10 1.189e-03 4.964e+01 
339601 2.540e-07 1.249e-08 3.202e-10 2.596e-03 4.976e+01 
339701 2.538e-07 1.245e-08 3.189e-10 4.538e-03 4.989e+01 
339801 2.537e-07 1.241e-08 3.177e-10 7.011e-03 5.001e+01 
339901 2.536e-07 1.236e-08 3.164e-10 1.001e-02 5.012e+01 
340001 2.534e-07 1.232e-08 3.152e-10 1.352e-02 5.024e+01 
340101 2.533e-07 1.228e-08 3.140e-10 1.753e-02 5.035e+01 
340201 2.532e-07 1.224e-08 3.127e-10 2.205e-02 5.046e+01 
340301 2.530e-07 1.220e-08 3.115e-10 2.704e-02 5.057e+01 
340401 2.529e-07 1.216e-08 3.103e-10 3.250e-02 5.068e+01 
340501 2.527e-07 1.211e-08 3.091e-10 3.841e-02 5.078e+01 
340601 2.526e-07 1.207e-08 3.079e-10 4.477e-02 5.088e+01 
340701 2.525e-07 1.203e-08 3.066e-10 5.154e-02 5.098e+01 
340801 2.523e-07 1.199e-08 3.054e-10 5.872e-02 5.107e+01 
340901 2.522e-07 1.195e-08 3.042e-10 6.629e-02 5.117e+01 
341001 2.521e-07 1.191e-08 3.030e-10 7.422e-02 5.126e+01 
341101 2.519e-07 1.187e-08 3.019e-10 8.250e-02 5.134e+01 
341201 2.518e-07 1.183e-08 3.007e-10 9.110e-02 5.143e+01 
341301 2.517e-07 1.179e-08 2.995e-10 1.000e-01 5.151e+01 
341401 2.515e-07 1.175e-08 2.983e-10 1.092e-01 5.159e+01 
341501 2.514e-07 1.171e-08 2.971e-10 1.186e-01 5.167e+01 
341601 2.512e-07 1.167e-08 2.960e-10 1.283e-01 5.175e+01 
341701 2.511e-07 1.163e-08 2.948e-10 1.382e-01 5.182e+01 
341801 2.510e-07 1.159e-08 2.936e-10 1.482e-01 5.189e+01 
341901 2.508e-07 1.155e-08 2.925e-10 1.584e-01 5.196e+01 
342001 2.507e-07 1.151e-08 2.913e-10 1.688e-01 5.202e+01 
342101 2.506e-07 1.147e-08 2.902e-10 1.792e-01 5.208e+01 
342201 2.504e-07 1.143e-08 2.890e-10 1.897e-01 5.214e+01 
342301 2.503e-07 1.139e-08 2.879e-10 2.003e-01 5.220e+01 
342401 2.502e-07 1.135e-08 2.868e-10 2.109e-01 5.225e+01 
342501 2.500e-07 1.131e-08 2.856e-10 2.215e-01 5.231e+01 
342601 2.499e-07 1.128e-08 2.845e-10 2.320e-01 5.236e+01 
342701 2.498e-07 1.124e-08 2.834e-10 2.425e-01 5.240e+01 
342801 2.496e-07 1.120e-08 2.823e-10 2.529e-01 5.245e+01 
342901 2.495e-07 1.116e-08 2.812e-10 2.632e-01 5.249e+01 
343001 2.494e-07 1.112e-08 2.800e-10 2.734e-01 5.253e+01 
343101 2.492e-07 1.108e-08 2.789e-10 2.834e-01 5.256e+01 
343201 2.491e-07 1.105e-08 2.778e-10 2.933e-01 5.260e+01 
343301 2.490e-07 1.101e-08 2.767e-10 3.029e-01 5.263e+01 
343401 2.488e-07 1.097e-08 2.757e-10 3.122e-01 5.265e+01 
343501 2.487e-07 1.093e-08 2.746e-10 3.214e-01 5.268e+01 
343601 2.486e-07 1.090e-08 2.735e-10 3.302e-01 5.270e+01 
343701 2.484e-07 1.086e-08 2.724e-10 3.387e-01 5.272e+01 
343801 2.483e-07 1.082e-08 2.713e-10 3.469e-01 5.274e+01 
343901 2.482e-07 1.078e-08 2.702e-10 3.548e-01 5.276e+01 
344001 2.480e-07 1.075e-08 2.692e-10 3.623e-01 5.277e+01 
344101 2.479e-07 1.071e-08 2.681e-10 3.694e-01 5.278e+01 
344201 2.478e-07 1.067e-08 2.671e-10 3.761e-01 5.278e+01 
344301 2.476e-07 1.064e-08 2.660e-10 3.824e-01 5.279e+01 
344401 2.475e-07 1.060e-08 2.649e-10 3.883e-01 5.279e+01 
344501 2.474e-07 1.056e-08 2.639e-10 3.937e-01 5.279e+01 
344601 2.472e-07 1.053e-08 2.628e-10 3.987e-01 5.279e+01 
344701 2.471e-07 1.049e-08 2.618e-10 4.032e-01 5.278e+01 
344801 2.470e-07 1.045e-08 2.608e-10 4.072e-01 5.277e+01 
344901 2.468e-07 1.042e-08 2.597e-10 4.107e-01 5.276e+01 
345001 2.467e-07 1.038e-08 2.587e-10 4.137e-01 5.274e+01 
345101 2.466e-07 1.035e-08 2.577e-10 4.162e-01 5.273e+01 
345201 2.464e-07 1.031e-08 2.567e-10 4.181e-01 5.271e+01 
345301 2.463e-07 1.028e-08 2.556e-10 4.196e-01 5.269e+01 
345401 2.462e-07 1.024e-08 2.546e-10 4.205e-01 5.266e+01 
345501 2.460e-07 1.020e-08 2.536e-10 4.209e-01 5.264e+01 
345601 2.459e-07 1.017e-08 2.526e-10 4.208e-01 5.261e+01 
345701 2.458e-07 1.013e-08 2.516e-10 4.202e-01 5.257e+01 
345801 2.457e-07 1.010e-08 2.506e-10 4.190e-01 5.254e+01 
345901 2.455e-07 1.006e-08 2.496e-10 4.173e-01 5.250e+01 
346001 2.454e-07 1.003e-08 2.486e-10 4.151e-01 5.246e+01 
346101 2.453e-07 9.995e-09 2.476e-10 4.124e-01 5.242e+01 
346201 2.451e-07 9.961e-09 2.466e-10 4.092e-01 5.237e+01 
346301 2.450e-07 9.926e-09 2.457e-10 4.055e-01 5.232e+01 
346401 2.449e-07 9.892e-09 2.447e-10 4.013e-01 5.227e+01 
346501 2.447e-07 9.858e-09 2.437e-10 3.966e-01 5.222e+01 
346601 2.446e-07 9.824e-09 2.428e-10 3.915e-01 5.216e+01 
346701 2.445e-07 9.790e-09 2.418e-10 3.859e-01 5.211e+01 
346801 2.443e-07 9.756e-09 2.408e-10 3.799e-01 5.205e+01 
346901 2.442e-07 9.722e-09 2.399e-10 3.735e-01 5.198e+01 
347001 2.441e-07 9.688e-09 2.389e-10 3.666e-01 5.192e+01 
347101 2.440e-07 9.655e-09 2.380e-10 3.594e-01 5.185e+01 
347201 2.438e-07 9.621e-09 2.370e-10 3.518e-01 5.178e+01 
347301 2.437e-07 9.588e-09 2.361e-10 3.439e-01 5.170e+01 
347401 2.436e-07 9.555e-09 2.351e-10 3.356e-01 5.163e+01 
347501 2.434e-07 9.522e-09 2.342e-10 3.270e-01 5.155e+01 
347601 2.433e-07 9.488e-09 2.333e-10 3.181e-01 5.147e+01 
347701 2.432e-07 9.456e-09 2.323e-10 3.090e-01 5.139e+01 
347801 2.430e-07 9.423e-09 2.314e-10 2.996e-01 5.130e+01 
347901 2.429e-07 9.390e-09 2.305e-10 2.900e-01 5.121e+01 
348001 2.428e-07 9.357e-09 2.296e-10 2.802e-01 5.112e+01 
348101 2.427e-07 9.325e-09 2.286e-10 2.703e-01 5.103e+01 
348201 2.425e-07 9.292e-09 2.277e-10 2.602e-01 5.093e+01 
348301 2.424e-07 9.260e-09 2.268e-10 2.499e-01 5.084e+01 
348401 2.423e-07 9.228e-09 2.259e-10 2.396e-01 5.074e+01 
348501 2.421e-07 9.196e-09 2.250e-10 2.292e-01 5.063e+01 
348601 2.420e-07 9.164e-09 2.241e-10 2.188e-01 5.053e+01 
348701 2.419e-07 9.132e-09 2.232e-10 2.083e-01 5.042e+01 
348801 2.418e-07 9.100e-09 2.223e-10 1.979e-01 5.031e+01 
348901 2.416e-07 9.068e-09 2.214e-10 1.875e-01 5.020e+01 
349001 2.415e-07 9.037e-09 2.205e-10 1.771e-01 5.009e+01 
349101 2.414e-07 9.005e-09 2.197e-10 1.668e-01 4.997e+01 
349201 2.413e-07 8.974e-09 2.188e-10 1.567e-01 4.985e+01 
349301 2.411e-07 8.943e-09 2.179e-10 1.467e-01 4.973e+01 
349401 2.410e-07 8.912e-09 2.170e-10 1.368e-01 4.961e+01 
349501 2.409e-07 8.880e-09 2.162e-10 1.271e-01 4.948e+01 
349601 2.407e-07 8.849e-09 2.153e-10 1.177e-01 4.935e+01 
349701 2.406e-07 8.819e-09 2.144e-10 1.084e-01 4.922e+01 
349801 2.405e-07 8.788e-09 2.136e-10 9.942e-02 4.909e+01 
349901 2.404e-07 8.757e-09 2.127e-10 9.071e-02 4.896e+01 
350001 2.402e-07 8.727e-09 2.119e-10 8.229e-02 4.882e+01 
350101 2.401e-07 8.696e-09 2.110e-10 7.419e-02 4.868e+01 
350201 2.400e-07 8.666e-09 2.102e-10 6.643e-02 4.854e+01 
350301 2.399e-07 8.635e-09 2.093e-10 5.902e-02 4.840e+01 
350401 2.397e-07 8.605e-09 2.085e-10 5.198e-02 4.825e+01 
350501 2.396e-07 8.575e-09 2.077e-10 4.534e-02 4.810e+01 
350601 2.395e-07 8.545e-09 2.068e-10 3.909e-02 4.796e+01 
350701 2.393e-07 8.515e-09 2.060e-10 3.327e-02 4.780e+01 
350801 2.392e-07 8.485e-09 2.052e-10 2.788e-02 4.765e+01 
350901 2.391e-07 8.456e-09 2.043e-10 2.294e-02 4.749e+01 
351001 2.390e-07 8.426e-09 2.035e-10 1.846e-02 4.734e+01 
351101 2.388e-07 8.396e-09 2.027e-10 1.444e-02 4.718e+01 
351201 2.387e-07 8.367e-09 2.019e-10 1.091e-02 4.702e+01 
351301 2.386e-07 8.338e-09 2.011e-10 7.857e-03 4.685e+01 
351401 2.385e-07 8.308e-09 2.003e-10 5.299e-03 4.669e+01 
351501 2.383e-07 8.279e-09 1.995e-10 3.239e-03 4.652e+01 
351601 2.382e-07 8.250e-09 1.987e-10 1.681e-03 4.635e+01 
351701 2.381e-07 8.221e-09 1.979e-10 6.287e-04 4.618e+01 
351801 2.380e-07 8.192e-09 1.971e-10 8.356e-05 4.600e+01 
351901 2.378e-07 8.164e-09 1.963e-10 4.609e-05 4.583e+01 
352001 2.377e-07 8.135e-09 1.955e-10 5.155e-04 4.565e+01 
352101 2.376e-07 8.106e-09 1.947e-10 1.490e-03 4.547e+01 
352201 2.375e-07 8.078e-09 1.939e-10 2.966e-03 4.529e+01 
352301 2.373e-07 8.049e-09 1.931e-10 4.939e-03 4.511e+01 
352401 2.372e-07 8.021e-09 1.924e-10 7.403e-03 4.493e+01 
352501 2.371e-07 7.993e-09 1.916e-10 1.035e-02 4.474e+01 
352601 2.370e-07 7.965e-09 1.908e-10 1.378e-02 4.455e+01 
352701 2.368e-07 7.937e-09 1.900e-10 1.767e-02 4.436e+01 
352801 2.367e-07 7.909e-09 1.893e-10 2.201e-02 4.417e+01 
352901 2.366e-07 7.881e-09 1.885e-10 2.681e-02 4.398e+01 
353001 2.365e-07 7.853e-09 1.878e-10 3.203e-02 4.379e+01 
353101 2.363e-07 7.825e-09 1.870e-10 3.767e-02 4.359e+01 
353201 2.362e-07 7.798e-09 1.862e-10 4.372e-02 4.339e+01 
353301 2.361e-07 7.770e-09 1.855e-10 5.015e-02 4.319e+01 
353401 2.360e-07 7.743e-09 1.847e-10 5.695e-02 4.299e+01 
353501 2.358e-07 7.716e-09 1.840e-10 6.411e-02 4.279e+01 
353601 2.357e-07 7.688e-09 1.833e-10 7.159e-02 4.258e+01 
353701 2.356e-07 7.661e-09 1.825e-10 7.940e-02 4.238e+01 
353801 2.355e-07 7.634e-09 1.818e-10 8.750e-02 4.217e+01 
353901 2.354e-07 7.607e-09 1.810e-10 9.587e-02 4.196e+01 
354001 2.352e-07 7.580e-09 1.803e-10 1.045e-01 4.175e+01 
354101 2.351e-07 7.554e-09 1.796e-10 1.133e-01 4.154e+01 
354201 2.350e-07 7.527e-09 1.789e-10 1.224e-01 4.133e+01 
354301 2.349e-07 7.500e-09 1.781e-10 1.317e-01 4.112e+01 
354401 2.347e-07 7.474e-09 1.774e-10 1.411e-01 4.090e+01 
354501 2.346e-07 7.447e-09 1.767e-10 1.506e-01 4.068e+01 
354601 2.345e-07 7.421e-09 1.760e-10 1.603e-01 4.046e+01 
354701 2.344e-07 7.395e-09 1.753e-10 1.700e-01 4.024e+01 
354801 2.343e-07 7.369e-09 1.746e-10 1.798e-01 4.002e+01 
354901 2.341e-07 7.342e-09 1.738e-10 1.897e-01 3.980e+01 
355001 2.340e-07 7.316e-09 1.731e-10 1.995e-01 3.958e+01 
355101 2.339e-07 7.290e-09 1.724e-10 2.094e-01 3.935e+01 
355201 2.338e-07 7.265e-09 1.717e-10 2.192e-01 3.913e+01 
355301 2.336e-07 7.239e-09 1.710e-10 2.289e-01 3.890e+01 
355401 2.335e-07 7.213e-09 1.704e-10 2.386e-01 3.867e+01 
355501 2.334e-07 7.188e-09 1.697e-10 2.482e-01 3.844e+01 
355601 2.333e-07 7.162e-09 1.690e-10 2.576e-01 3.821e+01 
355701 2.332e-07 7.137e-09 1.683e-10 2.669e-01 3.798e+01 
355801 2.330e-07 7.111e-09 1.676e-10 2.759e-01 3.775e+01 
355901 2.329e-07 7.086e-09 1.669e-10 2.848e-01 3.752e+01 
356001 2.328e-07 7.061e-09 1.662e-10 2.935e-01 3.728e+01 
356101 2.327e-07 7.036e-09 1.656e-10 3.019e-01 3.705e+01 
356201 2.325e-07 7.011e-09 1.649e-10 3.100e-01 3.681e+01 
356301 2.324e-07 6.986e-09 1.642e-10 3.179e-01 3.657e+01 
356401 2.323e-07 6.961e-09 1.636e-10 3.254e-01 3.633e+01 
356501 2.322e-07 6.936e-09 1.629e-10 3.326e-01 3.609e+01 
356601 2.321e-07 6.912e-09 1.622e-10 3.395e-01 3.585e+01 
356701 2.319e-07 6.887e-09 1.616e-10 3.460e-01 3.561e+01 
356801 2.318e-07 6.862e-09 1.609e-10 3.521e-01 3.537e+01 
356901 2.317e-07 6.838e-09 1.603e-10 3.579e-01 3.513e+01 
357001 2.316e-07 6.814e-09 1.596e-10 3.632e-01 3.489e+01 
357101 2.315e-07 6.789e-09 1.590e-10 3.681e-01 3.464e+01 
357201 2.313e-07 6.765e-09 1.583e-10 3.726e-01 3.440e+01 
357301 2.312e-07 6.741e-09 1.577e-10 3.766e-01 3.415e+01 
357401 2.311e-07 6.717e-09 1.570e-10 3.802e-01 3.390e+01 
357501 2.310e-07 6.693e-09 1.564e-10 3.833e-01 3.366e+01 
357601 2.309e-07 6.669e-09 1.558e-10 3.859e-01 3.341e+01 
357701 2.307e-07 6.645e-09 1.551e-10 3.881e-01 3.316e+01 
357801 2.306e-07 6.622e-09 1.545e-10 3.898e-01 3.291e+01 
357901 2.305e-07 6.598e-09 1.539e-10 3.910e-01 3.266e+01 
358001 2.304e-07 6.574e-09 1.532e-10 3.917e-01 3.241e+01 
358101 2.303e-07 6.551e-09 1.526e-10 3.919e-01 3.216e+01 
358201 2.301e-07 6.527e-09 1.520e-10 3.917e-01 3.191e+01 
358301 2.300e-07 6.504e-09 1.514e-10 3.909e-01 3.166e+01 
358401 2.299e-07 6.481e-09 1.507e-10 3.897e-01 3.141e+01 
358501 2.298e-07 6.458e-09 1.501e-10 3.880e-01 3.116e+01 
358601 2.297e-07 6.434e-09 1.495e-10 3.857e-01 3.090e+01 
358701 2.296e-07 6.411e-09 1.489e-10 3.831e-01 3.065e+01 
358801 2.294e-07 6.388e-09 1.483e-10 3.799e-01 3.040e+01 
358901 2.293e-07 6.366e-09 1.477e-10 3.763e-01 3.014e+01 
359001 2.292e-07 6.343e-09 1.471e-10 3.723e-01 2.989e+01 
359101 2.291e-07 6.320e-09 1.465e-10 3.678e-01 2.964e+01 
359201 2.290e-07 6.297e-09 1.459e-10 3.629e-01 2.938e+01 
359301 2.288e-07 6.275e-09 1.453e-10 3.576e-01 2.913e+01 
359401 2.287e-07 6.252e-09 1.447e-10 3.518e-01 2.887e+01 
359501 2.286e-07 6.230e-09 1.441e-10 3.457e-01 2.862e+01 
359601 2.285e-07 6.207e-09 1.435e-10 3.392e-01 2.836e+01 
359701 2.284e-07 6.185e-09 1.429e-10 3.324e-01 2.811e+01 
359801 2.282e-07 6.163e-09 1.423e-10 3.252e-01 2.785e+01 
359901 2.281e-07 6.141e-09 1.418e-10 3.177e-01 2.760e+01 
360001 2.280e-07 6.119e-09 1.412e-10 3.099e-01 2.734e+01 
360101 2.279e-07 6.097e-09 1.406e-10 3.018e-01 2.708e+01 
360201 2.278e-07 6.075e-09 1.400e-10 2.935e-01 2.683e+01 
360301 2.277e-07 6.053e-09 1.395e-10 2.849e-01 2.657e+01 
360401 2.275e-07 6.031e-09 1.389e-10 2.761e-01 2.632e+01 
360501 2.274e-07 6.010e-09 1.383e-10 2.671e-01 2.606e+01 
360601 2.273e-07 5.988e-09 1.377e-10 2.579e-01 2.581e+01 
360701 2.272e-07 5.966e-09 1.372e-10 2.486e-01 2.555e+01 
360801 2.271e-07 5.945e-09 1.366e-10 2.392e-01 2.530e+01 
360901 2.270e-07 5.923e-09 1.361e-10 2.296e-01 2.504e+01 
361001 2.268e-07 5.902e-09 1.355e-10 2.200e-01 2.479e+01 
361101 2.267e-07 5.881e-09 1.349e-10 2.103e-01 2.453e+01 
361201 2.266e-07 5.860e-09 1.344e-10 2.005e-01 2.428e+01 
361301 2.265e-07 5.839e-09 1.338e-10 1.908e-01 2.402e+01 
361401 2.264e-07 5.817e-09 1.333e-10 1.811e-01 2.377e+01 
361501 2.263e-07 5.796e-09 1.327e-10 1.714e-01 2.352e+01 
361601 2.261e-07 5.776e-09 1.322e-10 1.618e-01 2.326e+01 
361701 2.260e-07 5.755e-09 1.317e-10 1.523e-01 2.301e+01 
361801 2.259e-07 5.734e-09 1.311e-10 1.428e-01 2.276e+01 
361901 2.258e-07 5.713e-09 1.306e-10 1.336e-01 2.251e+01 
362001 2.257e-07 5.693e-09 1.300e-10 1.244e-01 2.225e+01 
362101 2.256e-07 5.672e-09 1.295e-10 1.155e-01 2.200e+01 
362201 2.254e-07 5.652e-09 1.290e-10 1.067e-01 2.175e+01 
362301 2.253e-07 5.631e-09 1.284e-10 9.818e-02 2.150e+01 
362401 2.252e-07 5.611e-09 1.279e-10 8.989e-02 2.125e+01 
362501 2.251e-07 5.590e-09 1.274e-10 8.186e-02 2.100e+01 
362601 2.250e-07 5.570e-09 1.269e-10 7.412e-02 2.075e+01 
362701 2.249e-07 5.550e-09 1.263e-10 6.667e-02 2.051e+01 
362801 2.248e-07 5.530e-09 1.258e-10 5.955e-02 2.026e+01 
362901 2.246e-07 5.510e-09 1.253e-10 5.276e-02 2.001e+01 
363001 2.245e-07 5.490e-09 1.248e-10 4.632e-02 1.977e+01 
363101 2.244e-07 5.470e-09 1.243e-10 4.025e-02 1.952e+01 
363201 2.243e-07 5.450e-09 1.238e-10 3.457e-02 1.928e+01 
363301 2.242e-07 5.430e-09 1.232e-10 2.928e-02 1.903e+01 
363401 2.241e-07 5.411e-09 1.227e-10 2.439e-02 1.879e+01 
363501 2.240e-07 5.391e-09 1.222e-10 1.993e-02 1.855e+01 
363601 2.238e-07 5.372e-09 1.217e-10 1.590e-02 1.830e+01 
363701 2.237e-07 5.352e-09 1.212e-10 1.231e-02 1.806e+01 
363801 2.236e-07 5.333e-09 1.207e-10 9.160e-03 1.782e+01 
363901 2.235e-07 5.313e-09 1.202e-10 6.471e-03 1.758e+01 
364001 2.234e-07 5.294e-09 1.197e-10 4.242e-03 1.735e+01 
364101 2.233e-07 5.275e-09 1.192e-10 2.478e-03 1.711e+01 
364201 2.232e-07 5.256e-09 1.187e-10 1.184e-03 1.687e+01 
364301 2.230e-07 5.236e-09 1.182e-10 3.624e-04 1.664e+01 
364401 2.229e-07 5.217e-09 1.178e-10 1.334e-05 1.640e+01 
364501 2.228e-07 5.198e-09 1.173e-10 1.375e-04 1.617e+01 
364601 2.227e-07 5.179e-09 1.168e-10 7.337e-04 1.593e+01 
364701 2.226e-07 5.161e-09 1.163e-10 1.800e-03 1.570e+01 
364801 2.225e-07 5.142e-09 1.158e-10 3.332e-03 1.547e+01 
364901 2.224e-07 5.123e-09 1.153e-10 5.326e-03 1.524e+01 
365001 2.222e-07 5.104e-09 1.149e-10 7.776e-03 1.501e+01 
365101 2.221e-07 5.086e-09 1.144e-10 1.068e-02 1.479e+01 
365201 2.220e-07 5.067e-09 1.139e-10 1.402e-02 1.456e+01 
365301 2.219e-07 5.049e-09 1.134e-10 1.779e-02 1.434e+01 
365401 2.218e-07 5.030e-09 1.130e-10 2.198e-02 1.411e+01 
365501 2.217e-07 5.012e-09 1.125e-10 2.659e-02 1.389e+01 
365601 2.216e-07 4.994e-09 1.120e-10 3.159e-02 1.367e+01 
365701 2.215e-07 4.976e-09 1.116e-10 3.698e-02 1.345e+01 
365801 2.213e-07 4.957e-09 1.111e-10 4.274e-02 1.323e+01 
365901 2.212e-07 4.939e-09 1.107e-10 4.886e-02 1.301e+01 
366001 2.211e-07 4.921e-09 1.102e-10 5.531e-02 1.279e+01 
366101 2.210e-07 4.903e-09 1.097e-10 6.209e-02 1.258e+01 
366201 2.209e-07 4.885e-09 1.093e-10 6.918e-02 1.236e+01 
366301 2.208e-07 4.868e-09 1.088e-10 7.655e-02 1.215e+01 
366401 2.207e-07 4.850e-09 1.084e-10 8.420e-02 1.194e+01 
366501 2.206e-07 4.832e-09 1.079e-10 9.209e-02 1.173e+01 
366601 2.204e-07 4.814e-09 1.075e-10 1.002e-01 1.152e+01 
366701 2.203e-07 4.797e-09 1.070e-10 1.085e-01 1.132e+01 
366801 2.202e-07 4.779e-09 1.066e-10 1.170e-01 1.111e+01 
366901 2.201e-07 4.762e-09 1.061e-10 1.257e-01 1.091e+01 
367001 2.200e-07 4.744e-09 1.057e-10 1.346e-01 1.070e+01 
367101 2.199e-07 4.727e-09 1.053e-10 1.435e-01 1.050e+01 
367201 2.198e-07 4.709e-09 1.048e-10 1.525e-01 1.030e+01 
367301 2.197e-07 4.692e-09 1.044e-10 1.616e-01 1.010e+01 
367401 2.195e-07 4.675e-09 1.040e-10 1.708e-01 9.907e+00 
367501 2.194e-07 4.658e-09 1.035e-10 1.800e-01 9.712e+00 
367601 2.193e-07 4.641e-09 1.031e-10 1.892e-01 9.518e+00 
367701 2.192e-07 4.624e-09 1.027e-10 1.984e-01 9.326e+00 
367801 2.191e-07 4.607e-09 1.022e-10 2.075e-01 9.136e+00 
367901 2.190e-07 4.590e-09 1.018e-10 2.166e-01 8.947e+00 
368001 2.189e-07 4.573e-09 1.014e-10 2.256e-01 8.760e+00 
368101 2.188e-07 4.556e-09 1.010e-10 2.345e-01 8.574e+00 
368201 2.187e-07 4.539e-09 1.005e-10 2.432e-01 8.391e+00 
368301 2.186e-07 4.523e-09 1.001e-10 2.518e-01 8.208e+00 
368401 2.184e-07 4.506e-09 9.971e-11 2.602e-01 8.028e+00 
368501 2.183e-07 4.490e-09 9.929e-11 2.685e-01 7.849e+00 
368601 2.182e-07 4.473e-09 9.888e-11 2.765e-01 7.672e+00 
368701 2.181e-07 4.457e-09 9.846e-11 2.842e-01 7.497e+00 
368801 2.180e-07 4.440e-09 9.805e-11 2.917e-01 7.323e+00 
368901 2.179e-07 4.424e-09 9.764e-11 2.990e-01 7.151e+00 
369001 2.178e-07 4.408e-09 9.724e-11 3.059e-01 6.981e+00 
369101 2.177e-07 4.391e-09 9.683e-11 3.125e-01 6.813e+00 
369201 2.176e-07 4.375e-09 9.643e-11 3.189e-01 6.647e+00 
369301 2.174e-07 4.359e-09 9.602e-11 3.248e-01 6.482e+00 
369401 2.173e-07 4.343e-09 9.562e-11 3.304e-01 6.319e+00 
369501 2.172e-07 4.327e-09 9.522e-11 3.356e-01 6.158e+00 
369601 2.171e-07 4.311e-09 9.482e-11 3.405e-01 5.999e+00 
369701 2.170e-07 4.295e-09 9.443e-11 3.449e-01 5.842e+00 
369801 2.169e-07 4.279e-09 9.403e-11 3.490e-01 5.687e+00 
369901 2.168e-07 4.263e-09 9.364e-11 3.526e-01 5.533e+00 
370001 2.167e-07 4.248e-09 9.325e-11 3.558e-01 5.382e+00 
370101 2.166e-07 4.232e-09 9.286e-11 3.586e-01 5.232e+00 
370201 2.165e-07 4.216e-09 9.247e-11 3.609e-01 5.085e+00 
370301 2.164e-07 4.201e-09 9.208e-11 3.628e-01 4.939e+00 
370401 2.162e-07 4.185e-09 9.170e-11 3.642e-01 4.795e+00 
370501 2.161e-07 4.170e-09 9.131e-11 3.652e-01 4.653e+00 
370601 2.160e-07 4.154e-09 9.093e-11 3.657e-01 4.513e+00 
370701 2.159e-07 4.139e-09 9.055e-11 3.658e-01 4.375e+00 
370801 2.158e-07 4.124e-09 9.017e-11 3.654e-01 4.240e+00 
370901 2.157e-07 4.108e-09 8.979e-11 3.645e-01 4.106e+00 
371001 2.156e-07 4.093e-09 8.942e-11 3.632e-01 3.974e+00 
371101 2.155e-07 4.078e-09 8.904e-11 3.615e-01 3.844e+00 
371201 2.154e-07 4.063e-09 8.867e-11 3.593e-01 3.716e+00 
371301 2.153e-07 4.048e-09 8.830e-11 3.566e-01 3.591e+00 
371401 2.152e-07 4.033e-09 8.793e-11 3.536e-01 3.467e+00 
371501 2.151e-07 4.018e-09 8.756e-11 3.501e-01 3.345e+00 
371601 2.149e-07 4.003e-09 8.719e-11 3.462e-01 3.226e+00 
371701 2.148e-07 3.988e-09 8.682e-11 3.418e-01 3.108e+00 
371801 2.147e-07 3.973e-09 8.646e-11 3.371e-01 2.993e+00 
371901 2.146e-07 3.959e-09 8.610e-11 3.320e-01 2.880e+00 
372001 2.145e-07 3.944e-09 8.573e-11 3.266e-01 2.768e+00 
372101 2.144e-07 3.929e-09 8.537e-11 3.208e-01 2.659e+00 
372201 2.143e-07 3.915e-09 8.502e-11 3.146e-01 2.552e+00 
372301 2.142e-07 3.900e-09 8.466e-11 3.081e-01 2.448e+00 
372401 2.141e-07 3.886e-09 8.430e-11 3.013e-01 2.345e+00 
372501 2.140e-07 3.871e-09 8.395e-11 2.942e-01 2.244e+00 
372601 2.139e-07 3.857e-09 8.359e-11 2.868e-01 2.146e+00 
372701 2.138e-07 3.842e-09 8.324e-11 2.792e-01 2.050e+00 
372801 2.137e-07 3.828e-09 8.289e-11 2.714e-01 1.955e+00 
372901 2.136e-07 3.814e-09 8.254e-11 2.633e-01 1.864e+00 
373001 2.134e-07 3.800e-09 8.220e-11 2.550e-01 1.774e+00 
373101 2.133e-07 3.786e-09 8.185e-11 2.466e-01 1.686e+00 
373201 2.132e-07 3.771e-09 8.151e-11 2.379e-01 1.601e+00 
373301 2.131e-07 3.757e-09 8.116e-11 2.292e-01 1.518e+00 
373401 2.130e-07 3.743e-09 8.082e-11 2.203e-01 1.437e+00 
373501 2.129e-07 3.729e-09 8.048e-11 2.114e-01 1.358e+00 
373601 2.128e-07 3.716e-09 8.014e-11 2.024e-01 1.281e+00 
373701 2.127e-07 3.702e-09 7.980e-11 1.933e-01 1.207e+00 
373801 2.126e-07 3.688e-09 7.947e-11 1.842e-01 1.134e+00 
373901 2.125e-07 3.674e-09 7.913e-11 1.751e-01 1.064e+00 
374001 2.124e-07 3.660e-09 7.880e-11 1.661e-01 9.966e-01 
374101 2.123e-07 3.647e-09 7.846e-11 1.571e-01 9.310e-01 
374201 2.122e-07 3.633e-09 7.813e-11 1.481e-01 8.676e-01 
374301 2.121e-07 3.620e-09 7.780e-11 1.392e-01 8.065e-01 
374401 2.120e-07 3.606e-09 7.748e-11 1.305e-01 7.476e-01 
374501 2.119e-07 3.593e-09 7.715e-11 1.219e-01 6.909e-01 
374601 2.117e-07 3.579e-09 7.682e-11 1.134e-01 6.364e-01 
374701 2.116e-07 3.566e-09 7.650e-11 1.051e-01 5.842e-01 
374801 2.115e-07 3.552e-09 7.617e-11 9.697e-02 5.342e-01 
374901 2.114e-07 3.539e-09 7.585e-11 8.908e-02 4.865e-01 
375001 2.113e-07 3.526e-09 7.553e-11 8.142e-02 4.409e-01 
375101 2.112e-07 3.513e-09 7.521e-11 7.401e-02 3.977e-01 
375201 2.111e-07 3.499e-09 7.489e-11 6.686e-02 3.566e-01 
375301 2.110e-07 3.486e-09 7.458e-11 6.001e-02 3.178e-01 
375401 2.109e-07 3.473e-09 7.426e-11 5.346e-02 2.812e-01 
375501 2.108e-07 3.460e-09 7.395e-11 4.723e-02 2.469e-01 
375601 2.107e-07 3.447e-09 7.364e-11 4.133e-02 2.148e-01 
375701 2.106e-07 3.434e-09 7.332e-11 3.578e-02 1.850e-01 
375801 2.105e-07 3.422e-09 7.301e-11 3.059e-02 1.574e-01 
375901 2.104e-07 3.409e-09 7.270e-11 2.577e-02 1.320e-01 
376001 2.103e-07 3.396e-09 7.240e-11 2.134e-02 1.088e-01 
376101 2.102e-07 3.383e-09 7.209e-11 1.731e-02 8.793e-02 
376201 2.101e-07 3.370e-09 7.178e-11 1.368e-02 6.925e-02 
376301 2.100e-07 3.358e-09 7.148e-11 1.046e-02 5.281e-02 
376401 2.099e-07 3.345e-09 7.118e-11 7.666e-03 3.860e-02 
376501 2.098e-07 3.333e-09 7.087e-11 5.297e-03 2.661e-02 
376601 2.097e-07 3.320e-09 7.057e-11 3.360e-03 1.685e-02 
376701 2.095e-07 3.308e-09 7.027e-11 1.860e-03 9.316e-03 
376801 2.094e-07 3.295e-09 6.998e-11 7.992e-04 3.999e-03 
376901 2.093e-07 3.283e-09 6.968e-11 1.796e-04 8.980e-04 
377001 2.092e-07 3.270e-09 6.938e-11 2.158e-06 1.079e-05 
377101 2.091e-07 3.258e-09 6.909e-11 2.667e-04 1.334e-03 
377201 2.090e-07 3.246e-09 6.880e-11 9.717e-04 4.863e-03 
377301 2.089e-07 3.234e-09 6.850e-11 2.115e-03 1.059e-02 
377401 2.088e-07 3.221e-09 6.821e-11 3.693e-03 1.853e-02 
377501 2.087e-07 3.209e-09 6.792e-11 5.700e-03 2.865e-02 
377601 2.086e-07 3.197e-09 6.763e-11 8.132e-03 4.096e-02 
377701 2.085e-07 3.185e-09 6.735e-11 1.098e-02 5.546e-02 
377801 2.084e-07 3.173e-09 6.706e-11 1.424e-02 7.214e-02 
377901 2.083e-07 3.161e-09 6.677e-11 1.790e-02 9.100e-02 
378001 2.082e-07 3.149e-09 6.649e-11 2.195e-02 1.120e-01 
378101 2.081e-07 3.137e-09 6.621e-11 2.638e-02 1.352e-01 
378201 2.080e-07 3.126e-09 6.593e-11 3.118e-02 1.606e-01 
378301 2.079e-07 3.114e-09 6.565e-11 3.634e-02 1.881e-01 
378401 2.078e-07 3.102e-09 6.537e-11 4.184e-02 2.177e-01 
378501 2.077e-07 3.090e-09 6.509e-11 4.766e-02 2.495e-01 
378601 2.076e-07 3.079e-09 6.481e-11 5.380e-02 2.834e-01 
378701 2.075e-07 3.067e-09 6.453e-11 6.024e-02 3.194e-01 
378801 2.074e-07 3.055e-09 6.426e-11 6.696e-02 3.576e-01 
378901 2.073e-07 3.044e-09 6.399e-11 7.394e-02 3.979e-01 
379001 2.072e-07 3.032e-09 6.371e-11 8.116e-02 4.403e-01 
379101 2.071e-07 3.021e-09 6.344e-11 8.861e-02 4.847e-01 
379201 2.070e-07 3.009e-09 6.317e-11 9.627e-02 5.313e-01 
379301 2.069e-07 2.998e-09 6.290e-11 1.041e-01 5.800e-01 
379401 2.068e-07 2.987e-09 6.263e-11 1.121e-01 6.307e-01 
379501 2.067e-07 2.975e-09 6.237e-11 1.203e-01 6.835e-01 
379601 2.066e-07 2.964e-09 6.210e-11 1.286e-01 7.383e-01 
379701 2.065e-07 2.953e-09 6.183e-11 1.370e-01 7.952e-01 
379801 2.064e-07 2.942e-09 6.157e-11 1.455e-01 8.541e-01 
379901 2.063e-07 2.930e-09 6.131e-11 1.540e-01 9.151e-01 
380001 2.062e-07 2.919e-09 6.105e-11 1.626e-01 9.781e-01 
380101 2.061e-07 2.908e-09 6.079e-11 1.712e-01 1.043e+00 
380201 2.060e-07 2.897e-09 6.053e-11 1.798e-01 1.110e+00 
380301 2.059e-07 2.886e-09 6.027e-11 1.884e-01 1.179e+00 
380401 2.058e-07 2.875e-09 6.001e-11 1.969e-01 1.250e+00 
380501 2.057e-07 2.864e-09 5.975e-11 2.054e-01 1.323e+00 
380601 2.056e-07 2.853e-09 5.950e-11 2.138e-01 1.398e+00 
380701 2.054e-07 2.843e-09 5.924e-11 2.220e-01 1.475e+00 
380801 2.053e-07 2.832e-09 5.899e-11 2.302e-01 1.553e+00 
380901 2.052e-07 2.821e-09 5.874e-11 2.381e-01 1.634e+00 
381001 2.051e-07 2.810e-09 5.849e-11 2.460e-01 1.717e+00 
381101 2.050e-07 2.800e-09 5.823e-11 2.536e-01 1.801e+00 
381201 2.049e-07 2.789e-09 5.799e-11 2.610e-01 1.888e+00 
381301 2.048e-07 2.778e-09 5.774e-11 2.682e-01 1.976e+00 
381401 2.047e-07 2.768e-09 5.749e-11 2.751e-01 2.066e+00 
381501 2.046e-07 2.757e-09 5.724e-11 2.818e-01 2.158e+00 
381601 2.045e-07 2.747e-09 5.700e-11 2.882e-01 2.252e+00 
381701 2.044e-07 2.736e-09 5.675e-11 2.943e-01 2.348e+00 
381801 2.043e-07 2.726e-09 5.651e-11 3.001e-01 2.445e+00 
381901 2.042e-07 2.716e-09 5.627e-11 3.056e-01 2.545e+00 
382001 2.041e-07 2.705e-09 5.603e-11 3.107e-01 2.646e+00 
382101 2.040e-07 2.695e-09 5.579e-11 3.155e-01 2.749e+00 
382201 2.039e-07 2.685e-09 5.555e-11 3.199e-01 2.853e+00 
382301 2.038e-07 2.674e-09 5.531e-11 3.240e-01 2.960e+00 
382401 2.037e-07 2.664e-09 5.507e-11 3.276e-01 3.068e+00 
382501 2.036e-07 2.654e-09 5.483e-11 3.309e-01 3.178e+00 
382601 2.035e-07 2.644e-09 5.460e-11 3.337e-01 3.289e+00 
382701 2.034e-07 2.634e-09 5.436e-11 3.362e-01 3.403e+00 
382801 2.033e-07 2.624e-09 5.413e-11 3.382e-01 3.518e+00 
382901 2.032e-07 2.614e-09 5.390e-11 3.399e-01 3.634e+00 
383001 2.031e-07 2.604e-09 5.367e-11 3.411e-01 3.753e+00 
383101 2.030e-07 2.594e-09 5.344e-11 3.418e-01 3.873e+00 
383201 2.029e-07 2.584e-09 5.321e-11 3.422e-01 3.994e+00 
383301 2.028e-07 2.574e-09 5.298e-11 3.421e-01 4.117e+00 
383401 2.027e-07 2.564e-09 5.275e-11 3.416e-01 4.242e+00 
383501 2.027e-07 2.554e-09 5.252e-11 3.407e-01 4.369e+00 
383601 2.026e-07 2.544e-09 5.230e-11 3.393e-01 4.497e+00 
383701 2.025e-07 2.535e-09 5.207e-11 3.375e-01 4.626e+00 
383801 2.024e-07 2.525e-09 5.185e-11 3.354e-01 4.757e+00 
383901 2.023e-07 2.515e-09 5.162e-11 3.328e-01 4.890e+00 
384001 2.022e-07 2.506e-09 5.140e-11 3.298e-01 5.024e+00 
384101 2.021e-07 2.496e-09 5.118e-11 3.264e-01 5.159e+00 
384201 2.020e-07 2.487e-09 5.096e-11 3.226e-01 5.296e+00 
384301 2.019e-07 2.477e-09 5.074e-11 3.184e-01 5.435e+00 
384401 2.018e-07 2.467e-09 5.052e-11 3.139e-01 5.575e+00 
384501 2.017e-07 2.458e-09 5.030e-11 3.090e-01 5.716e+00 
384601 2.016e-07 2.449e-09 5.009e-11 3.038e-01 5.859e+00 
384701 2.015e-07 2.439e-09 4.987e-11 2.982e-01 6.003e+00 
384801 2.014e-07 2.430e-09 4.966e-11 2.924e-01 6.148e+00 
384901 2.013e-07 2.420e-09 4.944e-11 2.862e-01 6.295e+00 
385001 2.012e-07 2.411e-09 4.923e-11 2.798e-01 6.443e+00 
385101 2.011e-07 2.402e-09 4.902e-11 2.730e-01 6.593e+00 
385201 2.010e-07 2.393e-09 4.880e-11 2.661e-01 6.744e+00 
385301 2.009e-07 2.383e-09 4.859e-11 2.589e-01 6.896e+00 
385401 2.008e-07 2.374e-09 4.838e-11 2.514e-01 7.049e+00 
385501 2.007e-07 2.365e-09 4.817e-11 2.438e-01 7.204e+00 
385601 2.006e-07 2.356e-09 4.797e-11 2.360e-01 7.359e+00 
385701 2.005e-07 2.347e-09 4.776e-11 2.281e-01 7.516e+00 
385801 2.004e-07 2.338e-09 4.755e-11 2.200e-01 7.675e+00 
385901 2.003e-07 2.329e-09 4.735e-11 2.117e-01 7.834e+00 
386001 2.002e-07 2.320e-09 4.714e-11 2.034e-01 7.995e+00 
386101 2.001e-07 2.311e-09 4.694e-11 1.950e-01 8.156e+00 
386201 2.000e-07 2.302e-09 4.673e-11 1.866e-01 8.319e+00 
386301 1.999e-07 2.293e-09 4.653e-11 1.781e-01 8.483e+00 
386401 1.998e-07 2.284e-09 4.633e-11 1.696e-01 8.648e+00 
386501 1.997e-07 2.276e-09 4.613e-11 1.611e-01 8.814e+00 
386601 1.996e-07 2.267e-09 4.593e-11 1.526e-01 8.981e+00 
386701 1.995e-07 2.258e-09 4.573e-11 1.442e-01 9.150e+00 
386801 1.994e-07 2.249e-09 4.553e-11 1.358e-01 9.319e+00 
386901 1.993e-07 2.241e-09 4.534e-11 1.276e-01 9.489e+00 
387001 1.992e-07 2.232e-09 4.514e-11 1.194e-01 9.660e+00 
387101 1.991e-07 2.223e-09 4.494e-11 1.114e-01 9.832e+00 
387201 1.990e-07 2.215e-09 4.475e-11 1.035e-01 1.001e+01 
387301 1.989e-07 2.206e-09 4.456e-11 9.580e-02 1.018e+01 
387401 1.988e-07 2.198e-09 4.436e-11 8.827e-02 1.035e+01 
387501 1.987e-07 2.189e-09 4.417e-11 8.096e-02 1.053e+01 
387601 1.987e-07 2.181e-09 4.398e-11 7.386e-02 1.071e+01 
387701 1.986e-07 2.172e-09 4.379e-11 6.701e-02 1.088e+01 
387801 1.985e-07 2.164e-09 4.360e-11 6.041e-02 1.106e+01 
387901 1.984e-07 2.156e-09 4.341e-11 5.409e-02 1.124e+01 
388001 1.983e-07 2.147e-09 4.322e-11 4.806e-02 1.142e+01 
388101 1.982e-07 2.139e-09 4.303e-11 4.232e-02 1.160e+01 
388201 1.981e-07 2.131e-09 4.284e-11 3.691e-02 1.178e+01 
388301 1.980e-07 2.122e-09 4.266e-11 3.183e-02 1.196e+01 
388401 1.979e-07 2.114e-09 4.247e-11 2.709e-02 1.215e+01 
388501 1.978e-07 2.106e-09 4.229e-11 2.270e-02 1.233e+01 
388601 1.977e-07 2.098e-09 4.210e-11 1.867e-02 1.251e+01 
388701 1.976e-07 2.090e-09 4.192e-11 1.502e-02 1.270e+01 
388801 1.975e-07 2.082e-09 4.174e-11 1.175e-02 1.288e+01 
388901 1.974e-07 2.073e-09 4.156e-11 8.872e-03 1.307e+01 
389001 1.973e-07 2.065e-09 4.138e-11 6.388e-03 1.326e+01 
389101 1.972e-07 2.057e-09 4.120e-11 4.305e-03 1.344e+01 
389201 1.971e-07 2.049e-09 4.102e-11 2.629e-03 1.363e+01 
389301 1.970e-07 2.041e-09 4.084e-11 1.362e-03 1.382e+01 
389401 1.969e-07 2.033e-09 4.066e-11 5.071e-04 1.401e+01 
389501 1.968e-07 2.026e-09 4.048e-11 6.607e-05 1.420e+01 
389601 1.967e-07 2.018e-09 4.031e-11 3.918e-05 1.439e+01 
389701 1.966e-07 2.010e-09 4.013e-11 4.259e-04 1.458e+01 
389801 1.966e-07 2.002e-09 3.996e-11 1.225e-03 1.477e+01 
389901 1.965e-07 1.994e-09 3.978e-11 2.433e-03 1.496e+01 
390001 1.964e-07 1.986e-09 3.961e-11 4.046e-03 1.515e+01 
390101 1.963e-07 1.979e-09 3.944e-11 6.061e-03 1.534e+01 
390201 1.962e-07 1.971e-09 3.926e-11 8.471e-03 1.553e+01 
390301 1.961e-07 1.963e-09 3.909e-11 1.127e-02 1.572e+01 
390401 1.960e-07 1.956e-09 3.892e-11 1.445e-02 1.592e+01 
390501 1.959e-07 1.948e-09 3.875e-11 1.800e-02 1.611e+01 
390601 1.958e-07 1.940e-09 3.858e-11 2.192e-02 1.630e+01 
390701 1.957e-07 1.933e-09 3.841e-11 2.619e-02 1.650e+01 
390801 1.956e-07 1.925e-09 3.825e-11 3.080e-02 1.669e+01 
390901 1.955e-07 1.918e-09 3.808e-11 3.574e-02 1.688e+01 
391001 1.954e-07 1.910e-09 3.791e-11 4.099e-02 1.708e+01 
391101 1.953e-07 1.903e-09 3.775e-11 4.655e-02 1.727e+01 
391201 1.952e-07 1.896e-09 3.758e-11 5.240e-02 1.746e+01 
391301 1.951e-07 1.888e-09 3.742e-11 5.852e-02 1.766e+01 
391401 1.950e-07 1.881e-09 3.726e-11 6.490e-02 1.785e+01 
391501 1.950e-07 1.873e-09 3.709e-11 7.152e-02 1.805e+01 
391601 1.949e-07 1.866e-09 3.693e-11 7.836e-02 1.824e+01 
391701 1.948e-07 1.859e-09 3.677e-11 8.541e-02 1.844e+01 
391801 1.947e-07 1.852e-09 3.661e-11 9.265e-02 1.863e+01 
391901 1.946e-07 1.844e-09 3.645e-11 1.001e-01 1.882e+01 
392001 1.945e-07 1.837e-09 3.629e-11 1.076e-01 1.902e+01 
392101 1.944e-07 1.830e-09 3.613e-11 1.153e-01 1.921e+01 
392201 1.943e-07 1.823e-09 3.597e-11 1.231e-01 1.941e+01 
392301 1.942e-07 1.816e-09 3.581e-11 1.310e-01 1.960e+01 
392401 1.941e-07 1.808e-09 3.566e-11 1.390e-01 1.979e+01 
392501 1.940e-07 1.801e-09 3.550e-11 1.470e-01 1.999e+01 
392601 1.939e-07 1.794e-09 3.534e-11 1.551e-01 2.018e+01 
392701 1.938e-07 1.787e-09 3.519e-11 1.631e-01 2.038e+01 
392801 1.937e-07 1.780e-09 3.503e-11 1.712e-01 2.057e+01 
392901 1.937e-07 1.773e-09 3.488e-11 1.792e-01 2.076e+01 
393001 1.936e-07 1.766e-09 3.473e-11 1.872e-01 2.095e+01 
393101 1.935e-07 1.759e-09 3.458e-11 1.951e-01 2.115e+01 
393201 1.934e-07 1.753e-09 3.442e-11 2.029e-01 2.134e+01 
393301 1.933e-07 1.746e-09 3.427e-11 2.106e-01 2.153e+01 
393401 1.932e-07 1.739e-09 3.412e-11 2.182e-01 2.172e+01 
393501 1.931e-07 1.732e-09 3.397e-11 2.257e-01 2.191e+01 
393601 1.930e-07 1.725e-09 3.382e-11 2.329e-01 2.211e+01 
393701 1.929e-07 1.718e-09 3.367e-11 2.400e-01 2.230e+01 
393801 1.928e-07 1.712e-09 3.353e-11 2.469e-01 2.249e+01 
393901 1.927e-07 1.705e-09 3.338e-11 2.536e-01 2.268e+01 
394001 1.926e-07 1.698e-09 3.323e-11 2.600e-01 2.286e+01 
394101 1.925e-07 1.692e-09 3.309e-11 2.662e-01 2.305e+01 
394201 1.925e-07 1.685e-09 3.294e-11 2.721e-01 2.324e+01 
394301 1.924e-07 1.678e-09 3.280e-11 2.777e-01 2.343e+01 
394401 1.923e-07 1.672e-09 3.265e-11 2.831e-01 2.362e+01 
394501 1.922e-07 1.665e-09 3.251e-11 2.881e-01 2.380e+01 
394601 1.921e-07 1.658e-09 3.236e-11 2.928e-01 2.399e+01 
394701 1.920e-07 1.652e-09 3.222e-11 2.972e-01 2.418e+01 
394801 1.919e-07 1.645e-09 3.208e-11 3.012e-01 2.436e+01 
394901 1.918e-07 1.639e-09 3.194e-11 3.049e-01 2.455e+01 
395001 1.917e-07 1.632e-09 3.180e-11 3.082e-01 2.473e+01 
395101 1.916e-07 1.626e-09 3.166e-11 3.111e-01 2.491e+01 
395201 1.915e-07 1.620e-09 3.152e-11 3.137e-01 2.509e+01 
395301 1.914e-07 1.613e-09 3.138e-11 3.159e-01 2.528e+01 
395401 1.914e-07 1.607e-09 3.124e-11 3.176e-01 2.546e+01 
395501 1.913e-07 1.601e-09 3.110e-11 3.190e-01 2.564e+01 
395601 1.912e-07 1.594e-09 3.097e-11 3.200e-01 2.582e+01 
395701 1.911e-07 1.588e-09 3.083e-11 3.206e-01 2.600e+01 
395801 1.910e-07 1.582e-09 3.069e-11 3.208e-01 2.618e+01 
395901 1.909e-07 1.575e-09 3.056e-11 3.206e-01 2.635e+01 
396001 1.908e-07 1.569e-09 3.042e-11 3.200e-01 2.653e+01 
396101 1.907e-07 1.563e-09 3.029e-11 3.190e-01 2.670e+01 
396201 1.906e-07 1.557e-09 3.016e-11 3.176e-01 2.688e+01 
396301 1.905e-07 1.551e-09 3.002e-11 3.158e-01 2.705e+01 
396401 1.905e-07 1.545e-09 2.989e-11 3.137e-01 2.723e+01 
396501 1.904e-07 1.538e-09 2.976e-11 3.111e-01 2.740e+01 
396601 1.903e-07 1.532e-09 2.963e-11 3.082e-01 2.757e+01 
396701 1.902e-07 1.526e-09 2.950e-11 3.049e-01 2.774e+01 
396801 1.901e-07 1.520e-09 2.936e-11 3.012e-01 2.791e+01 
396901 1.900e-07 1.514e-09 2.924e-11 2.972e-01 2.808e+01 
397001 1.899e-07 1.508e-09 2.911e-11 2.928e-01 2.825e+01 
397101 1.898e-07 1.502e-09 2.898e-11 2.882e-01 2.841e+01 
397201 1.897e-07 1.496e-09 2.885e-11 2.832e-01 2.858e+01 
397301 1.896e-07 1.490e-09 2.872e-11 2.779e-01 2.874e+01 
397401 1.896e-07 1.484e-09 2.859e-11 2.723e-01 2.891e+01 
397501 1.895e-07 1.479e-09 2.847e-11 2.664e-01 2.907e+01 
397601 1.894e-07 1.473e-09 2.834e-11 2.603e-01 2.923e+01 
397701 1.893e-07 1.467e-09 2.822e-11 2.539e-01 2.939e+01 
397801 1.892e-07 1.461e-09 2.809e-11 2.473e-01 2.955e+01 
397901 1.891e-07 1.455e-09 2.797e-11 2.404e-01 2.971e+01 
398001 1.890e-07 1.449e-09 2.784e-11 2.334e-01 2.986e+01 
398101 1.889e-07 1.444e-09 2.772e-11 2.262e-01 3.002e+01 
398201 1.888e-07 1.438e-09 2.760e-11 2.189e-01 3.017e+01 
398301 1.887e-07 1.432e-09 2.747e-11 2.113e-01 3.033e+01 
398401 1.887e-07 1.427e-09 2.735e-11 2.037e-01 3.048e+01 
398501 1.886e-07 1.421e-09 2.723e-11 1.960e-01 3.063e+01 
398601 1.885e-07 1.415e-09 2.711e-11 1.882e-01 3.078e+01 
398701 1.884e-07 1.410e-09 2.699e-11 1.803e-01 3.093e+01 
398801 1.883e-07 1.404e-09 2.687e-11 1.723e-01 3.107e+01 
398901 1.882e-07 1.398e-09 2.675e-11 1.644e-01 3.122e+01 
399001 1.881e-07 1.393e-09 2.663e-11 1.564e-01 3.136e+01 
399101 1.880e-07 1.387e-09 2.651e-11 1.484e-01 3.151e+01 
399201 1.879e-07 1.382e-09 2.640e-11 1.405e-01 3.165e+01 
399301 1.879e-07 1.376e-09 2.628e-11 1.326e-01 3.179e+01 
399401 1.878e-07 1.371e-09 2.616e-11 1.248e-01 3.193e+01 
399501 1.877e-07 1.365e-09 2.604e-11 1.171e-01 3.206e+01 
399601 1.876e-07 1.360e-09 2.593e-11 1.095e-01 3.220e+01 
399701 1.875e-07 1.354e-09 2.581e-11 1.020e-01 3.234e+01 
399801 1.874e-07 1.349e-09 2.570e-11 9.465e-02 3.247e+01 
399901 1.873e-07 1.344e-09 2.558e-11 8.748e-02 3.260e+01 
400001 1.872e-07 1.338e-09 2.547e-11 8.048e-02 3.273e+01 
400101 1.872e-07 1.333e-09 2.536e-11 7.369e-02 3.286e+01 
400201 1.871e-07 1.328e-09 2.524e-11 6.711e-02 3.299e+01 
400301 1.870e-07 1.322e-09 2.513e-11 6.076e-02 3.311e+01 
400401 1.869e-07 1.317e-09 2.502e-11 5.466e-02 3.324e+01 
400501 1.868e-07 1.312e-09 2.491e-11 4.881e-02 3.336e+01 
400601 1.867e-07 1.306e-09 2.480e-11 4.325e-02 3.348e+01 
400701 1.866e-07 1.301e-09 2.469e-11 3.797e-02 3.360e+01 
400801 1.865e-07 1.296e-09 2.458e-11 3.299e-02 3.372e+01 
400901 1.864e-07 1.291e-09 2.447e-11 2.833e-02 3.384e+01 
401001 1.864e-07 1.286e-09 2.436e-11 2.399e-02 3.396e+01 
401101 1.863e-07 1.281e-09 2.425e-11 1.999e-02 3.407e+01 
401201 1.862e-07 1.275e-09 2.414e-11 1.633e-02 3.418e+01 
401301 1.861e-07 1.270e-09 2.403e-11 1.302e-02 3.429e+01 
401401 1.860e-07 1.265e-09 2.393e-11 1.008e-02 3.440e+01 
401501 1.859e-07 1.260e-09 2.382e-11 7.500e-03 3.451e+01 
401601 1.858e-07 1.255e-09 2.371e-11 5.295e-03 3.462e+01 
401701 1.858e-07 1.250e-09 2.361e-11 3.468e-03 3.472e+01 
401801 1.857e-07 1.245e-09 2.350e-11 2.024e-03 3.482e+01 
401901 1.856e-07 1.240e-09 2.340e-11 9.650e-04 3.493e+01 
402001 1.855e-07 1.235e-09 2.329e-11 2.933e-04 3.503e+01 
402101 1.854e-07 1.230e-09 2.319e-11 1.015e-05 3.512e+01 
402201 1.853e-07 1.225e-09 2.309e-11 1.156e-04 3.522e+01 
402301 1.852e-07 1.220e-09 2.298e-11 6.087e-04 3.531e+01 
402401 1.851e-07 1.215e-09 2.288e-11 1.488e-03 3.541e+01 
402501 1.851e-07 1.211e-09 2.278e-11 2.750e-03 3.550e+01 
402601 1.850e-07 1.206e-09 2.268e-11 4.392e-03 3.559e+01 
402701 1.849e-07 1.201e-09 2.257e-11 6.408e-03 3.568e+01 
402801 1.848e-07 1.196e-09 2.247e-11 8.794e-03 3.576e+01 
402901 1.847e-07 1.191e-09 2.237e-11 1.154e-02 3.585e+01 
403001 1.846e-07 1.186e-09 2.227e-11 1.465e-02 3.593e+01 
403101 1.845e-07 1.182e-09 2.217e-11 1.810e-02 3.601e+01 
403201 1.845e-07 1.177e-09 2.207e-11 2.188e-02 3.609e+01 
403301 1.844e-07 1.172e-09 2.197e-11 2.600e-02 3.617e+01 
403401 1.843e-07 1.167e-09 2.188e-11 3.043e-02 3.624e+01 
403501 1.842e-07 1.163e-09 2.178e-11 3.517e-02 3.632e+01 
403601 1.841e-07 1.158e-09 2.168e-11 4.020e-02 3.639e+01 
403701 1.840e-07 1.153e-09 2.158e-11 4.551e-02 3.646e+01 
403801 1.839e-07 1.149e-09 2.149e-11 5.109e-02 3.653e+01 
403901 1.838e-07 1.144e-09 2.139e-11 5.692e-02 3.659e+01 
404001 1.838e-07 1.139e-09 2.129e-11 6.299e-02 3.666e+01 
404101 1.837e-07 1.135e-09 2.120e-11 6.928e-02 3.672e+01 
404201 1.836e-07 1.130e-09 2.110e-11 7.577e-02 3.678e+01 
404301 1.835e-07 1.126e-09 2.101e-11 8.245e-02 3.684e+01 
404401 1.834e-07 1.121e-09 2.091e-11 8.930e-02 3.690e+01 
404501 1.833e-07 1.117e-09 2.082e-11 9.631e-02 3.695e+01 
404601 1.833e-07 1.112e-09 2.073e-11 1.035e-01 3.701e+01 
404701 1.832e-07 1.108e-09 2.063e-11 1.107e-01 3.706e+01 
404801 1.831e-07 1.103e-09 2.054e-11 1.181e-01 3.711e+01 
404901 1.830e-07 1.099e-09 2.045e-11 1.255e-01 3.716e+01 
405001 1.829e-07 1.094e-09 2.036e-11 1.330e-01 3.721e+01 
405101 1.828e-07 1.090e-09 2.026e-11 1.406e-01 3.725e+01 
405201 1.827e-07 1.085e-09 2.017e-11 1.481e-01 3.729e+01 
405301 1.827e-07 1.081e-09 2.008e-11 1.557e-01 3.733e+01 
405401 1.826e-07 1.077e-09 1.999e-11 1.633e-01 3.737e+01 
405501 1.825e-07 1.072e-09 1.990e-11 1.708e-01 3.741e+01 
405601 1.824e-07 1.068e-09 1.981e-11 1.783e-01 3.745e+01 
405701 1.823e-07 1.064e-09 1.972e-11 1.857e-01 3.748e+01 
405801 1.822e-07 1.059e-09 1.964e-11 1.930e-01 3.751e+01 
405901 1.821e-07 1.055e-09 1.955e-11 2.002e-01 3.754e+01 
406001 1.821e-07 1.051e-09 1.946e-11 2.073e-01 3.757e+01 
406101 1.820e-07 1.047e-09 1.937e-11 2.142e-01 3.759e+01 
406201 1.819e-07 1.042e-09 1.928e-11 2.210e-01 3.762e+01 
406301 1.818e-07 1.038e-09 1.920e-11 2.276e-01 3.764e+01 
406401 1.817e-07 1.034e-09 1.911e-11 2.340e-01 3.766e+01 
406501 1.816e-07 1.030e-09 1.902e-11 2.402e-01 3.768e+01 
406601 1.816e-07 1.026e-09 1.894e-11 2.462e-01 3.770e+01 
406701 1.815e-07 1.021e-09 1.885e-11 2.519e-01 3.771e+01 
406801 1.814e-07 1.017e-09 1.877e-11 2.574e-01 3.772e+01 
406901 1.813e-07 1.013e-09 1.868e-11 2.626e-01 3.773e+01 
407001 1.812e-07 1.009e-09 1.860e-11 2.675e-01 3.774e+01 
407101 1.811e-07 1.005e-09 1.852e-11 2.721e-01 3.775e+01 
407201 1.811e-07 1.001e-09 1.843e-11 2.764e-01 3.776e+01 
407301 1.810e-07 9.967e-10 1.835e-11 2.804e-01 3.776e+01 
407401 1.809e-07 9.927e-10 1.827e-11 2.841e-01 3.776e+01 
407501 1.808e-07 9.886e-10 1.818e-11 2.874e-01 3.776e+01 
407601 1.807e-07 9.846e-10 1.810e-11 2.904e-01 3.776e+01 
407701 1.806e-07 9.806e-10 1.802e-11 2.931e-01 3.775e+01 
407801 1.805e-07 9.766e-10 1.794e-11 2.954e-01 3.775e+01 
407901 1.805e-07 9.726e-10 1.786e-11 2.973e-01 3.774e+01 
408001 1.804e-07 9.687e-10 1.778e-11 2.989e-01 3.773e+01 
408101 1.803e-07 9.647e-10 1.770e-11 3.000e-01 3.772e+01 
408201 1.802e-07 9.608e-10 1.762e-11 3.009e-01 3.770e+01 
408301 1.801e-07 9.569e-10 1.754e-11 3.013e-01 3.769e+01 
408401 1.800e-07 9.530e-10 1.746e-11 3.014e-01 3.767e+01 
408501 1.800e-07 9.491e-10 1.738e-11 3.011e-01 3.765e+01 
408601 1.799e-07 9.452e-10 1.730e-11 3.004e-01 3.763e+01 
408701 1.798e-07 9.414e-10 1.722e-11 2.993e-01 3.761e+01 
408801 1.797e-07 9.375e-10 1.714e-11 2.979e-01 3.758e+01 
408901 1.796e-07 9.337e-10 1.706e-11 2.961e-01 3.756e+01 
409001 1.796e-07 9.299e-10 1.699e-11 2.939e-01 3.753e+01 
409101 1.795e-07 9.261e-10 1.691e-11 2.914e-01 3.750e+01 
409201 1.794e-07 9.223e-10 1.683e-11 2.885e-01 3.746e+01 
409301 1.793e-07 9.185e-10 1.676e-11 2.853e-01 3.743e+01 
409401 1.792e-07 9.148e-10 1.668e-11 2.818e-01 3.739e+01 
409501 1.791e-07 9.111e-10 1.661e-11 2.779e-01 3.736e+01 
409601 1.791e-07 9.073e-10 1.653e-11 2.737e-01 3.732e+01 
409701 1.790e-07 9.036e-10 1.646e-11 2.692e-01 3.728e+01 
409801 1.789e-07 8.999e-10 1.638e-11 2.644e-01 3.723e+01 
409901 1.788e-07 8.962e-10 1.631e-11 2.593e-01 3.719e+01 
410001 1.787e-07 8.926e-10 1.623e-11 2.540e-01 3.714e+01 
410101 1.786e-07 8.889e-10 1.616e-11 2.484e-01 3.709e+01 
410201 1.786e-07 8.853e-10 1.609e-11 2.426e-01 3.704e+01 
410301 1.785e-07 8.817e-10 1.601e-11 2.365e-01 3.699e+01 
410401 1.784e-07 8.781e-10 1.594e-11 2.302e-01 3.694e+01 
410501 1.783e-07 8.745e-10 1.587e-11 2.237e-01 3.688e+01 
410601 1.782e-07 8.709e-10 1.579e-11 2.171e-01 3.682e+01 
410701 1.781e-07 8.673e-10 1.572e-11 2.103e-01 3.676e+01 
410801 1.781e-07 8.638e-10 1.565e-11 2.033e-01 3.670e+01 
410901 1.780e-07 8.602e-10 1.558e-11 1.962e-01 3.664e+01 
411001 1.779e-07 8.567e-10 1.551e-11 1.890e-01 3.657e+01 
411101 1.778e-07 8.532e-10 1.544e-11 1.817e-01 3.651e+01 
411201 1.777e-07 8.497e-10 1.537e-11 1.743e-01 3.644e+01 
411301 1.777e-07 8.462e-10 1.530e-11 1.669e-01 3.637e+01 
411401 1.776e-07 8.427e-10 1.523e-11 1.594e-01 3.630e+01 
411501 1.775e-07 8.392e-10 1.516e-11 1.520e-01 3.622e+01 
411601 1.774e-07 8.358e-10 1.509e-11 1.445e-01 3.615e+01 
411701 1.773e-07 8.324e-10 1.502e-11 1.370e-01 3.607e+01 
411801 1.773e-07 8.289e-10 1.495e-11 1.296e-01 3.599e+01 
411901 1.772e-07 8.255e-10 1.489e-11 1.222e-01 3.591e+01 
412001 1.771e-07 8.221e-10 1.482e-11 1.149e-01 3.583e+01 
412101 1.770e-07 8.188e-10 1.475e-11 1.076e-01 3.575e+01 
412201 1.769e-07 8.154e-10 1.468e-11 1.005e-01 3.566e+01 
412301 1.768e-07 8.120e-10 1.462e-11 9.353e-02 3.558e+01 
412401 1.768e-07 8.087e-10 1.455e-11 8.669e-02 3.549e+01 
412501 1.767e-07 8.054e-10 1.448e-11 8.000e-02 3.540e+01 
412601 1.766e-07 8.021e-10 1.442e-11 7.349e-02 3.531e+01 
412701 1.765e-07 7.988e-10 1.435e-11 6.717e-02 3.522e+01 
412801 1.764e-07 7.955e-10 1.429e-11 6.105e-02 3.512e+01 
412901 1.764e-07 7.922e-10 1.422e-11 5.516e-02 3.502e+01 
413001 1.763e-07 7.889e-10 1.416e-11 4.951e-02 3.493e+01 
413101 1.762e-07 7.857e-10 1.409e-11 4.410e-02 3.483e+01 
413201 1.761e-07 7.824e-10 1.403e-11 3.896e-02 3.473e+01 
413301 1.760e-07 7.792e-10 1.396e-11 3.409e-02 3.462e+01 
413401 1.760e-07 7.760e-10 1.390e-11 2.951e-02 3.452e+01 
413501 1.759e-07 7.728e-10 1.383e-11 2.523e-02 3.441e+01 
413601 1.758e-07 7.696e-10 1.377e-11 2.126e-02 3.431e+01 
413701 1.757e-07 7.664e-10 1.371e-11 1.760e-02 3.420e+01 
413801 1.756e-07 7.633e-10 1.365e-11 1.427e-02 3.409e+01 
413901 1.756e-07 7.601e-10 1.358e-11 1.128e-02 3.398e+01 
414001 1.755e-07 7.570e-10 1.352e-11 8.621e-03 3.386e+01 
414101 1.754e-07 7.538e-10 1.346e-11 6.315e-03 3.375e+01 
414201 1.753e-07 7.507e-10 1.340e-11 4.361e-03 3.363e+01 
414301 1.752e-07 7.476e-10 1.334e-11 2.764e-03 3.352e+01 
414401 1.752e-07 7.445e-10 1.328e-11 1.528e-03 3.340e+01 
414501 1.751e-07 7.414e-10 1.321e-11 6.543e-04 3.328e+01 
414601 1.750e-07 7.384e-10 1.315e-11 1.455e-04 3.316e+01 
414701 1.749e-07 7.353e-10 1.309e-11 2.119e-06 3.303e+01 
414801 1.748e-07 7.323e-10 1.303e-11 2.240e-04 3.291e+01 
414901 1.748e-07 7.292e-10 1.297e-11 8.100e-04 3.279e+01 
415001 1.747e-07 7.262e-10 1.291e-11 1.758e-03 3.266e+01 
415101 1.746e-07 7.232e-10 1.286e-11 3.066e-03 3.253e+01 
415201 1.745e-07 7.202e-10 1.280e-11 4.728e-03 3.240e+01 
415301 1.744e-07 7.172e-10 1.274e-11 6.742e-03 3.227e+01 
415401 1.744e-07 7.143e-10 1.268e-11 9.101e-03 3.214e+01 
415501 1.743e-07 7.113e-10 1.262e-11 1.180e-02 3.200e+01 
415601 1.742e-07 7.084e-10 1.256e-11 1.483e-02 3.187e+01 
415701 1.741e-07 7.054e-10 1.251e-11 1.818e-02 3.173e+01 
415801 1.740e-07 7.025e-10 1.245e-11 2.185e-02 3.160e+01 
415901 1.740e-07 6.996e-10 1.239e-11 2.582e-02 3.146e+01 
416001 1.739e-07 6.967e-10 1.233e-11 3.009e-02 3.132e+01 
416101 1.738e-07 6.938e-10 1.228e-11 3.464e-02 3.118e+01 
416201 1.737e-07 6.909e-10 1.222e-11 3.946e-02 3.104e+01 
416301 1.736e-07 6.880e-10 1.216e-11 4.454e-02 3.089e+01 
416401 1.736e-07 6.852e-10 1.211e-11 4.987e-02 3.075e+01 
416501 1.735e-07 6.823e-10 1.205e-11 5.543e-02 3.060e+01 
416601 1.734e-07 6.795e-10 1.200e-11 6.121e-02 3.046e+01 
416701 1.733e-07 6.767e-10 1.194e-11 6.719e-02 3.031e+01 
416801 1.733e-07 6.738e-10 1.189e-11 7.336e-02 3.016e+01 
416901 1.732e-07 6.710e-10 1.183e-11 7.971e-02 3.001e+01 
417001 1.731e-07 6.683e-10 1.178e-11 8.620e-02 2.986e+01 
417101 1.730e-07 6.655e-10 1.172e-11 9.284e-02 2.971e+01 
417201 1.729e-07 6.627e-10 1.167e-11 9.960e-02 2.956e+01 
417301 1.729e-07 6.599e-10 1.162e-11 1.065e-01 2.940e+01 
417401 1.728e-07 6.572e-10 1.156e-11 1.134e-01 2.925e+01 
417501 1.727e-07 6.545e-10 1.151e-11 1.204e-01 2.909e+01 
417601 1.726e-07 6.517e-10 1.146e-11 1.275e-01 2.894e+01 
417701 1.725e-07 6.490e-10 1.140e-11 1.346e-01 2.878e+01 
417801 1.725e-07 6.463e-10 1.135e-11 1.418e-01 2.862e+01 
417901 1.724e-07 6.436e-10 1.130e-11 1.489e-01 2.846e+01 
418001 1.723e-07 6.409e-10 1.125e-11 1.560e-01 2.830e+01 
418101 1.722e-07 6.383e-10 1.119e-11 1.631e-01 2.814e+01 
418201 1.722e-07 6.356e-10 1.114e-11 1.701e-01 2.798e+01 
418301 1.721e-07 6.329e-10 1.109e-11 1.770e-01 2.781e+01 
418401 1.720e-07 6.303e-10 1.104e-11 1.839e-01 2.765e+01 
418501 1.719e-07 6.277e-10 1.099e-11 1.906e-01 2.749e+01 
418601 1.718e-07 6.250e-10 1.094e-11 1.972e-01 2.732e+01 
418701 1.718e-07 6.224e-10 1.089e-11 2.037e-01 2.716e+01 
418801 1.717e-07 6.198e-10 1.084e-11 2.100e-01 2.699e+01 
418901 1.716e-07 6.172e-10 1.079e-11 2.162e-01 2.682e+01 
419001 1.715e-07 6.147e-10 1.074e-11 2.222e-01 2.665e+01 
419101 1.715e-07 6.121e-10 1.069e-11 2.279e-01 2.648e+01 
419201 1.714e-07 6.095e-10 1.064e-11 2.335e-01 2.631e+01 
419301 1.713e-07 6.070e-10 1.059e-11 2.388e-01 2.614e+01 
419401 1.712e-07 6.044e-10 1.054e-11 2.438e-01 2.597e+01 
419501 1.712e-07 6.019e-10 1.049e-11 2.486e-01 2.580e+01 
419601 1.711e-07 5.994e-10 1.044e-11 2.532e-01 2.563e+01 
419701 1.710e-07 5.969e-10 1.040e-11 2.574e-01 2.545e+01 
419801 1.709e-07 5.944e-10 1.035e-11 2.614e-01 2.528e+01 
419901 1.708e-07 5.919e-10 1.030e-11 2.651e-01 2.511e+01 
420001 1.708e-07 5.894e-10 1.025e-11 2.684e-01 2.493e+01 
420101 1.707e-07 5.869e-10 1.020e-11 2.715e-01 2.476e+01 
420201 1.706e-07 5.845e-10 1.016e-11 2.742e-01 2.458e+01 
420301 1.705e-07 5.820e-10 1.011e-11 2.766e-01 2.440e+01 
420401 1.705e-07 5.796e-10 1.006e-11 2.786e-01 2.423e+01 
420501 1.704e-07 5.772e-10 1.002e-11 2.803e-01 2.405e+01 
420601 1.703e-07 5.747e-10 9.970e-12 2.817e-01 2.387e+01 
420701 1.702e-07 5.723e-10 9.924e-12 2.827e-01 2.369e+01 
420801 1.702e-07 5.699e-10 9.878e-12 2.833e-01 2.351e+01 
420901 1.701e-07 5.675e-10 9.832e-12 2.836e-01 2.334e+01 
421001 1.700e-07 5.651e-10 9.786e-12 2.836e-01 2.316e+01 
421101 1.699e-07 5.628e-10 9.741e-12 2.832e-01 2.298e+01 
421201 1.698e-07 5.604e-10 9.696e-12 2.824e-01 2.280e+01 
421301 1.698e-07 5.580e-10 9.651e-12 2.813e-01 2.261e+01 
421401 1.697e-07 5.557e-10 9.606e-12 2.798e-01 2.243e+01 
421501 1.696e-07 5.534e-10 9.561e-12 2.780e-01 2.225e+01 
421601 1.695e-07 5.510e-10 9.517e-12 2.759e-01 2.207e+01 
421701 1.695e-07 5.487e-10 9.473e-12 2.734e-01 2.189e+01 
421801 1.694e-07 5.464e-10 9.429e-12 2.706e-01 2.171e+01 
421901 1.693e-07 5.441e-10 9.385e-12 2.675e-01 2.153e+01 
422001 1.692e-07 5.418e-10 9.341e-12 2.640e-01 2.134e+01 
422101 1.692e-07 5.395e-10 9.298e-12 2.603e-01 2.116e+01 
422201 1.691e-07 5.373e-10 9.254e-12 2.563e-01 2.098e+01 
422301 1.690e-07 5.350e-10 9.211e-12 2.519e-01 2.079e+01 
422401 1.689e-07 5.327e-10 9.169e-12 2.473e-01 2.061e+01 
422501 1.689e-07 5.305e-10 9.126e-12 2.425e-01 2.043e+01 
422601 1.688e-07 5.283e-10 9.083e-12 2.374e-01 2.024e+01 
422701 1.687e-07 5.260e-10 9.041e-12 2.320e-01 2.006e+01 
422801 1.686e-07 5.238e-10 8.999e-12 2.265e-01 1.988e+01 
422901 1.686e-07 5.216e-10 8.957e-12 2.207e-01 1.969e+01 
423001 1.685e-07 5.194e-10 8.915e-12 2.147e-01 1.951e+01 
423101 1.684e-07 5.172e-10 8.874e-12 2.086e-01 1.933e+01 
423201 1.683e-07 5.150e-10 8.833e-12 2.023e-01 1.914e+01 
423301 1.683e-07 5.128e-10 8.791e-12 1.958e-01 1.896e+01 
423401 1.682e-07 5.107e-10 8.750e-12 1.892e-01 1.877e+01 
423501 1.681e-07 5.085e-10 8.710e-12 1.825e-01 1.859e+01 
423601 1.680e-07 5.064e-10 8.669e-12 1.757e-01 1.841e+01 
423701 1.680e-07 5.042e-10 8.629e-12 1.688e-01 1.822e+01 
423801 1.679e-07 5.021e-10 8.588e-12 1.618e-01 1.804e+01 
423901 1.678e-07 5.000e-10 8.548e-12 1.548e-01 1.786e+01 
424001 1.677e-07 4.979e-10 8.508e-12 1.478e-01 1.767e+01 
424101 1.677e-07 4.958e-10 8.469e-12 1.407e-01 1.749e+01 
424201 1.676e-07 4.937e-10 8.429e-12 1.337e-01 1.731e+01 
424301 1.675e-07 4.916e-10 8.390e-12 1.266e-01 1.713e+01 
424401 1.674e-07 4.895e-10 8.351e-12 1.197e-01 1.694e+01 
424501 1.674e-07 4.874e-10 8.312e-12 1.127e-01 1.676e+01 
424601 1.673e-07 4.853e-10 8.273e-12 1.059e-01 1.658e+01 
424701 1.672e-07 4.833e-10 8.234e-12 9.910e-02 1.640e+01 
424801 1.671e-07 4.812e-10 8.196e-12 9.243e-02 1.622e+01 
424901 1.671e-07 4.792e-10 8.157e-12 8.590e-02 1.603e+01 
425001 1.670e-07 4.772e-10 8.119e-12 7.950e-02 1.585e+01 
425101 1.669e-07 4.751e-10 8.081e-12 7.326e-02 1.567e+01 
425201 1.668e-07 4.731e-10 8.043e-12 6.718e-02 1.549e+01 
425301 1.668e-07 4.711e-10 8.006e-12 6.130e-02 1.531e+01 
425401 1.667e-07 4.691e-10 7.968e-12 5.561e-02 1.513e+01 
425501 1.666e-07 4.671e-10 7.931e-12 5.013e-02 1.495e+01 
425601 1.665e-07 4.651e-10 7.894e-12 4.489e-02 1.478e+01 
425701 1.665e-07 4.632e-10 7.857e-12 3.988e-02 1.460e+01 
425801 1.664e-07 4.612e-10 7.820e-12 3.512e-02 1.442e+01 
425901 1.663e-07 4.592e-10 7.784e-12 3.063e-02 1.424e+01 
426001 1.662e-07 4.573e-10 7.747e-12 2.641e-02 1.407e+01 
426101 1.662e-07 4.553e-10 7.711e-12 2.247e-02 1.389e+01 
426201 1.661e-07 4.534e-10 7.675e-12 1.883e-02 1.371e+01 
426301 1.660e-07 4.515e-10 7.639e-12 1.549e-02 1.354e+01 
426401 1.659e-07 4.496e-10 7.603e-12 1.246e-02 1.336e+01 
426501 1.659e-07 4.476e-10 7.567e-12 9.744e-03 1.319e+01 
426601 1.658e-07 4.457e-10 7.532e-12 7.353e-03 1.302e+01 
426701 1.657e-07 4.438e-10 7.496e-12 5.292e-03 1.284e+01 
426801 1.656e-07 4.420e-10 7.461e-12 3.564e-03 1.267e+01 
426901 1.656e-07 4.401e-10 7.426e-12 2.174e-03 1.250e+01 
427001 1.655e-07 4.382e-10 7.391e-12 1.124e-03 1.233e+01 
427101 1.654e-07 4.363e-10 7.357e-12 4.168e-04 1.216e+01 
427201 1.654e-07 4.345e-10 7.322e-12 5.321e-05 1.199e+01 
427301 1.653e-07 4.326e-10 7.288e-12 3.392e-05 1.182e+01 
427401 1.652e-07 4.308e-10 7.254e-12 3.584e-04 1.165e+01 
427501 1.651e-07 4.289e-10 7.220e-12 1.025e-03 1.148e+01 
427601 1.651e-07 4.271e-10 7.186e-12 2.033e-03 1.131e+01 
427701 1.650e-07 4.253e-10 7.152e-12 3.378e-03 1.115e+01 
427801 1.649e-07 4.235e-10 7.118e-12 5.056e-03 1.098e+01 
427901 1.648e-07 4.217e-10 7.085e-12 7.063e-03 1.082e+01 
428001 1.648e-07 4.199e-10 7.051e-12 9.394e-03 1.065e+01 
428101 1.647e-07 4.181e-10 7.018e-12 1.204e-02 1.049e+01 
428201 1.646e-07 4.163e-10 6.985e-12 1.500e-02 1.033e+01 
428301 1.646e-07 4.145e-10 6.952e-12 1.826e-02 1.016e+01 
428401 1.645e-07 4.127e-10 6.920e-12 2.181e-02 1.000e+01 
428501 1.644e-07 4.110e-10 6.887e-12 2.565e-02 9.844e+00 
428601 1.643e-07 4.092e-10 6.855e-12 2.976e-02 9.685e+00 
428701 1.643e-07 4.075e-10 6.822e-12 3.414e-02 9.527e+00 
428801 1.642e-07 4.057e-10 6.790e-12 3.877e-02 9.369e+00 
428901 1.641e-07 4.040e-10 6.758e-12 4.364e-02 9.213e+00 
429001 1.640e-07 4.022e-10 6.726e-12 4.873e-02 9.058e+00 
429101 1.640e-07 4.005e-10 6.695e-12 5.404e-02 8.903e+00 
429201 1.639e-07 3.988e-10 6.663e-12 5.956e-02 8.750e+00 
429301 1.638e-07 3.971e-10 6.632e-12 6.525e-02 8.597e+00 
429401 1.638e-07 3.954e-10 6.600e-12 7.113e-02 8.445e+00 
429501 1.637e-07 3.937e-10 6.569e-12 7.715e-02 8.295e+00 
429601 1.636e-07 3.920e-10 6.538e-12 8.332e-02 8.145e+00 
429701 1.635e-07 3.903e-10 6.508e-12 8.962e-02 7.997e+00 
429801 1.635e-07 3.887e-10 6.477e-12 9.603e-02 7.849e+00 
429901 1.634e-07 3.870e-10 6.446e-12 1.025e-01 7.703e+00 
430001 1.633e-07 3.853e-10 6.416e-12 1.091e-01 7.558e+00 
430101 1.632e-07 3.837e-10 6.386e-12 1.157e-01 7.413e+00 
430201 1.632e-07 3.820e-10 6.355e-12 1.224e-01 7.270e+00 
430301 1.631e-07 3.804e-10 6.325e-12 1.291e-01 7.128e+00 
430401 1.630e-07 3.788e-10 6.295e-12 1.359e-01 6.987e+00 
430501 1.630e-07 3.771e-10 6.266e-12 1.426e-01 6.847e+00 
430601 1.629e-07 3.755e-10 6.236e-12 1.493e-01 6.708e+00 
430701 1.628e-07 3.739e-10 6.207e-12 1.559e-01 6.571e+00 
430801 1.627e-07 3.723e-10 6.177e-12 1.625e-01 6.434e+00 
430901 1.627e-07 3.707e-10 6.148e-12 1.690e-01 6.299e+00 
431001 1.626e-07 3.691e-10 6.119e-12 1.755e-01 6.165e+00 
431101 1.625e-07 3.675e-10 6.090e-12 1.818e-01 6.032e+00 
431201 1.625e-07 3.659e-10 6.061e-12 1.880e-01 5.901e+00 
431301 1.624e-07 3.644e-10 6.033e-12 1.940e-01 5.770e+00 
431401 1.623e-07 3.628e-10 6.004e-12 2.000e-01 5.641e+00 
431501 1.622e-07 3.612e-10 5.976e-12 2.057e-01 5.513e+00 
431601 1.622e-07 3.597e-10 5.947e-12 2.113e-01 5.386e+00 
431701 1.621e-07 3.581e-10 5.919e-12 2.166e-01 5.261e+00 
431801 1.620e-07 3.566e-10 5.891e-12 2.218e-01 5.137e+00 
431901 1.620e-07 3.550e-10 5.863e-12 2.267e-01 5.014e+00 
432001 1.619e-07 3.535e-10 5.835e-12 2.314e-01 4.892e+00 
432101 1.618e-07 3.520e-10 5.808e-12 2.359e-01 4.772e+00 
432201 1.617e-07 3.505e-10 5.780e-12 2.401e-01 4.653e+00 
432301 1.617e-07 3.490e-10 5.753e-12 2.440e-01 4.536e+00 
432401 1.616e-07 3.475e-10 5.726e-12 2.476e-01 4.419e+00 
432501 1.615e-07 3.460e-10 5.698e-12 2.510e-01 4.304e+00 
432601 1.615e-07 3.445e-10 5.671e-12 2.541e-01 4.191e+00 
432701 1.614e-07 3.430e-10 5.644e-12 2.568e-01 4.079e+00 
432801 1.613e-07 3.415e-10 5.618e-12 2.593e-01 3.968e+00 
432901 1.612e-07 3.400e-10 5.591e-12 2.614e-01 3.858e+00 
433001 1.612e-07 3.385e-10 5.564e-12 2.633e-01 3.750e+00 
433101 1.611e-07 3.371e-10 5.538e-12 2.648e-01 3.644e+00 
433201 1.610e-07 3.356e-10 5.512e-12 2.659e-01 3.538e+00 
433301 1.610e-07 3.342e-10 5.486e-12 2.668e-01 3.434e+00 
433401 1.609e-07 3.327e-10 5.459e-12 2.673e-01 3.332e+00 
433501 1.608e-07 3.313e-10 5.434e-12 2.675e-01 3.231e+00 
433601 1.608e-07 3.299e-10 5.408e-12 2.673e-01 3.131e+00 
433701 1.607e-07 3.284e-10 5.382e-12 2.668e-01 3.033e+00 
433801 1.606e-07 3.270e-10 5.356e-12 2.660e-01 2.937e+00 
433901 1.605e-07 3.256e-10 5.331e-12 2.648e-01 2.841e+00 
434001 1.605e-07 3.242e-10 5.306e-12 2.633e-01 2.748e+00 
434101 1.604e-07 3.228e-10 5.280e-12 2.615e-01 2.656e+00 
434201 1.603e-07 3.214e-10 5.255e-12 2.594e-01 2.565e+00 
434301 1.603e-07 3.200e-10 5.230e-12 2.570e-01 2.475e+00 
434401 1.602e-07 3.186e-10 5.205e-12 2.542e-01 2.388e+00 
434501 1.601e-07 3.172e-10 5.180e-12 2.512e-01 2.301e+00 
434601 1.601e-07 3.158e-10 5.156e-12 2.478e-01 2.217e+00 
434701 1.600e-07 3.145e-10 5.131e-12 2.442e-01 2.134e+00 
434801 1.599e-07 3.131e-10 5.107e-12 2.403e-01 2.052e+00 
434901 1.598e-07 3.118e-10 5.082e-12 2.362e-01 1.972e+00 
435001 1.598e-07 3.104e-10 5.058e-12 2.317e-01 1.893e+00 
435101 1.597e-07 3.091e-10 5.034e-12 2.271e-01 1.816e+00 
435201 1.596e-07 3.077e-10 5.010e-12 2.222e-01 1.740e+00 
435301 1.596e-07 3.064e-10 4.986e-12 2.171e-01 1.666e+00 
435401 1.595e-07 3.050e-10 4.962e-12 2.118e-01 1.594e+00 
435501 1.594e-07 3.037e-10 4.939e-12 2.063e-01 1.523e+00 
435601 1.594e-07 3.024e-10 4.915e-12 2.006e-01 1.454e+00 
435701 1.593e-07 3.011e-10 4.892e-12 1.947e-01 1.386e+00 
435801 1.592e-07 2.998e-10 4.868e-12 1.887e-01 1.320e+00 
435901 1.591e-07 2.985e-10 4.845e-12 1.826e-01 1.255e+00 
436001 1.591e-07 2.972e-10 4.822e-12 1.763e-01 1.192e+00 
436101 1.590e-07 2.959e-10 4.799e-12 1.700e-01 1.131e+00 
436201 1.589e-07 2.946e-10 4.776e-12 1.635e-01 1.071e+00 
436301 1.589e-07 2.933e-10 4.753e-12 1.570e-01 1.013e+00 
436401 1.588e-07 2.920e-10 4.731e-12 1.504e-01 9.564e-01 
436501 1.587e-07 2.908e-10 4.708e-12 1.438e-01 9.015e-01 
436601 1.587e-07 2.895e-10 4.685e-12 1.371e-01 8.481e-01 
436701 1.586e-07 2.882e-10 4.663e-12 1.305e-01 7.963e-01 
436801 1.585e-07 2.870e-10 4.641e-12 1.239e-01 7.461e-01 
436901 1.585e-07 2.857e-10 4.619e-12 1.172e-01 6.976e-01 
437001 1.584e-07 2.845e-10 4.596e-12 1.107e-01 6.507e-01 
437101 1.583e-07 2.832e-10 4.574e-12 1.041e-01 6.054e-01 
437201 1.582e-07 2.820e-10 4.553e-12 9.771e-02 5.617e-01 
437301 1.582e-07 2.808e-10 4.531e-12 9.136e-02 5.197e-01 
437401 1.581e-07 2.795e-10 4.509e-12 8.511e-02 4.793e-01 
437501 1.580e-07 2.783e-10 4.487e-12 7.899e-02 4.405e-01 
437601 1.580e-07 2.771e-10 4.466e-12 7.300e-02 4.033e-01 
437701 1.579e-07 2.759e-10 4.445e-12 6.717e-02 3.678e-01 
437801 1.578e-07 2.747e-10 4.423e-12 6.149e-02 3.339e-01 
437901 1.578e-07 2.735e-10 4.402e-12 5.600e-02 3.017e-01 
438001 1.577e-07 2.723e-10 4.381e-12 5.070e-02 2.711e-01 
438101 1.576e-07 2.711e-10 4.360e-12 4.561e-02 2.421e-01 
438201 1.576e-07 2.699e-10 4.339e-12 4.073e-02 2.147e-01 
438301 1.575e-07 2.687e-10 4.318e-12 3.609e-02 1.890e-01 
438401 1.574e-07 2.676e-10 4.298e-12 3.168e-02 1.650e-01 
438501 1.574e-07 2.664e-10 4.277e-12 2.753e-02 1.426e-01 
438601 1.573e-07 2.652e-10 4.256e-12 2.364e-02 1.218e-01 
438701 1.572e-07 2.641e-10 4.236e-12 2.002e-02 1.026e-01 
438801 1.572e-07 2.629e-10 4.216e-12 1.667e-02 8.513e-02 
438901 1.571e-07 2.618e-10 4.195e-12 1.362e-02 6.927e-02 
439001 1.570e-07 2.606e-10 4.175e-12 1.086e-02 5.504e-02 
439101 1.570e-07 2.595e-10 4.155e-12 8.401e-03 4.245e-02 
439201 1.569e-07 2.583e-10 4.135e-12 6.250e-03 3.149e-02 
439301 1.568e-07 2.572e-10 4.115e-12 4.410e-03 2.217e-02 
439401 1.567e-07 2.561e-10 4.096e-12 2.887e-03 1.448e-02 
439501 1.567e-07 2.550e-10 4.076e-12 1.682e-03 8.429e-03 
439601 1.566e-07 2.538e-10 4.056e-12 8.002e-04 4.005e-03 
439701 1.565e-07 2.527e-10 4.037e-12 2.417e-04 1.209e-03 
439801 1.565e-07 2.516e-10 4.017e-12 7.841e-06 3.920e-05 
439901 1.564e-07 2.505e-10 3.998e-12 9.883e-05 4.942e-04 
440001 1.563e-07 2.494e-10 3.979e-12 5.140e-04 2.571e-03 
440101 1.563e-07 2.483e-10 3.960e-12 1.252e-03 6.269e-03 
440201 1.562e-07 2.472e-10 3.941e-12 2.310e-03 1.158e-02 
440301 1.561e-07 2.461e-10 3.922e-12 3.685e-03 1.851e-02 
440401 1.561e-07 2.451e-10 3.903e-12 5.374e-03 2.705e-02 
440501 1.560e-07 2.440e-10 3.884e-12 7.372e-03 3.720e-02 
440601 1.559e-07 2.429e-10 3.865e-12 9.673e-03 4.896e-02 
440701 1.559e-07 2.418e-10 3.847e-12 1.227e-02 6.231e-02 
440801 1.558e-07 2.408e-10 3.828e-12 1.516e-02 7.727e-02 
440901 1.557e-07 2.397e-10 3.810e-12 1.833e-02 9.382e-02 
441001 1.557e-07 2.387e-10 3.791e-12 2.178e-02 1.120e-01 
441101 1.556e-07 2.376e-10 3.773e-12 2.549e-02 1.317e-01 
441201 1.555e-07 2.366e-10 3.755e-12 2.945e-02 1.530e-01 
441301 1.555e-07 2.355e-10 3.737e-12 3.367e-02 1.759e-01 
441401 1.554e-07 2.345e-10 3.719e-12 3.811e-02 2.003e-01 
441501 1.553e-07 2.335e-10 3.701e-12 4.278e-02 2.264e-01 
441601 1.553e-07 2.324e-10 3.683e-12 4.766e-02 2.540e-01 
441701 1.552e-07 2.314e-10 3.665e-12 5.274e-02 2.831e-01 
441801 1.551e-07 2.304e-10 3.647e-12 5.801e-02 3.138e-01 
441901 1.551e-07 2.294e-10 3.630e-12 6.344e-02 3.461e-01 
442001 1.550e-07 2.284e-10 3.612e-12 6.904e-02 3.799e-01 
442101 1.549e-07 2.274e-10 3.595e-12 7.477e-02 4.153e-01 
442201 1.549e-07 2.263e-10 3.577e-12 8.064e-02 4.521e-01 
442301 1.548e-07 2.253e-10 3.560e-12 8.662e-02 4.905e-01 
442401 1.547e-07 2.244e-10 3.543e-12 9.271e-02 5.305e-01 
442501 1.547e-07 2.234e-10 3.526e-12 9.887e-02 5.719e-01 
442601 1.546e-07 2.224e-10 3.509e-12 1.051e-01 6.149e-01 
442701 1.545e-07 2.214e-10 3.492e-12 1.114e-01 6.593e-01 
442801 1.545e-07 2.204e-10 3.475e-12 1.177e-01 7.053e-01 
442901 1.544e-07 2.194e-10 3.458e-12 1.241e-01 7.527e-01 
443001 1.543e-07 2.185e-10 3.441e-12 1.304e-01 8.016e-01 
443101 1.543e-07 2.175e-10 3.425e-12 1.367e-01 8.520e-01 
443201 1.542e-07 2.165e-10 3.408e-12 1.430e-01 9.039e-01 
443301 1.541e-07 2.156e-10 3.392e-12 1.493e-01 9.572e-01 
443401 1.541e-07 2.146e-10 3.375e-12 1.555e-01 1.012e+00 
443501 1.540e-07 2.137e-10 3.359e-12 1.616e-01 1.068e+00 
443601 1.539e-07 2.127e-10 3.343e-12 1.677e-01 1.126e+00 
443701 1.539e-07 2.118e-10 3.326e-12 1.736e-01 1.185e+00 
443801 1.538e-07 2.109e-10 3.310e-12 1.794e-01 1.246e+00 
443901 1.537e-07 2.099e-10 3.294e-12 1.851e-01 1.307e+00 
444001 1.537e-07 2.090e-10 3.278e-12 1.906e-01 1.371e+00 
444101 1.536e-07 2.081e-10 3.262e-12 1.960e-01 1.436e+00 
444201 1.535e-07 2.071e-10 3.247e-12 2.012e-01 1.502e+00 
444301 1.535e-07 2.062e-10 3.231e-12 2.062e-01 1.569e+00 
444401 1.534e-07 2.053e-10 3.215e-12 2.110e-01 1.638e+00 
444501 1.533e-07 2.044e-10 3.200e-12 2.156e-01 1.708e+00 
444601 1.533e-07 2.035e-10 3.184e-12 2.200e-01 1.780e+00 
444701 1.532e-07 2.026e-10 3.169e-12 2.241e-01 1.853e+00 
444801 1.531e-07 2.017e-10 3.153e-12 2.280e-01 1.927e+00 
444901 1.531e-07 2.008e-10 3.138e-12 2.316e-01 2.003e+00 
445001 1.530e-07 1.999e-10 3.123e-12 2.349e-01 2.080e+00 
445101 1.529e-07 1.990e-10 3.107e-12 2.380e-01 2.158e+00 
445201 1.529e-07 1.981e-10 3.092e-12 2.408e-01 2.237e+00 
445301 1.528e-07 1.973e-10 3.077e-12 2.434e-01 2.318e+00 
445401 1.528e-07 1.964e-10 3.062e-12 2.456e-01 2.400e+00 
445501 1.527e-07 1.955e-10 3.047e-12 2.475e-01 2.484e+00 
445601 1.526e-07 1.946e-10 3.033e-12 2.491e-01 2.568e+00 
445701 1.526e-07 1.938e-10 3.018e-12 2.504e-01 2.654e+00 
445801 1.525e-07 1.929e-10 3.003e-12 2.515e-01 2.741e+00 
445901 1.524e-07 1.921e-10 2.989e-12 2.521e-01 2.830e+00 
446001 1.524e-07 1.912e-10 2.974e-12 2.525e-01 2.919e+00 
446101 1.523e-07 1.903e-10 2.960e-12 2.526e-01 3.010e+00 
446201 1.522e-07 1.895e-10 2.945e-12 2.523e-01 3.102e+00 
446301 1.522e-07 1.887e-10 2.931e-12 2.518e-01 3.195e+00 
446401 1.521e-07 1.878e-10 2.917e-12 2.509e-01 3.290e+00 
446501 1.520e-07 1.870e-10 2.902e-12 2.497e-01 3.385e+00 
446601 1.520e-07 1.861e-10 2.888e-12 2.482e-01 3.482e+00 
446701 1.519e-07 1.853e-10 2.874e-12 2.464e-01 3.580e+00 
446801 1.518e-07 1.845e-10 2.860e-12 2.443e-01 3.678e+00 
446901 1.518e-07 1.837e-10 2.846e-12 2.419e-01 3.778e+00 
447001 1.517e-07 1.828e-10 2.832e-12 2.392e-01 3.880e+00 
447101 1.516e-07 1.820e-10 2.819e-12 2.362e-01 3.982e+00 
447201 1.516e-07 1.812e-10 2.805e-12 2.330e-01 4.085e+00 
447301 1.515e-07 1.804e-10 2.791e-12 2.295e-01 4.189e+00 
447401 1.515e-07 1.796e-10 2.777e-12 2.257e-01 4.295e+00 
447501 1.514e-07 1.788e-10 2.764e-12 2.217e-01 4.401e+00 
447601 1.513e-07 1.780e-10 2.750e-12 2.175e-01 4.509e+00 
447701 1.513e-07 1.772e-10 2.737e-12 2.130e-01 4.617e+00 
447801 1.512e-07 1.764e-10 2.724e-12 2.083e-01 4.727e+00 
447901 1.511e-07 1.756e-10 2.710e-12 2.034e-01 4.837e+00 
448001 1.511e-07 1.748e-10 2.697e-12 1.983e-01 4.949e+00 
448101 1.510e-07 1.741e-10 2.684e-12 1.931e-01 5.061e+00 
448201 1.509e-07 1.733e-10 2.671e-12 1.876e-01 5.175e+00 
448301 1.509e-07 1.725e-10 2.658e-12 1.821e-01 5.289e+00 
448401 1.508e-07 1.717e-10 2.645e-12 1.764e-01 5.405e+00 
448501 1.507e-07 1.710e-10 2.632e-12 1.705e-01 5.521e+00 
448601 1.507e-07 1.702e-10 2.619e-12 1.646e-01 5.638e+00 
448701 1.506e-07 1.694e-10 2.606e-12 1.585e-01 5.756e+00 
448801 1.506e-07 1.687e-10 2.593e-12 1.524e-01 5.875e+00 
448901 1.505e-07 1.679e-10 2.581e-12 1.462e-01 5.995e+00 
449001 1.504e-07 1.672e-10 2.568e-12 1.400e-01 6.115e+00 
449101 1.504e-07 1.664e-10 2.556e-12 1.337e-01 6.237e+00 
449201 1.503e-07 1.657e-10 2.543e-12 1.275e-01 6.359e+00 
449301 1.502e-07 1.649e-10 2.531e-12 1.212e-01 6.482e+00 
449401 1.502e-07 1.642e-10 2.518e-12 1.149e-01 6.606e+00 
449501 1.501e-07 1.635e-10 2.506e-12 1.087e-01 6.731e+00 
449601 1.500e-07 1.627e-10 2.494e-12 1.025e-01 6.856e+00 
449701 1.500e-07 1.620e-10 2.481e-12 9.635e-02 6.982e+00 
449801 1.499e-07 1.613e-10 2.469e-12 9.030e-02 7.109e+00 
449901 1.499e-07 1.606e-10 2.457e-12 8.433e-02 7.237e+00 
450001 1.498e-07 1.598e-10 2.445e-12 7.847e-02 7.365e+00 
450101 1.497e-07 1.591e-10 2.433e-12 7.272e-02 7.495e+00 
450201 1.497e-07 1.584e-10 2.421e-12 6.711e-02 7.624e+00 
450301 1.496e-07 1.577e-10 2.409e-12 6.165e-02 7.755e+00 
450401 1.495e-07 1.570e-10 2.397e-12 5.635e-02 7.886e+00 
450501 1.495e-07 1.563e-10 2.386e-12 5.122e-02 8.018e+00 
450601 1.494e-07 1.556e-10 2.374e-12 4.627e-02 8.150e+00 
450701 1.493e-07 1.549e-10 2.362e-12 4.153e-02 8.283e+00 
450801 1.493e-07 1.542e-10 2.351e-12 3.699e-02 8.417e+00 
450901 1.492e-07 1.535e-10 2.339e-12 3.268e-02 8.551e+00 
451001 1.492e-07 1.528e-10 2.328e-12 2.859e-02 8.685e+00 
451101 1.491e-07 1.521e-10 2.316e-12 2.475e-02 8.821e+00 
451201 1.490e-07 1.514e-10 2.305e-12 2.116e-02 8.957e+00 
451301 1.490e-07 1.507e-10 2.294e-12 1.782e-02 9.093e+00 
451401 1.489e-07 1.501e-10 2.282e-12 1.476e-02 9.230e+00 
451501 1.488e-07 1.494e-10 2.271e-12 1.196e-02 9.367e+00 
451601 1.488e-07 1.487e-10 2.260e-12 9.450e-03 9.505e+00 
451701 1.487e-07 1.480e-10 2.249e-12 7.224e-03 9.643e+00 
451801 1.487e-07 1.474e-10 2.238e-12 5.289e-03 9.782e+00 
451901 1.486e-07 1.467e-10 2.227e-12 3.651e-03 9.921e+00 
452001 1.485e-07 1.460e-10 2.216e-12 2.312e-03 1.006e+01 
452101 1.485e-07 1.454e-10 2.205e-12 1.276e-03 1.020e+01 
452201 1.484e-07 1.447e-10 2.194e-12 5.446e-04 1.034e+01 
452301 1.483e-07 1.441e-10 2.183e-12 1.198e-04 1.048e+01 
452401 1.483e-07 1.434e-10 2.172e-12 2.086e-06 1.062e+01 
452501 1.482e-07 1.428e-10 2.162e-12 1.912e-04 1.076e+01 
452601 1.482e-07 1.421e-10 2.151e-12 6.864e-04 1.091e+01 
452701 1.481e-07 1.415e-10 2.140e-12 1.486e-03 1.105e+01 
452801 1.480e-07 1.409e-10 2.130e-12 2.587e-03 1.119e+01 
452901 1.480e-07 1.402e-10 2.119e-12 3.988e-03 1.133e+01 
453001 1.479e-07 1.396e-10 2.109e-12 5.683e-03 1.148e+01 
453101 1.478e-07 1.390e-10 2.099e-12 7.669e-03 1.162e+01 
453201 1.478e-07 1.383e-10 2.088e-12 9.939e-03 1.176e+01 
453301 1.477e-07 1.377e-10 2.078e-12 1.249e-02 1.191e+01 
453401 1.477e-07 1.371e-10 2.068e-12 1.531e-02 1.205e+01 
453501 1.476e-07 1.365e-10 2.057e-12 1.840e-02 1.220e+01 
453601 1.475e-07 1.358e-10 2.047e-12 2.174e-02 1.234e+01 
453701 1.475e-07 1.352e-10 2.037e-12 2.533e-02 1.248e+01 
453801 1.474e-07 1.346e-10 2.027e-12 2.916e-02 1.263e+01 
453901 1.473e-07 1.340e-10 2.017e-12 3.322e-02 1.277e+01 
454001 1.473e-07 1.334e-10 2.007e-12 3.749e-02 1.292e+01 
454101 1.472e-07 1.328e-10 1.997e-12 4.198e-02 1.306e+01 
454201 1.472e-07 1.322e-10 1.987e-12 4.666e-02 1.321e+01 
454301 1.471e-07 1.316e-10 1.978e-12 5.152e-02 1.335e+01 
454401 1.470e-07 1.310e-10 1.968e-12 5.655e-02 1.350e+01 
454501 1.470e-07 1.304e-10 1.958e-12 6.174e-02 1.364e+01 
454601 1.469e-07 1.298e-10 1.948e-12 6.708e-02 1.379e+01 
454701 1.469e-07 1.292e-10 1.939e-12 7.255e-02 1.394e+01 
454801 1.468e-07 1.286e-10 1.929e-12 7.814e-02 1.408e+01 
454901 1.467e-07 1.280e-10 1.920e-12 8.383e-02 1.423e+01 
455001 1.467e-07 1.275e-10 1.910e-12 8.961e-02 1.437e+01 
455101 1.466e-07 1.269e-10 1.901e-12 9.546e-02 1.452e+01 
455201 1.465e-07 1.263e-10 1.891e-12 1.014e-01 1.466e+01 
455301 1.465e-07 1.257e-10 1.882e-12 1.073e-01 1.481e+01 
455401 1.464e-07 1.252e-10 1.873e-12 1.133e-01 1.495e+01 
455501 1.464e-07 1.246e-10 1.863e-12 1.193e-01 1.510e+01 
455601 1.463e-07 1.240e-10 1.854e-12 1.253e-01 1.524e+01 
455701 1.462e-07 1.235e-10 1.845e-12 1.313e-01 1.539e+01 
455801 1.462e-07 1.229e-10 1.836e-12 1.373e-01 1.553e+01 
455901 1.461e-07 1.223e-10 1.827e-12 1.432e-01 1.567e+01 
456001 1.461e-07 1.218e-10 1.818e-12 1.490e-01 1.582e+01 
456101 1.460e-07 1.212e-10 1.809e-12 1.548e-01 1.596e+01 
456201 1.459e-07 1.207e-10 1.800e-12 1.605e-01 1.611e+01 
456301 1.459e-07 1.201e-10 1.791e-12 1.660e-01 1.625e+01 
456401 1.458e-07 1.196e-10 1.782e-12 1.715e-01 1.639e+01 
456501 1.458e-07 1.190e-10 1.773e-12 1.768e-01 1.654e+01 
456601 1.457e-07 1.185e-10 1.764e-12 1.820e-01 1.668e+01 
456701 1.456e-07 1.180e-10 1.755e-12 1.870e-01 1.682e+01 
456801 1.456e-07 1.174e-10 1.747e-12 1.919e-01 1.696e+01 
456901 1.455e-07 1.169e-10 1.738e-12 1.966e-01 1.710e+01 
457001 1.454e-07 1.164e-10 1.729e-12 2.010e-01 1.725e+01 
457101 1.454e-07 1.158e-10 1.721e-12 2.053e-01 1.739e+01 
457201 1.453e-07 1.153e-10 1.712e-12 2.094e-01 1.753e+01 
457301 1.453e-07 1.148e-10 1.704e-12 2.132e-01 1.767e+01 
457401 1.452e-07 1.142e-10 1.695e-12 2.168e-01 1.781e+01 
457501 1.451e-07 1.137e-10 1.687e-12 2.201e-01 1.795e+01 
457601 1.451e-07 1.132e-10 1.678e-12 2.232e-01 1.809e+01 
457701 1.450e-07 1.127e-10 1.670e-12 2.261e-01 1.823e+01 
457801 1.450e-07 1.122e-10 1.662e-12 2.286e-01 1.836e+01 
457901 1.449e-07 1.117e-10 1.654e-12 2.309e-01 1.850e+01 
458001 1.448e-07 1.112e-10 1.645e-12 2.329e-01 1.864e+01 
458101 1.448e-07 1.106e-10 1.637e-12 2.347e-01 1.878e+01 
458201 1.447e-07 1.101e-10 1.629e-12 2.361e-01 1.891e+01 
458301 1.447e-07 1.096e-10 1.621e-12 2.373e-01 1.905e+01 
458401 1.446e-07 1.091e-10 1.613e-12 2.381e-01 1.918e+01 
458501 1.445e-07 1.086e-10 1.605e-12 2.387e-01 1.932e+01 
458601 1.445e-07 1.081e-10 1.597e-12 2.389e-01 1.945e+01 
458701 1.444e-07 1.076e-10 1.589e-12 2.389e-01 1.959e+01 
458801 1.444e-07 1.072e-10 1.581e-12 2.385e-01 1.972e+01 
458901 1.443e-07 1.067e-10 1.573e-12 2.379e-01 1.985e+01 
459001 1.442e-07 1.062e-10 1.565e-12 2.370e-01 1.998e+01 
459101 1.442e-07 1.057e-10 1.557e-12 2.358e-01 2.011e+01 
459201 1.441e-07 1.052e-10 1.550e-12 2.342e-01 2.024e+01 
459301 1.441e-07 1.047e-10 1.542e-12 2.324e-01 2.037e+01 
459401 1.440e-07 1.042e-10 1.534e-12 2.304e-01 2.050e+01 
459501 1.439e-07 1.038e-10 1.526e-12 2.280e-01 2.063e+01 
459601 1.439e-07 1.033e-10 1.519e-12 2.254e-01 2.076e+01 
459701 1.438e-07 1.028e-10 1.511e-12 2.225e-01 2.089e+01 
459801 1.438e-07 1.023e-10 1.504e-12 2.193e-01 2.101e+01 
459901 1.437e-07 1.019e-10 1.496e-12 2.159e-01 2.114e+01 
460001 1.436e-07 1.014e-10 1.489e-12 2.123e-01 2.126e+01 
460101 1.436e-07 1.009e-10 1.481e-12 2.084e-01 2.139e+01 
460201 1.435e-07 1.005e-10 1.474e-12 2.043e-01 2.151e+01 
460301 1.435e-07 1.000e-10 1.467e-12 2.000e-01 2.164e+01 
460401 1.434e-07 9.955e-11 1.459e-12 1.955e-01 2.176e+01 
460501 1.433e-07 9.910e-11 1.452e-12 1.909e-01 2.188e+01 
460601 1.433e-07 9.864e-11 1.445e-12 1.860e-01 2.200e+01 
460701 1.432e-07 9.819e-11 1.437e-12 1.810e-01 2.212e+01 
460801 1.432e-07 9.774e-11 1.430e-12 1.758e-01 2.224e+01 
460901 1.431e-07 9.729e-11 1.423e-12 1.705e-01 2.235e+01 
461001 1.430e-07 9.684e-11 1.416e-12 1.650e-01 2.247e+01 
461101 1.430e-07 9.639e-11 1.409e-12 1.595e-01 2.259e+01 
461201 1.429e-07 9.595e-11 1.402e-12 1.538e-01 2.270e+01 
461301 1.429e-07 9.551e-11 1.395e-12 1.481e-01 2.282e+01 
461401 1.428e-07 9.507e-11 1.388e-12 1.423e-01 2.293e+01 
461501 1.428e-07 9.463e-11 1.381e-12 1.364e-01 2.304e+01 
461601 1.427e-07 9.420e-11 1.374e-12 1.305e-01 2.315e+01 
461701 1.426e-07 9.376e-11 1.367e-12 1.246e-01 2.326e+01 
461801 1.426e-07 9.333e-11 1.360e-12 1.186e-01 2.337e+01 
461901 1.425e-07 9.290e-11 1.353e-12 1.127e-01 2.348e+01 
462001 1.425e-07 9.247e-11 1.347e-12 1.068e-01 2.359e+01 
462101 1.424e-07 9.205e-11 1.340e-12 1.009e-01 2.370e+01 
462201 1.423e-07 9.162e-11 1.333e-12 9.503e-02 2.380e+01 
462301 1.423e-07 9.120e-11 1.326e-12 8.925e-02 2.391e+01 
462401 1.422e-07 9.078e-11 1.320e-12 8.355e-02 2.401e+01 
462501 1.422e-07 9.036e-11 1.313e-12 7.793e-02 2.411e+01 
462601 1.421e-07 8.994e-11 1.307e-12 7.242e-02 2.422e+01 
462701 1.420e-07 8.953e-11 1.300e-12 6.703e-02 2.432e+01 
462801 1.420e-07 8.911e-11 1.294e-12 6.176e-02 2.442e+01 
462901 1.419e-07 8.870e-11 1.287e-12 5.664e-02 2.451e+01 
463001 1.419e-07 8.829e-11 1.281e-12 5.168e-02 2.461e+01 
463101 1.418e-07 8.789e-11 1.274e-12 4.688e-02 2.471e+01 
463201 1.418e-07 8.748e-11 1.268e-12 4.227e-02 2.480e+01 
463301 1.417e-07 8.707e-11 1.261e-12 3.784e-02 2.490e+01 
463401 1.416e-07 8.667e-11 1.255e-12 3.362e-02 2.499e+01 
463501 1.416e-07 8.627e-11 1.249e-12 2.961e-02 2.508e+01 
463601 1.415e-07 8.587e-11 1.242e-12 2.582e-02 2.517e+01 
463701 1.415e-07 8.548e-11 1.236e-12 2.226e-02 2.526e+01 
463801 1.414e-07 8.508e-11 1.230e-12 1.894e-02 2.535e+01 
463901 1.413e-07 8.469e-11 1.224e-12 1.587e-02 2.544e+01 
464001 1.413e-07 8.429e-11 1.218e-12 1.305e-02 2.553e+01 
464101 1.412e-07 8.390e-11 1.212e-12 1.049e-02 2.561e+01 
464201 1.412e-07 8.352e-11 1.205e-12 8.206e-03 2.569e+01 
464301 1.411e-07 8.313e-11 1.199e-12 6.191e-03 2.578e+01 
464401 1.411e-07 8.274e-11 1.193e-12 4.454e-03 2.586e+01 
464501 1.410e-07 8.236e-11 1.187e-12 2.998e-03 2.594e+01 
464601 1.409e-07 8.198e-11 1.181e-12 1.826e-03 2.602e+01 
464701 1.409e-07 8.160e-11 1.175e-12 9.426e-04 2.610e+01 
464801 1.408e-07 8.122e-11 1.169e-12 3.479e-04 2.617e+01 
464901 1.408e-07 8.084e-11 1.164e-12 4.351e-05 2.625e+01 
465001 1.407e-07 8.047e-11 1.158e-12 2.980e-05 2.632e+01 
465101 1.406e-07 8.009e-11 1.152e-12 3.064e-04 2.640e+01 
465201 1.406e-07 7.972e-11 1.146e-12 8.723e-04 2.647e+01 
465301 1.405e-07 7.935e-11 1.140e-12 1.726e-03 2.654e+01 
465401 1.405e-07 7.898e-11 1.135e-12 2.864e-03 2.661e+01 
465501 1.404e-07 7.862e-11 1.129e-12 4.284e-03 2.667e+01 
465601 1.404e-07 7.825e-11 1.123e-12 5.982e-03 2.674e+01 
465701 1.403e-07 7.789e-11 1.117e-12 7.953e-03 2.681e+01 
465801 1.402e-07 7.753e-11 1.112e-12 1.019e-02 2.687e+01 
465901 1.402e-07 7.717e-11 1.106e-12 1.269e-02 2.693e+01 
466001 1.401e-07 7.681e-11 1.101e-12 1.545e-02 2.699e+01 
466101 1.401e-07 7.645e-11 1.095e-12 1.846e-02 2.705e+01 
466201 1.400e-07 7.610e-11 1.090e-12 2.170e-02 2.711e+01 
466301 1.400e-07 7.574e-11 1.084e-12 2.518e-02 2.717e+01 
466401 1.399e-07 7.539e-11 1.079e-12 2.888e-02 2.723e+01 
466501 1.398e-07 7.504e-11 1.073e-12 3.279e-02 2.728e+01 
466601 1.398e-07 7.469e-11 1.068e-12 3.691e-02 2.734e+01 
466701 1.397e-07 7.434e-11 1.062e-12 4.122e-02 2.739e+01 
466801 1.397e-07 7.400e-11 1.057e-12 4.571e-02 2.744e+01 
466901 1.396e-07 7.365e-11 1.052e-12 5.037e-02 2.749e+01 
467001 1.396e-07 7.331e-11 1.046e-12 5.519e-02 2.754e+01 
467101 1.395e-07 7.297e-11 1.041e-12 6.015e-02 2.758e+01 
467201 1.394e-07 7.263e-11 1.036e-12 6.525e-02 2.763e+01 
467301 1.394e-07 7.229e-11 1.030e-12 7.047e-02 2.767e+01 
467401 1.393e-07 7.195e-11 1.025e-12 7.579e-02 2.771e+01 
467501 1.393e-07 7.161e-11 1.020e-12 8.121e-02 2.776e+01 
467601 1.392e-07 7.128e-11 1.015e-12 8.671e-02 2.780e+01 
467701 1.392e-07 7.095e-11 1.010e-12 9.228e-02 2.783e+01 
467801 1.391e-07 7.062e-11 1.005e-12 9.789e-02 2.787e+01 
467901 1.390e-07 7.029e-11 9.995e-13 1.035e-01 2.791e+01 
468001 1.390e-07 6.996e-11 9.944e-13 1.092e-01 2.794e+01 
468101 1.389e-07 6.963e-11 9.894e-13 1.149e-01 2.797e+01 
468201 1.389e-07 6.931e-11 9.844e-13 1.206e-01 2.801e+01 
468301 1.388e-07 6.898e-11 9.794e-13 1.263e-01 2.804e+01 
468401 1.388e-07 6.866e-11 9.744e-13 1.319e-01 2.807e+01 
468501 1.387e-07 6.834e-11 9.695e-13 1.375e-01 2.809e+01 
468601 1.386e-07 6.802e-11 9.646e-13 1.430e-01 2.812e+01 
468701 1.386e-07 6.770e-11 9.597e-13 1.484e-01 2.814e+01 
468801 1.385e-07 6.739e-11 9.548e-13 1.538e-01 2.817e+01 
468901 1.385e-07 6.707e-11 9.500e-13 1.590e-01 2.819e+01 
469001 1.384e-07 6.676e-11 9.451e-13 1.641e-01 2.821e+01 
469101 1.384e-07 6.644e-11 9.403e-13 1.692e-01 2.823e+01 
469201 1.383e-07 6.613e-11 9.356e-13 1.740e-01 2.825e+01 
469301 1.382e-07 6.582e-11 9.308e-13 1.787e-01 2.826e+01 
469401 1.382e-07 6.552e-11 9.261e-13 1.833e-01 2.828e+01 
469501 1.381e-07 6.521e-11 9.214e-13 1.876e-01 2.829e+01 
469601 1.381e-07 6.490e-11 9.167e-13 1.918e-01 2.830e+01 
469701 1.380e-07 6.460e-11 9.120e-13 1.958e-01 2.831e+01 
469801 1.380e-07 6.430e-11 9.074e-13 1.996e-01 2.832e+01 
469901 1.379e-07 6.400e-11 9.028e-13 2.031e-01 2.833e+01 
470001 1.379e-07 6.370e-11 8.982e-13 2.064e-01 2.833e+01 
470101 1.378e-07 6.340e-11 8.936e-13 2.095e-01 2.834e+01 
470201 1.377e-07 6.310e-11 8.891e-13 2.124e-01 2.834e+01 
470301 1.377e-07 6.280e-11 8.845e-13 2.150e-01 2.834e+01 
470401 1.376e-07 6.251e-11 8.800e-13 2.173e-01 2.835e+01 
470501 1.376e-07 6.222e-11 8.756e-13 2.194e-01 2.834e+01 
470601 1.375e-07 6.192e-11 8.711e-13 2.212e-01 2.834e+01 
470701 1.375e-07 6.163e-11 8.667e-13 2.228e-01 2.834e+01 
470801 1.374e-07 6.134e-11 8.623e-13 2.241e-01 2.833e+01 
470901 1.374e-07 6.105e-11 8.579e-13 2.251e-01 2.833e+01 
471001 1.373e-07 6.077e-11 8.535e-13 2.258e-01 2.832e+01 
471101 1.372e-07 6.048e-11 8.491e-13 2.262e-01 2.831e+01 
471201 1.372e-07 6.020e-11 8.448e-13 2.264e-01 2.830e+01 
471301 1.371e-07 5.991e-11 8.405e-13 2.262e-01 2.829e+01 
471401 1.371e-07 5.963e-11 8.362e-13 2.258e-01 2.827e+01 
471501 1.370e-07 5.935e-11 8.320e-13 2.251e-01 2.826e+01 
471601 1.370e-07 5.907e-11 8.277e-13 2.242e-01 2.824e+01 
471701 1.369e-07 5.880e-11 8.235e-13 2.229e-01 2.822e+01 
471801 1.369e-07 5.852e-11 8.193e-13 2.214e-01 2.820e+01 
471901 1.368e-07 5.824e-11 8.151e-13 2.196e-01 2.818e+01 
472001 1.367e-07 5.797e-11 8.109e-13 2.175e-01 2.816e+01 
472101 1.367e-07 5.770e-11 8.068e-13 2.152e-01 2.814e+01 
472201 1.366e-07 5.742e-11 8.027e-13 2.126e-01 2.811e+01 
472301 1.366e-07 5.715e-11 7.986e-13 2.098e-01 2.809e+01 
472401 1.365e-07 5.688e-11 7.945e-13 2.068e-01 2.806e+01 
472501 1.365e-07 5.662e-11 7.905e-13 2.035e-01 2.803e+01 
472601 1.364e-07 5.635e-11 7.864e-13 1.999e-01 2.800e+01 
472701 1.364e-07 5.608e-11 7.824e-13 1.962e-01 2.797e+01 
472801 1.363e-07 5.582e-11 7.784e-13 1.923e-01 2.794e+01 
472901 1.362e-07 5.556e-11 7.744e-13 1.881e-01 2.790e+01 
473001 1.362e-07 5.529e-11 7.705e-13 1.838e-01 2.787e+01 
473101 1.361e-07 5.503e-11 7.665e-13 1.793e-01 2.783e+01 
473201 1.361e-07 5.477e-11 7.626e-13 1.747e-01 2.779e+01 
473301 1.360e-07 5.451e-11 7.587e-13 1.699e-01 2.775e+01 
473401 1.360e-07 5.426e-11 7.548e-13 1.649e-01 2.771e+01 
473501 1.359e-07 5.400e-11 7.509e-13 1.598e-01 2.767e+01 
473601 1.359e-07 5.375e-11 7.471e-13 1.546e-01 2.762e+01 
473701 1.358e-07 5.349e-11 7.433e-13 1.493e-01 2.758e+01 
473801 1.357e-07 5.324e-11 7.395e-13 1.439e-01 2.753e+01 
473901 1.357e-07 5.299e-11 7.357e-13 1.385e-01 2.748e+01 
474001 1.356e-07 5.274e-11 7.319e-13 1.330e-01 2.744e+01 
474101 1.356e-07 5.249e-11 7.282e-13 1.274e-01 2.739e+01 
474201 1.355e-07 5.224e-11 7.244e-13 1.218e-01 2.733e+01 
474301 1.355e-07 5.199e-11 7.207e-13 1.162e-01 2.728e+01 
474401 1.354e-07 5.175e-11 7.170e-13 1.105e-01 2.723e+01 
474501 1.354e-07 5.150e-11 7.133e-13 1.049e-01 2.717e+01 
474601 1.353e-07 5.126e-11 7.097e-13 9.930e-02 2.711e+01 
474701 1.353e-07 5.101e-11 7.060e-13 9.373e-02 2.706e+01 
474801 1.352e-07 5.077e-11 7.024e-13 8.822e-02 2.700e+01 
474901 1.351e-07 5.053e-11 6.988e-13 8.276e-02 2.694e+01 
475001 1.351e-07 5.029e-11 6.952e-13 7.738e-02 2.687e+01 
475101 1.350e-07 5.005e-11 6.917e-13 7.209e-02 2.681e+01 
475201 1.350e-07 4.982e-11 6.881e-13 6.691e-02 2.675e+01 
475301 1.349e-07 4.958e-11 6.846e-13 6.184e-02 2.668e+01 
475401 1.349e-07 4.935e-11 6.811e-13 5.689e-02 2.661e+01 
475501 1.348e-07 4.911e-11 6.776e-13 5.209e-02 2.655e+01 
475601 1.348e-07 4.888e-11 6.741e-13 4.744e-02 2.648e+01 
475701 1.347e-07 4.865e-11 6.706e-13 4.295e-02 2.641e+01 
475801 1.347e-07 4.842e-11 6.672e-13 3.863e-02 2.633e+01 
475901 1.346e-07 4.819e-11 6.637e-13 3.450e-02 2.626e+01 
476001 1.345e-07 4.796e-11 6.603e-13 3.056e-02 2.619e+01 
476101 1.345e-07 4.773e-11 6.569e-13 2.683e-02 2.611e+01 
476201 1.344e-07 4.750e-11 6.536e-13 2.331e-02 2.604e+01 
476301 1.344e-07 4.728e-11 6.502e-13 2.001e-02 2.596e+01 
476401 1.343e-07 4.705e-11 6.469e-13 1.695e-02 2.588e+01 
476501 1.343e-07 4.683e-11 6.435e-13 1.412e-02 2.580e+01 
476601 1.342e-07 4.661e-11 6.402e-13 1.153e-02 2.572e+01 
476701 1.342e-07 4.638e-11 6.369e-13 9.190e-03 2.564e+01 
476801 1.341e-07 4.616e-11 6.336e-13 7.108e-03 2.555e+01 
476901 1.341e-07 4.594e-11 6.304e-13 5.286e-03 2.547e+01 
477001 1.340e-07 4.573e-11 6.271e-13 3.728e-03 2.539e+01 
477101 1.340e-07 4.551e-11 6.239e-13 2.438e-03 2.530e+01 
477201 1.339e-07 4.529e-11 6.207e-13 1.419e-03 2.521e+01 
477301 1.338e-07 4.508e-11 6.175e-13 6.733e-04 2.512e+01 
477401 1.338e-07 4.486e-11 6.143e-13 2.020e-04 2.503e+01 
477501 1.337e-07 4.465e-11 6.111e-13 6.125e-06 2.494e+01 
477601 1.337e-07 4.443e-11 6.080e-13 8.576e-05 2.485e+01 
477701 1.336e-07 4.422e-11 6.049e-13 4.404e-04 2.476e+01 
477801 1.336e-07 4.401e-11 6.017e-13 1.069e-03 2.466e+01 
477901 1.335e-07 4.380e-11 5.986e-13 1.969e-03 2.457e+01 
478001 1.335e-07 4.359e-11 5.955e-13 3.139e-03 2.447e+01 
478101 1.334e-07 4.339e-11 5.925e-13 4.574e-03 2.438e+01 
478201 1.334e-07 4.318e-11 5.894e-13 6.272e-03 2.428e+01 
478301 1.333e-07 4.297e-11 5.864e-13 8.227e-03 2.418e+01 
478401 1.333e-07 4.277e-11 5.833e-13 1.043e-02 2.408e+01 
478501 1.332e-07 4.256e-11 5.803e-13 1.289e-02 2.398e+01 
478601 1.332e-07 4.236e-11 5.773e-13 1.558e-02 2.388e+01 
478701 1.331e-07 4.216e-11 5.743e-13 1.851e-02 2.378e+01 
478801 1.330e-07 4.196e-11 5.714e-13 2.166e-02 2.367e+01 
478901 1.330e-07 4.176e-11 5.684e-13 2.503e-02 2.357e+01 
479001 1.329e-07 4.156e-11 5.655e-13 2.861e-02 2.346e+01 
479101 1.329e-07 4.136e-11 5.626e-13 3.238e-02 2.336e+01 
479201 1.328e-07 4.116e-11 5.597e-13 3.635e-02 2.325e+01 
479301 1.328e-07 4.096e-11 5.568e-13 4.050e-02 2.314e+01 
479401 1.327e-07 4.077e-11 5.539e-13 4.481e-02 2.303e+01 
479501 1.327e-07 4.057e-11 5.510e-13 4.928e-02 2.292e+01 
479601 1.326e-07 4.038e-11 5.482e-13 5.390e-02 2.281e+01 
479701 1.326e-07 4.019e-11 5.453e-13 5.865e-02 2.270e+01 
479801 1.325e-07 3.999e-11 5.425e-13 6.353e-02 2.259e+01 
479901 1.325e-07 3.980e-11 5.397e-13 6.851e-02 2.248e+01 
480001 1.324e-07 3.961e-11 5.369e-13 7.360e-02 2.236e+01 
480101 1.324e-07 3.942e-11 5.341e-13 7.876e-02 2.225e+01 
480201 1.323e-07 3.923e-11 5.314e-13 8.400e-02 2.213e+01 
480301 1.322e-07 3.904e-11 5.286e-13 8.930e-02 2.202e+01 
480401 1.322e-07 3.886e-11 5.259e-13 9.464e-02 2.190e+01 
480501 1.321e-07 3.867e-11 5.231e-13 1.000e-01 2.178e+01 
480601 1.321e-07 3.849e-11 5.204e-13 1.054e-01 2.166e+01 
480701 1.320e-07 3.830e-11 5.177e-13 1.108e-01 2.155e+01 
480801 1.320e-07 3.812e-11 5.150e-13 1.162e-01 2.143e+01 
480901 1.319e-07 3.793e-11 5.124e-13 1.215e-01 2.131e+01 
481001 1.319e-07 3.775e-11 5.097e-13 1.269e-01 2.119e+01 
481101 1.318e-07 3.757e-11 5.071e-13 1.321e-01 2.106e+01 
481201 1.318e-07 3.739e-11 5.044e-13 1.374e-01 2.094e+01 
481301 1.317e-07 3.721e-11 5.018e-13 1.425e-01 2.082e+01 
481401 1.317e-07 3.703e-11 4.992e-13 1.475e-01 2.069e+01 
481501 1.316e-07 3.686e-11 4.966e-13 1.525e-01 2.057e+01 
481601 1.316e-07 3.668e-11 4.940e-13 1.573e-01 2.045e+01 
481701 1.315e-07 3.650e-11 4.915e-13 1.620e-01 2.032e+01 
481801 1.315e-07 3.633e-11 4.889e-13 1.666e-01 2.019e+01 
481901 1.314e-07 3.615e-11 4.864e-13 1.710e-01 2.007e+01 
482001 1.314e-07 3.598e-11 4.839e-13 1.752e-01 1.994e+01 
482101 1.313e-07 3.581e-11 4.813e-13 1.793e-01 1.981e+01 
482201 1.313e-07 3.563e-11 4.788e-13 1.832e-01 1.969e+01 
482301 1.312e-07 3.546e-11 4.763e-13 1.869e-01 1.956e+01 
482401 1.311e-07 3.529e-11 4.739e-13 1.905e-01 1.943e+01 
482501 1.311e-07 3.512e-11 4.714e-13 1.938e-01 1.930e+01 
482601 1.310e-07 3.495e-11 4.690e-13 1.968e-01 1.917e+01 
482701 1.310e-07 3.478e-11 4.665e-13 1.997e-01 1.904e+01 
482801 1.309e-07 3.462e-11 4.641e-13 2.023e-01 1.891e+01 
482901 1.309e-07 3.445e-11 4.617e-13 2.047e-01 1.878e+01 
483001 1.308e-07 3.428e-11 4.593e-13 2.069e-01 1.864e+01 
483101 1.308e-07 3.412e-11 4.569e-13 2.088e-01 1.851e+01 
483201 1.307e-07 3.395e-11 4.545e-13 2.104e-01 1.838e+01 
483301 1.307e-07 3.379e-11 4.521e-13 2.118e-01 1.825e+01 
483401 1.306e-07 3.363e-11 4.498e-13 2.129e-01 1.811e+01 
483501 1.306e-07 3.346e-11 4.474e-13 2.138e-01 1.798e+01 
483601 1.305e-07 3.330e-11 4.451e-13 2.144e-01 1.784e+01 
483701 1.305e-07 3.314e-11 4.428e-13 2.147e-01 1.771e+01 
483801 1.304e-07 3.298e-11 4.405e-13 2.148e-01 1.758e+01 
483901 1.304e-07 3.282e-11 4.382e-13 2.145e-01 1.744e+01 
484001 1.303e-07 3.267e-11 4.359e-13 2.141e-01 1.730e+01 
484101 1.303e-07 3.251e-11 4.336e-13 2.133e-01 1.717e+01 
484201 1.302e-07 3.235e-11 4.314e-13 2.123e-01 1.703e+01 
484301 1.302e-07 3.219e-11 4.291e-13 2.110e-01 1.690e+01 
484401 1.301e-07 3.204e-11 4.269e-13 2.095e-01 1.676e+01 
484501 1.301e-07 3.188e-11 4.246e-13 2.077e-01 1.662e+01 
484601 1.300e-07 3.173e-11 4.224e-13 2.057e-01 1.649e+01 
484701 1.300e-07 3.158e-11 4.202e-13 2.034e-01 1.635e+01 
484801 1.299e-07 3.142e-11 4.180e-13 2.009e-01 1.621e+01 
484901 1.299e-07 3.127e-11 4.158e-13 1.981e-01 1.608e+01 
485001 1.298e-07 3.112e-11 4.137e-13 1.952e-01 1.594e+01 
485101 1.298e-07 3.097e-11 4.115e-13 1.920e-01 1.580e+01 
485201 1.297e-07 3.082e-11 4.094e-13 1.886e-01 1.566e+01 
485301 1.296e-07 3.067e-11 4.072e-13 1.849e-01 1.552e+01 
485401 1.296e-07 3.052e-11 4.051e-13 1.811e-01 1.539e+01 
485501 1.295e-07 3.037e-11 4.030e-13 1.772e-01 1.525e+01 
485601 1.295e-07 3.023e-11 4.009e-13 1.730e-01 1.511e+01 
485701 1.294e-07 3.008e-11 3.988e-13 1.687e-01 1.497e+01 
485801 1.294e-07 2.993e-11 3.967e-13 1.642e-01 1.483e+01 
485901 1.293e-07 2.979e-11 3.946e-13 1.596e-01 1.470e+01 
486001 1.293e-07 2.965e-11 3.925e-13 1.549e-01 1.456e+01 
486101 1.292e-07 2.950e-11 3.905e-13 1.500e-01 1.442e+01 
486201 1.292e-07 2.936e-11 3.884e-13 1.451e-01 1.428e+01 
486301 1.291e-07 2.922e-11 3.864e-13 1.400e-01 1.414e+01 
486401 1.291e-07 2.907e-11 3.844e-13 1.349e-01 1.400e+01 
486501 1.290e-07 2.893e-11 3.824e-13 1.297e-01 1.387e+01 
486601 1.290e-07 2.879e-11 3.804e-13 1.244e-01 1.373e+01 
486701 1.289e-07 2.865e-11 3.784e-13 1.191e-01 1.359e+01 
486801 1.289e-07 2.851e-11 3.764e-13 1.138e-01 1.345e+01 
486901 1.288e-07 2.838e-11 3.744e-13 1.084e-01 1.331e+01 
487001 1.288e-07 2.824e-11 3.724e-13 1.031e-01 1.317e+01 
487101 1.287e-07 2.810e-11 3.705e-13 9.777e-02 1.304e+01 
487201 1.287e-07 2.796e-11 3.686e-13 9.246e-02 1.290e+01 
487301 1.286e-07 2.783e-11 3.666e-13 8.720e-02 1.276e+01 
487401 1.286e-07 2.769e-11 3.647e-13 8.198e-02 1.262e+01 
487501 1.285e-07 2.756e-11 3.628e-13 7.682e-02 1.249e+01 
487601 1.285e-07 2.742e-11 3.609e-13 7.175e-02 1.235e+01 
487701 1.284e-07 2.729e-11 3.590e-13 6.676e-02 1.221e+01 
487801 1.284e-07 2.716e-11 3.571e-13 6.187e-02 1.208e+01 
487901 1.283e-07 2.703e-11 3.552e-13 5.710e-02 1.194e+01 
488001 1.283e-07 2.689e-11 3.534e-13 5.245e-02 1.180e+01 
488101 1.282e-07 2.676e-11 3.515e-13 4.794e-02 1.167e+01 
488201 1.282e-07 2.663e-11 3.497e-13 4.357e-02 1.153e+01 
488301 1.281e-07 2.650e-11 3.478e-13 3.937e-02 1.140e+01 
488401 1.281e-07 2.637e-11 3.460e-13 3.533e-02 1.126e+01 
488501 1.280e-07 2.625e-11 3.442e-13 3.147e-02 1.113e+01 
488601 1.280e-07 2.612e-11 3.424e-13 2.780e-02 1.099e+01 
488701 1.279e-07 2.599e-11 3.406e-13 2.432e-02 1.086e+01 
488801 1.279e-07 2.586e-11 3.388e-13 2.105e-02 1.072e+01 
488901 1.278e-07 2.574e-11 3.370e-13 1.799e-02 1.059e+01 
489001 1.278e-07 2.561e-11 3.352e-13 1.516e-02 1.046e+01 
489101 1.277e-07 2.549e-11 3.335e-13 1.255e-02 1.033e+01 
489201 1.277e-07 2.536e-11 3.317e-13 1.017e-02 1.019e+01 
489301 1.276e-07 2.524e-11 3.300e-13 8.032e-03 1.006e+01 
489401 1.276e-07 2.512e-11 3.282e-13 6.138e-03 9.930e+00 
489501 1.275e-07 2.499e-11 3.265e-13 4.492e-03 9.799e+00 
489601 1.275e-07 2.487e-11 3.248e-13 3.099e-03 9.668e+00 
489701 1.274e-07 2.475e-11 3.231e-13 1.961e-03 9.538e+00 
489801 1.274e-07 2.463e-11 3.214e-13 1.080e-03 9.408e+00 
489901 1.273e-07 2.451e-11 3.197e-13 4.596e-04 9.279e+00 
490001 1.273e-07 2.439e-11 3.180e-13 1.001e-04 9.150e+00 
490101 1.272e-07 2.427e-11 3.163e-13 2.059e-06 9.022e+00 
490201 1.272e-07 2.415e-11 3.146e-13 1.656e-04 8.894e+00 
490301 1.271e-07 2.403e-11 3.130e-13 5.898e-04 8.767e+00 
490401 1.271e-07 2.391e-11 3.113e-13 1.273e-03 8.640e+00 
490501 1.270e-07 2.380e-11 3.097e-13 2.214e-03 8.514e+00 
490601 1.270e-07 2.368e-11 3.080e-13 3.410e-03 8.388e+00 
490701 1.269e-07 2.357e-11 3.064e-13 4.857e-03 8.263e+00 
490801 1.269e-07 2.345e-11 3.048e-13 6.552e-03 8.139e+00 
490901 1.268e-07 2.334e-11 3.032e-13 8.489e-03 8.015e+00 
491001 1.268e-07 2.322e-11 3.016e-13 1.066e-02 7.892e+00 
491101 1.267e-07 2.311e-11 3.000e-13 1.307e-02 7.769e+00 
491201 1.267e-07 2.299e-11 2.984e-13 1.571e-02 7.647e+00 
491301 1.266e-07 2.288e-11 2.968e-13 1.856e-02 7.526e+00 
491401 1.266e-07 2.277e-11 2.953e-13 2.162e-02 7.405e+00 
491501 1.265e-07 2.266e-11 2.937e-13 2.489e-02 7.285e+00 
491601 1.265e-07 2.255e-11 2.922e-13 2.835e-02 7.165e+00 
491701 1.264e-07 2.244e-11 2.906e-13 3.200e-02 7.047e+00 
491801 1.264e-07 2.233e-11 2.891e-13 3.582e-02 6.929e+00 
491901 1.263e-07 2.222e-11 2.875e-13 3.981e-02 6.811e+00 
492001 1.263e-07 2.211e-11 2.860e-13 4.396e-02 6.695e+00 
492101 1.262e-07 2.200e-11 2.845e-13 4.826e-02 6.579e+00 
492201 1.262e-07 2.189e-11 2.830e-13 5.269e-02 6.464e+00 
492301 1.261e-07 2.178e-11 2.815e-13 5.724e-02 6.349e+00 
492401 1.261e-07 2.168e-11 2.800e-13 6.191e-02 6.235e+00 
492501 1.260e-07 2.157e-11 2.785e-13 6.668e-02 6.122e+00 
492601 1.260e-07 2.146e-11 2.771e-13 7.153e-02 6.010e+00 
492701 1.259e-07 2.136e-11 2.756e-13 7.646e-02 5.899e+00 
492801 1.259e-07 2.125e-11 2.741e-13 8.146e-02 5.788e+00 
492901 1.258e-07 2.115e-11 2.727e-13 8.650e-02 5.679e+00 
493001 1.258e-07 2.104e-11 2.712e-13 9.159e-02 5.570e+00 
493101 1.257e-07 2.094e-11 2.698e-13 9.670e-02 5.462e+00 
493201 1.257e-07 2.084e-11 2.684e-13 1.018e-01 5.354e+00 
493301 1.256e-07 2.074e-11 2.670e-13 1.069e-01 5.248e+00 
493401 1.256e-07 2.063e-11 2.655e-13 1.121e-01 5.142e+00 
493501 1.255e-07 2.053e-11 2.641e-13 1.171e-01 5.037e+00 
493601 1.255e-07 2.043e-11 2.627e-13 1.222e-01 4.934e+00 
493701 1.254e-07 2.033e-11 2.613e-13 1.272e-01 4.831e+00 
493801 1.254e-07 2.023e-11 2.599e-13 1.321e-01 4.728e+00 
493901 1.253e-07 2.013e-11 2.586e-13 1.369e-01 4.627e+00 
494001 1.253e-07 2.003e-11 2.572e-13 1.417e-01 4.527e+00 
494101 1.253e-07 1.993e-11 2.558e-13 1.464e-01 4.428e+00 
494201 1.252e-07 1.983e-11 2.545e-13 1.509e-01 4.329e+00 
494301 1.252e-07 1.974e-11 2.531e-13 1.553e-01 4.232e+00 
494401 1.251e-07 1.964e-11 2.518e-13 1.596e-01 4.135e+00 
494501 1.251e-07 1.954e-11 2.504e-13 1.638e-01 4.039e+00 
494601 1.250e-07 1.945e-11 2.491e-13 1.678e-01 3.945e+00 
494701 1.250e-07 1.935e-11 2.478e-13 1.716e-01 3.851e+00 
494801 1.249e-07 1.925e-11 2.465e-13 1.752e-01 3.758e+00 
494901 1.249e-07 1.916e-11 2.452e-13 1.787e-01 3.666e+00 
495001 1.248e-07 1.907e-11 2.439e-13 1.820e-01 3.576e+00 
495101 1.248e-07 1.897e-11 2.426e-13 1.851e-01 3.486e+00 
495201 1.247e-07 1.888e-11 2.413e-13 1.879e-01 3.397e+00 
495301 1.247e-07 1.878e-11 2.400e-13 1.906e-01 3.309e+00 
495401 1.246e-07 1.869e-11 2.387e-13 1.930e-01 3.223e+00 
495501 1.246e-07 1.860e-11 2.374e-13 1.952e-01 3.137e+00 
495601 1.245e-07 1.851e-11 2.362e-13 1.971e-01 3.052e+00 
495701 1.245e-07 1.842e-11 2.349e-13 1.989e-01 2.969e+00 
495801 1.244e-07 1.832e-11 2.337e-13 2.003e-01 2.886e+00 
495901 1.244e-07 1.823e-11 2.324e-13 2.016e-01 2.805e+00 
496001 1.243e-07 1.814e-11 2.312e-13 2.026e-01 2.724e+00 
496101 1.243e-07 1.805e-11 2.300e-13 2.033e-01 2.645e+00 
496201 1.242e-07 1.796e-11 2.287e-13 2.038e-01 2.566e+00 
496301 1.242e-07 1.788e-11 2.275e-13 2.040e-01 2.489e+00 
496401 1.241e-07 1.779e-11 2.263e-13 2.040e-01 2.413e+00 
496501 1.241e-07 1.770e-11 2.251e-13 2.037e-01 2.338e+00 
496601 1.240e-07 1.761e-11 2.239e-13 2.032e-01 2.264e+00 
496701 1.240e-07 1.752e-11 2.227e-13 2.024e-01 2.191e+00 
496801 1.239e-07 1.744e-11 2.215e-13 2.013e-01 2.119e+00 
496901 1.239e-07 1.735e-11 2.203e-13 2.000e-01 2.049e+00 
497001 1.239e-07 1.726e-11 2.192e-13 1.985e-01 1.979e+00 
497101 1.238e-07 1.718e-11 2.180e-13 1.967e-01 1.911e+00 
497201 1.238e-07 1.709e-11 2.168e-13 1.947e-01 1.844e+00 
497301 1.237e-07 1.701e-11 2.157e-13 1.925e-01 1.778e+00 
497401 1.237e-07 1.692e-11 2.145e-13 1.900e-01 1.713e+00 
497501 1.236e-07 1.684e-11 2.134e-13 1.873e-01 1.649e+00 
497601 1.236e-07 1.676e-11 2.122e-13 1.844e-01 1.586e+00 
497701 1.235e-07 1.667e-11 2.111e-13 1.813e-01 1.525e+00 
497801 1.235e-07 1.659e-11 2.100e-13 1.780e-01 1.464e+00 
497901 1.234e-07 1.651e-11 2.088e-13 1.745e-01 1.405e+00 
498001 1.234e-07 1.643e-11 2.077e-13 1.709e-01 1.347e+00 
498101 1.233e-07 1.635e-11 2.066e-13 1.670e-01 1.290e+00 
498201 1.233e-07 1.626e-11 2.055e-13 1.630e-01 1.235e+00 
498301 1.232e-07 1.618e-11 2.044e-13 1.589e-01 1.180e+00 
498401 1.232e-07 1.610e-11 2.033e-13 1.546e-01 1.127e+00 
498501 1.231e-07 1.602e-11 2.022e-13 1.502e-01 1.075e+00 
498601 1.231e-07 1.594e-11 2.011e-13 1.456e-01 1.024e+00 
498701 1.230e-07 1.586e-11 2.001e-13 1.410e-01 9.746e-01 
498801 1.230e-07 1.578e-11 1.990e-13 1.362e-01 9.261e-01 
498901 1.229e-07 1.571e-11 1.979e-13 1.314e-01 8.789e-01 
499001 1.229e-07 1.563e-11 1.969e-13 1.265e-01 8.329e-01 
499101 1.229e-07 1.555e-11 1.958e-13 1.215e-01 7.881e-01 
499201 1.228e-07 1.547e-11 1.948e-13 1.165e-01 7.445e-01 
499301 1.228e-07 1.540e-11 1.937e-13 1.115e-01 7.021e-01 
499401 1.227e-07 1.532e-11 1.927e-13 1.064e-01 6.610e-01 
499501 1.227e-07 1.524e-11 1.917e-13 1.013e-01 6.210e-01 
499601 1.226e-07 1.517e-11 1.906e-13 9.627e-02 5.823e-01 
499701 1.226e-07 1.509e-11 1.896e-13 9.122e-02 5.449e-01 
499801 1.225e-07 1.502e-11 1.886e-13 8.618e-02 5.087e-01 
499901 1.225e-07 1.494e-11 1.876e-13 8.119e-02 4.737e-01 


==> Figures/Pulse_figure.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-0.1,
            ymax=1.1,
            xticklabel=\empty,
            ylabel={$z^s(T_\text{RF})/z^s(0)$},
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            extra tick style={grid=major},
            extra y ticks={cos(45)},
            extra y tick labels={$\cos \alpha$},
            extra x ticks={45/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=Lorentzian_45deg,
            title={\textbf{Lorentzian lineshape}},
            title style = {yshift=-0.2cm},
        ]

        \begin{pgfonlayer}{foreground}
            \addplot [color=NYUpurple,ultra thick, loosely dotted]table[x=TRF_s, y=z_Bloch]{Figures/Pulse_Response_FA45deg.txt};
            % \addlegendentry{Bloch}
        \end{pgfonlayer}

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_Lorentzian]{Figures/Pulse_Response_FA45deg.txt};
        % \addlegendentry{generalized Bloch}

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_Lorentzian]{Figures/Pulse_Response_FA45deg.txt};

            \addplot [color=TheLake,ultra thick, on layer=background]table[x=TRF_s, y=z_Graham_SF_approx_Lorentzian]{Figures/Pulse_Response_FA45deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed, on layer=background]table[x=TRF_s, y=z_Sled_Lorentzian]{Figures/Pulse_Response_FA45deg.txt};
        \end{pgfonlayer}

        \node[anchor=north west, minimum size=4mm] at (rel axis cs: 0.02,.98) {$\alpha = \pi/4$};
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-0.1,
            ymax=1.1,
            xticklabel=\empty,
            yticklabel=\empty,
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            extra y ticks={cos(45)},
            extra tick style={grid=major},
            extra x ticks={45/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=Gaussian_45deg,
            at=(Lorentzian_45deg.north east),
            anchor=north west,
            xshift=0.2cm,
            title={\textbf{Gaussian lineshape}},
            title style = {yshift=-0.2cm},
        ]

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_Gaussian]{Figures/Pulse_Response_FA45deg.txt};
        % \addlegendentry{generalized Bloch}

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_Gaussian]{Figures/Pulse_Response_FA45deg.txt};

            \addplot [color=TheLake,ultra thick]table[x=TRF_s, y=z_Graham_SF_approx_Gaussian]{Figures/Pulse_Response_FA45deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_Gaussian]{Figures/Pulse_Response_FA45deg.txt};
        \end{pgfonlayer}
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-0.1,
            ymax=1.1,
            xticklabel=\empty,
            yticklabel=\empty,
            legend pos = south east,
            legend style={
                    yshift = -0.25cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            legend cell align={left},
            extra y ticks={cos(45)},
            extra tick style={grid=major},
            extra x ticks={45/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=superLorentzian_45deg,
            at=(Gaussian_45deg.north east),
            anchor=north west,
            xshift=0.2cm,
            title={\textbf{super-Lorentzian lineshape}},
            title style = {yshift=-0.2cm},
        ]

        \addlegendimage{color=NYUpurple,ultra thick, loosely dotted}
        \addlegendentry{Bloch model (Eqs.~\eqref{eq:Bloch_x}-\eqref{eq:Bloch_z})}

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_superLorentzian]{Figures/Pulse_Response_FA45deg.txt};
        \addlegendentry{generalized Bloch model (Eq.~\eqref{eq:gBloch_z})}

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_superLorentzian]{Figures/Pulse_Response_FA45deg.txt};
            \addlegendentry{Graham's spectral model (Eqs.~\eqref{eq:Graham_ODE},\eqref{eq:Graham_Rrf_spectral})}

            \addlegendimage{color=TheLake,ultra thick}
            \addlegendentry{Graham's single-frequency approximation (Eqs.~\eqref{eq:Graham_ODE},\eqref{eq:Graham_SF_Rrf})}

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_superLorentzian]{Figures/Pulse_Response_FA45deg.txt};
            \addlegendentry{Sled's model (Eq.~\eqref{eq:Sled_ODE})}
        \end{pgfonlayer}
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-0.1,
            ymax=1.1,
            xticklabel=\empty,
            ylabel={$z^s(T_\text{RF})/z^s(0)$},
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            ytick = {0.2,.4,.6,.8,1},
            extra y ticks={cos(90)},
            extra tick style={grid=major},
            extra y tick labels={$\cos \alpha$},
            extra x ticks={90/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=Lorentzian_90deg,
            at=(Lorentzian_45deg.south east),
            anchor=north east,
            yshift=-0.2cm,
        ]

        \begin{pgfonlayer}{foreground}
            \addplot [color=NYUpurple,ultra thick, loosely dotted]table[x=TRF_s, y=z_Bloch]{Figures/Pulse_Response_FA90deg.txt};
        \end{pgfonlayer}

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_Lorentzian]{Figures/Pulse_Response_FA90deg.txt};

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_Lorentzian]{Figures/Pulse_Response_FA90deg.txt};

            \addplot [color=TheLake,ultra thick]table[x=TRF_s, y=z_Graham_SF_approx_Lorentzian]{Figures/Pulse_Response_FA90deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_Lorentzian]{Figures/Pulse_Response_FA90deg.txt};
        \end{pgfonlayer}

        \node[anchor=north west, minimum size=4mm] at (rel axis cs: 0.02,.98) {$\alpha = \pi/2$};
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-0.1,
            ymax=1.1,
            xticklabel=\empty,
            yticklabel=\empty,
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            extra y ticks={cos(90)},
            extra tick style={grid=major},
            extra x ticks={90/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=Gaussian_90deg,
            at=(Lorentzian_90deg.north east),
            anchor=north west,
            xshift=0.2cm,
        ]

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_Gaussian]{Figures/Pulse_Response_FA90deg.txt};
        % \addlegendentry{generalized Bloch}

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_Gaussian]{Figures/Pulse_Response_FA90deg.txt};

            \addplot [color=TheLake,ultra thick]table[x=TRF_s, y=z_Graham_SF_approx_Gaussian]{Figures/Pulse_Response_FA90deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_Gaussian]{Figures/Pulse_Response_FA90deg.txt};
        \end{pgfonlayer}
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-0.1,
            ymax=1.1,
            xticklabel=\empty,
            yticklabel=\empty,
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            extra y ticks={cos(90)},
            extra tick style={grid=major},
            extra x ticks={90/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=superLorentzian_90deg,
            at=(Gaussian_90deg.north east),
            anchor=north west,
            xshift=0.2cm,
        ]

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_superLorentzian]{Figures/Pulse_Response_FA90deg.txt};
        % \addlegendentry{generalized Bloch}

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_superLorentzian]{Figures/Pulse_Response_FA90deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_superLorentzian]{Figures/Pulse_Response_FA90deg.txt};
        \end{pgfonlayer}
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-1.1,
            ymax=1.1,
            xlabel={$T_\text{RF}$ (s)},
            ylabel={$z^s(T_\text{RF})/z^s(0)$},
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            ytick = {-0.5,0,0.5,1},
            extra y ticks={cos(180)},
            extra tick style={grid=major},
            extra y tick labels={$\cos \alpha$},
            extra x ticks={180/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=Lorentzian_180deg,
            at=(Lorentzian_90deg.south east),
            anchor=north east,
            yshift=-0.2cm,
        ]

        \begin{pgfonlayer}{foreground}
            \addplot [color=NYUpurple,ultra thick, loosely dotted]table[x=TRF_s, y=z_Bloch]{Figures/Pulse_Response_FA180deg.txt};
        \end{pgfonlayer}

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_Lorentzian]{Figures/Pulse_Response_FA180deg.txt};

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_Lorentzian]{Figures/Pulse_Response_FA180deg.txt};

            \addplot [color=TheLake,ultra thick]table[x=TRF_s, y=z_Graham_SF_approx_Lorentzian]{Figures/Pulse_Response_FA180deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_Lorentzian]{Figures/Pulse_Response_FA180deg.txt};
        \end{pgfonlayer}

        \node[anchor=north west, minimum size=4mm] at (rel axis cs: 0.02,.96) {$\alpha = \pi$};
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-1.1,
            ymax=1.1,
            xlabel={$T_\text{RF}$ (s)},
            yticklabel=\empty,
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            extra y ticks={cos(180)},
            extra tick style={grid=major},
            extra x ticks={180/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=Gaussian_180deg,
            at=(Lorentzian_180deg.north east),
            anchor=north west,
            xshift=0.2cm,
        ]

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_Gaussian]{Figures/Pulse_Response_FA180deg.txt};
        % \addlegendentry{generalized Bloch}

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_Gaussian]{Figures/Pulse_Response_FA180deg.txt};

            \addplot [color=TheLake,ultra thick]table[x=TRF_s, y=z_Graham_SF_approx_Gaussian]{Figures/Pulse_Response_FA180deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_Gaussian]{Figures/Pulse_Response_FA180deg.txt};
        \end{pgfonlayer}
    \end{semilogxaxis}

    \begin{semilogxaxis}[
            width=\columnwidth*0.6,
            height=\textwidth*0.2,
            scale only axis,
            xmin=2e-7,
            xmax=1e-1,
            ymin=-1.1,
            ymax=1.1,
            xlabel={$T_\text{RF}$ (s)},
            yticklabel=\empty,
            legend pos = south east,
            legend style={
                    yshift = 0.7cm,
                    legend image code/.code={\draw[##1,line width=1.6pt] plot coordinates {(0cm,0cm) (0.3cm,0cm)};}
                },
            extra y ticks={cos(180)},
            extra tick style={grid=major},
            extra x ticks={180/180*3.14*1e-5},
            extra x tick labels={$\omega_1 = 1/T_2^s$},
            extra x tick style={
                    tick label style={anchor=north west,yshift=0.1cm,rotate=90}
                },
            name=superLorentzian_180deg,
            at=(Gaussian_180deg.north east),
            anchor=north west,
            xshift=0.2cm,
        ]

        \addplot [color=Pastrami,ultra thick, dashed]table[x=TRF_s, y=z_gBloch_superLorentzian]{Figures/Pulse_Response_FA180deg.txt};

        \begin{pgfonlayer}{background}
            \addplot [color=SpicyMustard,ultra thick]table[x=TRF_s, y=z_Graham_spec_superLorentzian]{Figures/Pulse_Response_FA180deg.txt};

            \addplot [color=ProspectPark,ultra thick, loosely dashed]table[x=TRF_s, y=z_Sled_superLorentzian]{Figures/Pulse_Response_FA180deg.txt};
        \end{pgfonlayer}
    \end{semilogxaxis}
\end{tikzpicture}
